How Reliable are Confidence Estimators for Large Reasoning Models? A Systematic Benchmark on High-Stakes Domains

The miscalibration of Large Reasoning Models (LRMs) undermines their reliability in high-stakes domains, necessitating methods to accurately estimate the confidence of their long-form, multi-step outputs. To address this gap, we introduce the Reasoning Model Confidence estimation Benchmark (RMCB), a public resource of 347,496 reasoning traces from six popular LRMs across different architectural families. The benchmark is constructed from a diverse suite of datasets spanning high-stakes domains, including clinical, financial, legal, and mathematical reasoning, alongside complex general reasoning benchmarks, with correctness annotations provided for all samples. Using RMCB, we conduct a large-scale empirical evaluation of over ten distinct representation-based methods, spanning sequential, graph-based, and text-based architectures. Our central finding is a persistent trade-off between discrimination (AUROC) and calibration (ECE): text-based encoders achieve the best AUROC (0.672), while structurally-aware models yield the best ECE (0.148), with no single method dominating both. Furthermore, we find that increased architectural complexity does not reliably outperform simpler sequential baselines, suggesting a performance ceiling for methods relying solely on chunk-level hidden states. This work provides the most comprehensive benchmark for this task to date, establishing rigorous baselines and demonstrating the limitations of current representation-based paradigms.

==> (inline-0) <==
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance metrics for \texttt{Phi-4-mini-flash-reasoning} showing results per method within each test dataset. Each metric value represents the performance of the specified method on the specified dataset for this LLM. \textbf{Bold} entries mark the best-performing method for each metric within each dataset.}\label{tab:Phi_4_mini_flash_reasoning_dataset_method}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & YVCE & 0.171 & 0.245 & 0.648 & 0.767 & 0.295 & 0.845 & 0.625 \\
 & TLCC-MLP & 0.110 & 0.171 & 0.723 & 0.809 & 0.577 & 0.906 & 0.755 \\
 & TLCC-CONV & 0.099 & 0.169 & 0.719 & 0.807 & 0.557 & 0.907 & 0.756 \\
 & TLCC-LSTM & 0.083 & 0.164 & 0.741 & 0.827 & 0.530 & 0.905 & 0.757 \\
 & P(IK) & 0.033 & 0.171 & \textbf{0.758} & \textbf{0.862} & 0.012 & 0.868 & 0.682 \\
 & PHSV-half & 0.078 & 0.197 & 0.710 & 0.817 & 0.212 & 0.830 & 0.683 \\
 & PHSV & 0.117 & 0.204 & 0.691 & 0.801 & 0.231 & 0.837 & 0.693 \\
 & SFHS-MLP & 0.076 & 0.165 & 0.719 & 0.813 & 0.449 & 0.889 & 0.744 \\
 & SFHS-Conv & 0.072 & 0.173 & 0.708 & 0.804 & 0.454 & 0.890 & 0.729 \\
 & SFHS-LSTM & 0.082 & 0.168 & 0.726 & 0.817 & 0.477 & 0.901 & 0.753 \\
 & GNN-SB-GAT & 0.072 & 0.166 & 0.717 & 0.811 & 0.454 & 0.896 & 0.743 \\
 & GNN-SB-GCN & 0.058 & 0.171 & 0.714 & 0.812 & 0.408 & 0.887 & 0.720 \\
 & GNN-SB-GraphSAGE & 0.061 & 0.165 & 0.719 & 0.814 & 0.431 & 0.902 & 0.748 \\
 & CE-DT & 0.098 & 0.217 & 0.690 & 0.797 & 0.294 & 0.850 & 0.664 \\
 & CE-KNN & 0.086 & 0.198 & 0.701 & 0.800 & 0.361 & 0.841 & 0.681 \\
 & CE-LogReg & 0.102 & 0.200 & 0.721 & 0.838 & 0.001 & 0.848 & 0.700 \\
 & CE-RF & \textbf{0.031} & 0.182 & 0.721 & 0.821 & 0.299 & 0.856 & 0.709 \\
 & CE-XGB & 0.055 & 0.184 & 0.718 & 0.817 & 0.310 & 0.857 & 0.710 \\
 & LateFusion-noft-MLP & 0.115 & 0.181 & 0.709 & 0.802 & 0.490 & 0.885 & 0.720 \\
 & LateFusion-noft-Conv & 0.176 & 0.189 & 0.688 & 0.770 & 0.690 & 0.899 & 0.755 \\
 & LateFusion-noft-LSTM & 0.096 & 0.172 & 0.732 & 0.822 & 0.460 & 0.896 & 0.750 \\
 & LateFusion-ft-MLP & 0.116 & 0.176 & 0.724 & 0.817 & 0.436 & 0.886 & 0.727 \\
 & LateFusion-ft-Conv & 0.342 & 0.285 & 0.544 & 0.590 & 0.893 & 0.887 & 0.739 \\
 & LateFusion-ft-LSTM & 0.085 & 0.176 & 0.727 & 0.820 & 0.431 & 0.895 & 0.740 \\
 & GNN-SR-GINE & 0.111 & 0.173 & 0.717 & 0.808 & 0.507 & 0.886 & 0.738 \\
 & GNN-SR-NNConv & 0.311 & 0.265 & 0.468 & 0.481 & \textbf{0.917} & 0.886 & 0.726 \\
 & GNN-SR-Transformer & 0.127 & 0.171 & 0.730 & 0.819 & 0.498 & \textbf{0.909} & \textbf{0.764} \\
 & GNN-CD-noft-GCN2Conv-same & 0.188 & 0.215 & 0.743 & 0.844 & 0.202 & 0.873 & 0.680 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.068 & 0.166 & 0.725 & 0.814 & 0.520 & 0.897 & 0.752 \\
 & GNN-CD-noft-APPNP & 0.258 & 0.260 & 0.733 & 0.831 & 0.308 & 0.870 & 0.678 \\
 & GNN-CD-noft-TAGConv & 0.201 & 0.217 & 0.721 & 0.822 & 0.315 & 0.881 & 0.660 \\
 & GNN-CD-ft-GCN2Conv-same & 0.099 & 0.172 & 0.730 & 0.819 & 0.490 & 0.882 & 0.738 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.242 & 0.244 & 0.736 & 0.841 & 0.165 & 0.882 & 0.601 \\
 & GNN-CD-ft-APPNP & 0.088 & 0.185 & 0.716 & 0.818 & 0.330 & 0.849 & 0.670 \\
 & GNN-CD-ft-TAGConv & 0.149 & 0.224 & 0.720 & 0.817 & 0.389 & 0.878 & 0.679 \\
 & ETTIN & 0.150 & 0.187 & 0.707 & 0.798 & 0.534 & 0.892 & 0.722 \\
 & ETTIN-HGA & 0.053 & \textbf{0.160} & 0.751 & 0.844 & 0.317 & 0.905 & 0.753 \\
\addlinespace[1pt]
FinQA & YVCE & 0.339 & 0.354 & 0.496 & 0.358 & 0.489 & 0.339 & 0.521 \\
 & TLCC-MLP & 0.359 & 0.341 & 0.495 & 0.387 & 0.451 & 0.311 & 0.567 \\
 & TLCC-CONV & 0.346 & 0.342 & 0.489 & 0.357 & 0.468 & 0.312 & 0.556 \\
 & TLCC-LSTM & 0.371 & 0.355 & 0.468 & 0.385 & 0.406 & 0.313 & 0.566 \\
 & P(IK) & 0.114 & 0.214 & 0.688 & 0.185 & 0.897 & 0.299 & 0.539 \\
 & PHSV-half & 0.308 & 0.293 & 0.461 & 0.378 & 0.394 & 0.288 & 0.549 \\
 & PHSV & 0.310 & 0.298 & 0.454 & 0.370 & 0.390 & 0.292 & 0.550 \\
 & SFHS-MLP & 0.189 & 0.238 & 0.628 & 0.336 & 0.734 & 0.344 & 0.574 \\
 & SFHS-Conv & 0.158 & 0.227 & 0.633 & 0.333 & 0.745 & 0.342 & 0.574 \\
 & SFHS-LSTM & 0.192 & 0.244 & 0.622 & 0.378 & 0.697 & 0.335 & 0.596 \\
 & GNN-SB-GAT & 0.174 & 0.232 & 0.631 & 0.245 & 0.785 & 0.305 & 0.532 \\
 & GNN-SB-GCN & 0.181 & 0.237 & 0.649 & 0.262 & 0.807 & 0.310 & 0.527 \\
 & GNN-SB-GraphSAGE & 0.174 & 0.233 & 0.611 & 0.274 & 0.739 & 0.330 & 0.547 \\
 & CE-DT & 0.251 & 0.273 & 0.493 & 0.387 & 0.442 & 0.318 & 0.575 \\
 & CE-KNN & 0.229 & 0.263 & 0.583 & 0.367 & 0.614 & 0.282 & 0.571 \\
 & CE-LogReg & 0.354 & 0.310 & 0.249 & 0.397 & 0.003 & 0.313 & 0.559 \\
 & CE-RF & 0.245 & 0.250 & 0.532 & 0.375 & 0.519 & 0.299 & 0.572 \\
 & CE-XGB & 0.236 & 0.245 & 0.551 & 0.379 & 0.550 & 0.305 & 0.578 \\
 & LateFusion-noft-MLP & 0.106 & 0.208 & 0.713 & 0.224 & 0.923 & 0.349 & 0.559 \\
 & LateFusion-noft-Conv & 0.132 & 0.213 & 0.686 & 0.332 & 0.835 & 0.349 & 0.581 \\
 & LateFusion-noft-LSTM & 0.133 & 0.224 & 0.672 & 0.410 & 0.768 & 0.354 & \textbf{0.619} \\
 & LateFusion-ft-MLP & 0.201 & 0.235 & 0.683 & 0.283 & 0.854 & 0.353 & 0.588 \\
 & LateFusion-ft-Conv & 0.102 & 0.209 & 0.727 & 0.009 & 0.998 & 0.314 & 0.548 \\
 & LateFusion-ft-LSTM & 0.090 & 0.215 & 0.654 & 0.298 & 0.798 & 0.330 & 0.590 \\
 & GNN-SR-GINE & 0.179 & 0.228 & 0.705 & 0.199 & 0.919 & 0.324 & 0.570 \\
 & GNN-SR-NNConv & \textbf{0.085} & \textbf{0.203} & \textbf{0.729} & 0.009 & \textbf{1.000} & 0.331 & 0.562 \\
 & GNN-SR-Transformer & 0.179 & 0.225 & 0.681 & 0.296 & 0.844 & 0.362 & 0.602 \\
 & GNN-CD-noft-GCN2Conv-same & 0.459 & 0.451 & 0.443 & \textbf{0.441} & 0.306 & 0.369 & 0.591 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.121 & 0.217 & 0.677 & 0.237 & 0.862 & 0.316 & 0.545 \\
 & GNN-CD-noft-APPNP & 0.403 & 0.406 & 0.573 & 0.391 & 0.600 & 0.372 & 0.577 \\
 & GNN-CD-noft-TAGConv & 0.427 & 0.445 & 0.521 & 0.415 & 0.482 & 0.377 & 0.575 \\
 & GNN-CD-ft-GCN2Conv-same & 0.159 & 0.230 & 0.666 & 0.305 & 0.815 & 0.334 & 0.568 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.522 & 0.548 & 0.429 & 0.399 & 0.329 & \textbf{0.429} & 0.516 \\
 & GNN-CD-ft-APPNP & 0.230 & 0.260 & 0.570 & 0.385 & 0.598 & 0.349 & 0.570 \\
 & GNN-CD-ft-TAGConv & 0.244 & 0.306 & 0.614 & 0.378 & 0.682 & 0.362 & 0.553 \\
 & ETTIN & 0.194 & 0.229 & 0.593 & 0.363 & 0.655 & 0.366 & 0.610 \\
 & ETTIN-HGA & 0.130 & 0.210 & 0.694 & 0.321 & 0.855 & 0.363 & 0.603 \\
\addlinespace[1pt]
LegalBench & YVCE & 0.273 & 0.339 & 0.491 & 0.476 & 0.505 & 0.497 & 0.497 \\
 & TLCC-MLP & 0.074 & 0.257 & 0.550 & 0.457 & 0.696 & 0.547 & 0.554 \\
 & TLCC-CONV & 0.097 & 0.260 & \textbf{0.553} & 0.460 & 0.698 & 0.545 & 0.555 \\
 & TLCC-LSTM & 0.079 & 0.256 & 0.548 & 0.476 & 0.662 & 0.547 & 0.557 \\
 & P(IK) & 0.104 & 0.267 & 0.496 & 0.584 & 0.276 & 0.463 & 0.492 \\
 & PHSV-half & 0.117 & 0.269 & 0.521 & 0.530 & 0.466 & 0.500 & 0.543 \\
 & PHSV & 0.111 & 0.265 & 0.541 & 0.518 & 0.543 & 0.498 & 0.551 \\
 & SFHS-MLP & 0.110 & 0.266 & 0.531 & 0.349 & 0.786 & 0.519 & 0.542 \\
 & SFHS-Conv & 0.108 & 0.268 & 0.540 & 0.427 & 0.716 & 0.516 & 0.546 \\
 & SFHS-LSTM & 0.122 & 0.271 & 0.536 & 0.361 & 0.785 & 0.518 & 0.538 \\
 & GNN-SB-GAT & 0.058 & 0.255 & 0.539 & 0.429 & 0.711 & 0.530 & 0.549 \\
 & GNN-SB-GCN & 0.070 & 0.256 & 0.537 & 0.416 & 0.723 & 0.524 & 0.545 \\
 & GNN-SB-GraphSAGE & 0.085 & 0.258 & 0.543 & 0.432 & 0.716 & 0.529 & 0.553 \\
 & CE-DT & 0.102 & 0.282 & 0.524 & 0.503 & 0.523 & 0.486 & 0.531 \\
 & CE-KNN & 0.166 & 0.288 & 0.529 & 0.438 & 0.639 & 0.483 & 0.527 \\
 & CE-LogReg & 0.138 & 0.266 & 0.461 & \textbf{0.630} & 0.007 & 0.498 & 0.544 \\
 & CE-RF & 0.076 & 0.257 & 0.535 & 0.455 & 0.631 & 0.498 & 0.540 \\
 & CE-XGB & 0.088 & 0.259 & 0.534 & 0.455 & 0.629 & 0.496 & 0.540 \\
 & LateFusion-noft-MLP & 0.121 & 0.264 & 0.539 & 0.300 & 0.853 & 0.536 & 0.559 \\
 & LateFusion-noft-Conv & 0.083 & 0.260 & 0.526 & 0.237 & 0.878 & 0.518 & 0.540 \\
 & LateFusion-noft-LSTM & 0.152 & 0.283 & 0.541 & 0.405 & 0.748 & 0.525 & 0.545 \\
 & LateFusion-ft-MLP & \textbf{0.020} & 0.249 & 0.545 & 0.370 & 0.798 & 0.534 & 0.555 \\
 & LateFusion-ft-Conv & 0.290 & 0.335 & 0.515 & 0.005 & 0.997 & 0.509 & 0.538 \\
 & LateFusion-ft-LSTM & 0.173 & 0.285 & 0.529 & 0.397 & 0.726 & 0.519 & 0.536 \\
 & GNN-SR-GINE & 0.021 & \textbf{0.248} & 0.537 & 0.332 & 0.819 & 0.534 & 0.555 \\
 & GNN-SR-NNConv & 0.121 & 0.262 & 0.515 & 0.003 & \textbf{0.998} & 0.534 & \textbf{0.561} \\
 & GNN-SR-Transformer & 0.035 & 0.249 & 0.539 & 0.363 & 0.792 & 0.530 & 0.551 \\
 & GNN-CD-noft-GCN2Conv-same & 0.291 & 0.358 & 0.532 & 0.567 & 0.438 & 0.539 & 0.547 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.096 & 0.265 & 0.542 & 0.381 & 0.778 & 0.536 & 0.556 \\
 & GNN-CD-noft-APPNP & 0.431 & 0.439 & 0.545 & 0.505 & 0.608 & 0.545 & 0.557 \\
 & GNN-CD-noft-TAGConv & 0.226 & 0.333 & 0.537 & 0.484 & 0.622 & 0.546 & 0.547 \\
 & GNN-CD-ft-GCN2Conv-same & 0.126 & 0.277 & 0.536 & 0.313 & 0.836 & 0.525 & 0.544 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.428 & 0.443 & 0.517 & 0.604 & 0.290 & \textbf{0.622} & 0.540 \\
 & GNN-CD-ft-APPNP & 0.098 & 0.260 & 0.538 & 0.424 & 0.713 & 0.523 & 0.551 \\
 & GNN-CD-ft-TAGConv & 0.206 & 0.325 & 0.527 & 0.462 & 0.629 & 0.526 & 0.539 \\
 & ETTIN & 0.090 & 0.261 & 0.531 & 0.453 & 0.655 & 0.505 & 0.538 \\
 & ETTIN-HGA & 0.071 & 0.257 & 0.517 & 0.484 & 0.565 & 0.504 & 0.525 \\
\addlinespace[1pt]
MATH & YVCE & 0.225 & 0.185 & 0.761 & 0.860 & 0.395 & 0.960 & 0.619 \\
 & TLCC-MLP & 0.096 & 0.084 & 0.877 & 0.934 & 0.213 & 0.960 & 0.691 \\
 & TLCC-CONV & 0.109 & 0.090 & 0.845 & 0.913 & 0.420 & 0.962 & 0.701 \\
 & TLCC-LSTM & 0.072 & 0.077 & 0.884 & 0.937 & 0.253 & 0.958 & 0.689 \\
 & P(IK) & 0.074 & 0.065 & \textbf{0.937} & \textbf{0.967} & 0.004 & 0.960 & 0.632 \\
 & PHSV-half & 0.067 & 0.137 & 0.831 & 0.905 & 0.152 & 0.889 & 0.623 \\
 & PHSV & 0.098 & 0.153 & 0.803 & 0.887 & 0.146 & 0.877 & 0.629 \\
 & SFHS-MLP & 0.054 & 0.075 & 0.879 & 0.935 & 0.197 & 0.963 & 0.669 \\
 & SFHS-Conv & 0.062 & 0.072 & 0.900 & 0.947 & 0.176 & 0.969 & 0.708 \\
 & SFHS-LSTM & 0.050 & 0.073 & 0.894 & 0.943 & 0.151 & 0.965 & 0.685 \\
 & GNN-SB-GAT & 0.087 & 0.078 & 0.875 & 0.932 & 0.210 & 0.968 & 0.700 \\
 & GNN-SB-GCN & 0.091 & 0.081 & 0.875 & 0.932 & 0.206 & 0.965 & 0.691 \\
 & GNN-SB-GraphSAGE & 0.092 & 0.077 & 0.876 & 0.933 & 0.202 & 0.970 & 0.722 \\
 & CE-DT & 0.134 & 0.129 & 0.866 & 0.926 & 0.275 & 0.951 & 0.659 \\
 & CE-KNN & 0.091 & 0.098 & 0.880 & 0.934 & 0.328 & 0.957 & 0.735 \\
 & CE-LogReg & 0.253 & 0.141 & 0.900 & 0.948 & 0.000 & 0.957 & \textbf{0.763} \\
 & CE-RF & 0.088 & 0.092 & 0.895 & 0.943 & 0.214 & 0.955 & 0.747 \\
 & CE-XGB & 0.069 & 0.091 & 0.893 & 0.942 & 0.241 & 0.953 & 0.734 \\
 & LateFusion-noft-MLP & 0.183 & 0.101 & 0.880 & 0.935 & 0.319 & 0.969 & 0.719 \\
 & LateFusion-noft-Conv & 0.197 & 0.107 & 0.872 & 0.930 & 0.374 & 0.967 & 0.711 \\
 & LateFusion-noft-LSTM & 0.066 & 0.077 & 0.888 & 0.940 & 0.172 & 0.964 & 0.684 \\
 & LateFusion-ft-MLP & 0.231 & 0.114 & 0.878 & 0.934 & 0.202 & 0.968 & 0.715 \\
 & LateFusion-ft-Conv & 0.380 & 0.236 & 0.630 & 0.764 & 0.538 & 0.956 & 0.624 \\
 & LateFusion-ft-LSTM & 0.152 & 0.094 & 0.885 & 0.938 & 0.218 & 0.968 & 0.701 \\
 & GNN-SR-GINE & 0.121 & 0.087 & 0.875 & 0.933 & 0.189 & 0.953 & 0.621 \\
 & GNN-SR-NNConv & 0.428 & 0.241 & 0.682 & 0.802 & \textbf{0.601} & 0.966 & 0.680 \\
 & GNN-SR-Transformer & 0.188 & 0.097 & 0.887 & 0.939 & 0.176 & 0.970 & 0.711 \\
 & GNN-CD-noft-GCN2Conv-same & 0.069 & 0.067 & 0.923 & 0.959 & 0.092 & 0.975 & 0.707 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.066 & 0.075 & 0.883 & 0.937 & 0.248 & 0.965 & 0.693 \\
 & GNN-CD-noft-APPNP & 0.085 & 0.085 & 0.912 & 0.953 & 0.261 & 0.974 & 0.700 \\
 & GNN-CD-noft-TAGConv & 0.067 & 0.065 & 0.917 & 0.956 & 0.181 & \textbf{0.975} & 0.658 \\
 & GNN-CD-ft-GCN2Conv-same & 0.070 & 0.077 & 0.896 & 0.944 & 0.172 & 0.950 & 0.609 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.095 & 0.091 & 0.896 & 0.945 & 0.101 & 0.972 & 0.591 \\
 & GNN-CD-ft-APPNP & 0.206 & 0.102 & 0.896 & 0.944 & 0.231 & 0.964 & 0.681 \\
 & GNN-CD-ft-TAGConv & 0.095 & 0.094 & 0.897 & 0.945 & 0.122 & 0.960 & 0.529 \\
 & ETTIN & 0.104 & 0.075 & 0.921 & 0.958 & 0.113 & 0.966 & 0.686 \\
 & ETTIN-HGA & \textbf{0.038} & \textbf{0.063} & 0.936 & 0.967 & 0.008 & 0.967 & 0.694 \\
\addlinespace[1pt]
MedMCQA & YVCE & 0.405 & 0.378 & 0.374 & 0.359 & 0.260 & 0.269 & 0.507 \\
 & TLCC-MLP & 0.299 & 0.296 & 0.505 & 0.321 & 0.507 & 0.234 & 0.502 \\
 & TLCC-CONV & 0.297 & 0.294 & 0.493 & 0.330 & 0.481 & 0.238 & 0.510 \\
 & TLCC-LSTM & 0.323 & 0.313 & 0.460 & 0.335 & 0.423 & 0.237 & 0.502 \\
 & P(IK) & 0.376 & 0.327 & 0.274 & \textbf{0.374} & 0.074 & 0.232 & 0.491 \\
 & PHSV-half & 0.458 & 0.414 & 0.319 & 0.349 & 0.177 & 0.238 & 0.515 \\
 & PHSV & 0.418 & 0.382 & 0.361 & 0.341 & 0.252 & 0.234 & 0.511 \\
 & SFHS-MLP & 0.306 & 0.307 & 0.518 & 0.326 & 0.525 & 0.245 & 0.515 \\
 & SFHS-Conv & 0.324 & 0.324 & 0.479 & 0.330 & 0.458 & 0.244 & 0.508 \\
 & SFHS-LSTM & 0.326 & 0.324 & 0.485 & 0.344 & 0.457 & 0.248 & \textbf{0.523} \\
 & GNN-SB-GAT & 0.298 & 0.285 & 0.508 & 0.328 & 0.506 & 0.238 & 0.508 \\
 & GNN-SB-GCN & 0.328 & 0.312 & 0.481 & 0.346 & 0.448 & 0.244 & 0.522 \\
 & GNN-SB-GraphSAGE & 0.322 & 0.314 & 0.482 & 0.341 & 0.453 & 0.243 & 0.515 \\
 & CE-DT & 0.384 & 0.364 & 0.357 & 0.351 & 0.235 & 0.271 & 0.513 \\
 & CE-KNN & 0.358 & 0.345 & 0.441 & 0.333 & 0.388 & 0.238 & 0.517 \\
 & CE-LogReg & 0.393 & 0.328 & 0.223 & 0.364 & 0.000 & 0.237 & 0.507 \\
 & CE-RF & 0.371 & 0.332 & 0.377 & 0.348 & 0.272 & 0.239 & 0.514 \\
 & CE-XGB & 0.373 & 0.337 & 0.383 & 0.343 & 0.285 & 0.240 & 0.513 \\
 & LateFusion-noft-MLP & 0.261 & 0.274 & 0.544 & 0.311 & 0.576 & 0.248 & 0.513 \\
 & LateFusion-noft-Conv & 0.201 & 0.233 & 0.626 & 0.260 & 0.730 & 0.242 & 0.505 \\
 & LateFusion-noft-LSTM & 0.298 & 0.309 & 0.501 & 0.332 & 0.492 & 0.241 & 0.513 \\
 & LateFusion-ft-MLP & 0.302 & 0.278 & 0.525 & 0.331 & 0.532 & 0.246 & 0.514 \\
 & LateFusion-ft-Conv & \textbf{0.086} & \textbf{0.194} & 0.740 & 0.058 & 0.956 & 0.235 & 0.504 \\
 & LateFusion-ft-LSTM & 0.258 & 0.288 & 0.524 & 0.299 & 0.552 & 0.231 & 0.496 \\
 & GNN-SR-GINE & 0.290 & 0.269 & 0.516 & 0.335 & 0.514 & 0.245 & 0.518 \\
 & GNN-SR-NNConv & 0.156 & 0.205 & \textbf{0.761} & 0.048 & \textbf{0.985} & 0.248 & 0.519 \\
 & GNN-SR-Transformer & 0.278 & 0.264 & 0.498 & 0.332 & 0.487 & 0.243 & 0.516 \\
 & GNN-CD-noft-GCN2Conv-same & 0.580 & 0.571 & 0.335 & 0.366 & 0.187 & 0.301 & 0.521 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.289 & 0.293 & 0.520 & 0.320 & 0.532 & 0.238 & 0.507 \\
 & GNN-CD-noft-APPNP & 0.581 & 0.582 & 0.403 & 0.352 & 0.315 & 0.290 & 0.511 \\
 & GNN-CD-noft-TAGConv & 0.585 & 0.598 & 0.380 & 0.354 & 0.274 & 0.344 & 0.501 \\
 & GNN-CD-ft-GCN2Conv-same & 0.287 & 0.294 & 0.560 & 0.299 & 0.608 & 0.241 & 0.506 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.607 & 0.620 & 0.365 & 0.368 & 0.236 & \textbf{0.471} & 0.516 \\
 & GNN-CD-ft-APPNP & 0.331 & 0.314 & 0.466 & 0.339 & 0.429 & 0.244 & 0.512 \\
 & GNN-CD-ft-TAGConv & 0.324 & 0.352 & 0.502 & 0.310 & 0.508 & 0.280 & 0.499 \\
 & ETTIN & 0.297 & 0.290 & 0.442 & 0.321 & 0.405 & 0.226 & 0.491 \\
 & ETTIN-HGA & 0.285 & 0.280 & 0.516 & 0.316 & 0.527 & 0.229 & 0.497 \\
\addlinespace[1pt]
MMLU-Pro & YVCE & 0.199 & 0.274 & 0.560 & 0.662 & 0.288 & 0.713 & 0.646 \\
 & TLCC-MLP & \textbf{0.027} & 0.203 & 0.663 & 0.674 & 0.697 & 0.792 & 0.743 \\
 & TLCC-CONV & 0.036 & 0.203 & 0.661 & 0.670 & 0.699 & 0.794 & 0.741 \\
 & TLCC-LSTM & 0.055 & 0.206 & 0.660 & 0.684 & 0.647 & 0.793 & 0.741 \\
 & P(IK) & 0.099 & 0.224 & 0.612 & 0.726 & 0.214 & 0.760 & 0.719 \\
 & PHSV-half & 0.168 & 0.254 & 0.576 & 0.675 & 0.278 & 0.701 & 0.689 \\
 & PHSV & 0.185 & 0.262 & 0.553 & 0.657 & 0.249 & 0.696 & 0.683 \\
 & SFHS-MLP & 0.079 & 0.212 & 0.655 & 0.686 & 0.619 & 0.796 & 0.741 \\
 & SFHS-Conv & 0.049 & 0.204 & 0.683 & 0.711 & 0.648 & 0.799 & 0.750 \\
 & SFHS-LSTM & 0.080 & 0.213 & 0.661 & 0.700 & 0.587 & 0.799 & 0.740 \\
 & GNN-SB-GAT & 0.057 & 0.206 & 0.642 & 0.685 & 0.560 & 0.796 & 0.727 \\
 & GNN-SB-GCN & 0.076 & 0.215 & 0.644 & 0.683 & 0.578 & 0.776 & 0.711 \\
 & GNN-SB-GraphSAGE & 0.053 & 0.208 & 0.645 & 0.685 & 0.575 & 0.794 & 0.732 \\
 & CE-DT & 0.117 & 0.249 & 0.597 & 0.678 & 0.360 & 0.722 & 0.673 \\
 & CE-KNN & 0.125 & 0.243 & 0.621 & 0.673 & 0.486 & 0.715 & 0.680 \\
 & CE-LogReg & 0.105 & 0.248 & 0.523 & 0.686 & 0.002 & 0.751 & 0.710 \\
 & CE-RF & 0.093 & 0.220 & 0.620 & 0.695 & 0.392 & 0.756 & 0.722 \\
 & CE-XGB & 0.098 & 0.221 & 0.620 & 0.691 & 0.407 & 0.755 & 0.718 \\
 & LateFusion-noft-MLP & 0.029 & 0.205 & 0.673 & 0.682 & 0.716 & 0.788 & 0.736 \\
 & LateFusion-noft-Conv & 0.069 & 0.207 & 0.677 & 0.645 & 0.853 & 0.802 & 0.750 \\
 & LateFusion-noft-LSTM & 0.097 & 0.214 & 0.657 & 0.697 & 0.586 & 0.798 & 0.735 \\
 & LateFusion-ft-MLP & 0.077 & 0.212 & 0.669 & 0.691 & 0.660 & 0.785 & 0.740 \\
 & LateFusion-ft-Conv & 0.232 & 0.268 & 0.585 & 0.428 & 0.952 & 0.762 & 0.707 \\
 & LateFusion-ft-LSTM & 0.088 & 0.218 & 0.650 & 0.678 & 0.625 & 0.780 & 0.723 \\
 & GNN-SR-GINE & 0.059 & 0.205 & 0.668 & 0.688 & 0.669 & 0.797 & 0.745 \\
 & GNN-SR-NNConv & 0.130 & 0.242 & 0.579 & 0.400 & \textbf{0.975} & 0.792 & 0.730 \\
 & GNN-SR-Transformer & 0.078 & 0.203 & 0.675 & 0.701 & 0.652 & \textbf{0.815} & 0.758 \\
 & GNN-CD-noft-GCN2Conv-same & 0.282 & 0.309 & 0.625 & 0.722 & 0.306 & 0.760 & 0.708 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.058 & 0.205 & 0.661 & 0.692 & 0.620 & 0.804 & 0.739 \\
 & GNN-CD-noft-APPNP & 0.330 & 0.337 & 0.646 & 0.712 & 0.463 & 0.759 & 0.707 \\
 & GNN-CD-noft-TAGConv & 0.266 & 0.323 & 0.628 & 0.707 & 0.397 & 0.777 & 0.700 \\
 & GNN-CD-ft-GCN2Conv-same & 0.105 & 0.214 & 0.681 & 0.700 & 0.682 & 0.796 & 0.740 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.438 & 0.441 & 0.543 & 0.685 & 0.105 & 0.745 & 0.560 \\
 & GNN-CD-ft-APPNP & 0.033 & 0.218 & 0.663 & 0.701 & 0.592 & 0.737 & 0.712 \\
 & GNN-CD-ft-TAGConv & 0.173 & 0.268 & 0.640 & 0.695 & 0.512 & 0.739 & 0.675 \\
 & ETTIN & 0.062 & 0.201 & \textbf{0.693} & 0.744 & 0.549 & 0.797 & 0.759 \\
 & ETTIN-HGA & 0.058 & \textbf{0.196} & 0.693 & \textbf{0.745} & 0.541 & 0.814 & \textbf{0.771} \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table for Qwen3-8B (Per-LLM dataset–method)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance metrics for \texttt{Qwen3-8B} showing results per method within each test dataset. Each metric value represents the performance of the specified method on the specified dataset for this LLM. \textbf{Bold} entries mark the best-performing method for each metric within each dataset.}\label{tab:Qwen3_8B_dataset_method}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & YVCE & \textbf{0.018} & 0.140 & 0.824 & 0.903 & 0.032 & 0.897 & 0.637 \\
 & TLCC-MLP & 0.173 & 0.181 & 0.724 & 0.824 & 0.424 & 0.883 & 0.654 \\
 & TLCC-CONV & 0.139 & 0.179 & 0.732 & 0.831 & 0.391 & 0.888 & 0.650 \\
 & TLCC-LSTM & 0.027 & 0.137 & 0.814 & 0.894 & 0.171 & 0.892 & 0.697 \\
 & P(IK) & 0.034 & 0.142 & 0.821 & 0.901 & 0.012 & 0.881 & 0.634 \\
 & PHSV-half & 0.095 & 0.187 & 0.741 & 0.846 & 0.127 & 0.833 & 0.672 \\
 & PHSV & 0.060 & 0.173 & 0.754 & 0.854 & 0.140 & 0.849 & 0.685 \\
 & SFHS-MLP & 0.072 & 0.135 & 0.815 & 0.891 & 0.359 & 0.915 & 0.742 \\
 & SFHS-Conv & 0.068 & 0.137 & 0.808 & 0.885 & 0.364 & 0.910 & 0.727 \\
 & SFHS-LSTM & 0.078 & 0.147 & 0.799 & 0.882 & 0.276 & 0.901 & 0.701 \\
 & GNN-SB-GAT & 0.083 & 0.151 & 0.801 & 0.884 & 0.248 & 0.882 & 0.660 \\
 & GNN-SB-GCN & 0.032 & 0.131 & 0.823 & 0.900 & 0.173 & 0.897 & 0.719 \\
 & GNN-SB-GraphSAGE & 0.036 & \textbf{0.125} & \textbf{0.830} & 0.903 & 0.225 & 0.918 & \textbf{0.762} \\
 & CE-DT & 0.093 & 0.174 & 0.772 & 0.867 & 0.118 & 0.882 & 0.681 \\
 & CE-KNN & 0.081 & 0.166 & 0.777 & 0.873 & 0.039 & 0.875 & 0.692 \\
 & CE-LogReg & 0.076 & 0.170 & 0.774 & 0.873 & 0.000 & 0.873 & 0.710 \\
 & CE-RF & 0.067 & 0.160 & 0.776 & 0.873 & 0.015 & 0.879 & 0.722 \\
 & CE-XGB & 0.072 & 0.163 & 0.781 & 0.874 & 0.089 & 0.874 & 0.710 \\
 & LateFusion-noft-MLP & 0.083 & 0.137 & 0.807 & 0.883 & 0.450 & 0.910 & 0.751 \\
 & LateFusion-noft-Conv & 0.125 & 0.162 & 0.786 & 0.870 & 0.387 & 0.897 & 0.693 \\
 & LateFusion-noft-LSTM & 0.149 & 0.181 & 0.772 & 0.864 & 0.263 & 0.884 & 0.644 \\
 & LateFusion-ft-MLP & 0.161 & 0.161 & 0.773 & 0.856 & 0.568 & 0.911 & 0.747 \\
 & LateFusion-ft-Conv & 0.074 & 0.148 & 0.805 & 0.887 & 0.225 & 0.895 & 0.667 \\
 & LateFusion-ft-LSTM & 0.151 & 0.186 & 0.757 & 0.853 & 0.306 & 0.893 & 0.655 \\
 & GNN-SR-GINE & 0.426 & 0.320 & 0.303 & 0.275 & \textbf{0.959} & 0.920 & 0.742 \\
 & GNN-SR-NNConv & 0.311 & 0.231 & 0.774 & 0.858 & 0.495 & 0.926 & 0.760 \\
 & GNN-SR-Transformer & 0.080 & 0.140 & 0.814 & 0.891 & 0.300 & 0.897 & 0.709 \\
 & GNN-CD-noft-GCN2Conv-same & 0.372 & 0.350 & 0.568 & 0.670 & 0.725 & 0.904 & 0.676 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.039 & 0.139 & 0.803 & 0.886 & 0.233 & 0.914 & 0.727 \\
 & GNN-CD-noft-APPNP & 0.248 & 0.248 & 0.749 & 0.842 & 0.446 & 0.920 & 0.652 \\
 & GNN-CD-noft-TAGConv & 0.157 & 0.382 & 0.606 & 0.727 & 0.461 & 0.879 & 0.560 \\
 & GNN-CD-ft-GCN2Conv-same & 0.137 & 0.162 & 0.742 & 0.832 & 0.590 & 0.907 & 0.733 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.146 & 0.167 & 0.764 & 0.852 & 0.483 & 0.897 & 0.703 \\
 & GNN-CD-ft-APPNP & 0.376 & 0.372 & 0.614 & 0.717 & 0.699 & 0.910 & 0.654 \\
 & GNN-CD-ft-TAGConv & 0.212 & 0.270 & 0.728 & 0.821 & 0.589 & \textbf{0.926} & 0.687 \\
 & ETTIN & 0.033 & 0.131 & 0.829 & \textbf{0.903} & 0.158 & 0.910 & 0.721 \\
 & ETTIN-HGA & 0.034 & 0.134 & 0.822 & 0.902 & 0.040 & 0.894 & 0.690 \\
\addlinespace[1pt]
FinQA & YVCE & 0.403 & 0.398 & 0.382 & 0.545 & 0.019 & 0.372 & 0.500 \\
 & TLCC-MLP & 0.238 & 0.314 & 0.476 & 0.522 & 0.300 & 0.366 & 0.516 \\
 & TLCC-CONV & 0.252 & 0.312 & 0.500 & 0.528 & 0.350 & 0.389 & 0.544 \\
 & TLCC-LSTM & 0.368 & 0.378 & 0.404 & 0.542 & 0.084 & 0.391 & 0.535 \\
 & P(IK) & 0.277 & 0.309 & 0.367 & 0.525 & 0.029 & 0.423 & 0.523 \\
 & PHSV-half & 0.241 & 0.297 & 0.497 & 0.494 & 0.381 & 0.399 & 0.577 \\
 & PHSV & 0.232 & 0.292 & 0.483 & 0.497 & 0.346 & 0.365 & 0.545 \\
 & SFHS-MLP & 0.185 & 0.292 & 0.556 & 0.436 & 0.610 & 0.395 & 0.554 \\
 & SFHS-Conv & 0.159 & 0.267 & 0.589 & 0.493 & 0.618 & 0.421 & 0.593 \\
 & SFHS-LSTM & 0.164 & 0.268 & 0.582 & 0.423 & 0.681 & 0.414 & 0.560 \\
 & GNN-SB-GAT & 0.162 & 0.276 & 0.539 & 0.453 & 0.553 & 0.385 & 0.540 \\
 & GNN-SB-GCN & 0.068 & 0.240 & 0.603 & 0.361 & 0.780 & 0.425 & 0.586 \\
 & GNN-SB-GraphSAGE & 0.099 & 0.240 & 0.606 & 0.485 & 0.669 & 0.462 & 0.617 \\
 & CE-DT & 0.341 & 0.347 & 0.477 & 0.535 & 0.269 & 0.390 & 0.583 \\
 & CE-KNN & 0.365 & 0.357 & 0.386 & 0.521 & 0.079 & 0.438 & 0.596 \\
 & CE-LogReg & 0.456 & 0.427 & 0.347 & 0.515 & 0.000 & 0.457 & 0.633 \\
 & CE-RF & 0.373 & 0.357 & 0.357 & 0.516 & 0.021 & 0.455 & 0.626 \\
 & CE-XGB & 0.341 & 0.348 & 0.419 & 0.521 & 0.158 & 0.399 & 0.569 \\
 & LateFusion-noft-MLP & 0.160 & 0.265 & 0.572 & 0.206 & 0.820 & 0.371 & 0.528 \\
 & LateFusion-noft-Conv & 0.273 & 0.332 & 0.558 & 0.407 & 0.644 & 0.396 & 0.549 \\
 & LateFusion-noft-LSTM & 0.447 & 0.465 & 0.425 & 0.496 & 0.226 & 0.385 & 0.516 \\
 & LateFusion-ft-MLP & 0.145 & 0.262 & 0.541 & 0.368 & 0.647 & 0.373 & 0.530 \\
 & LateFusion-ft-Conv & 0.177 & 0.268 & 0.549 & 0.501 & 0.512 & 0.438 & 0.588 \\
 & LateFusion-ft-LSTM & 0.309 & 0.365 & 0.491 & 0.495 & 0.384 & 0.385 & 0.530 \\
 & GNN-SR-GINE & 0.101 & 0.240 & \textbf{0.630} & 0.000 & \textbf{1.000} & 0.395 & 0.561 \\
 & GNN-SR-NNConv & \textbf{0.067} & \textbf{0.235} & 0.613 & 0.295 & 0.845 & 0.408 & 0.559 \\
 & GNN-SR-Transformer & 0.103 & 0.254 & 0.573 & 0.455 & 0.627 & 0.404 & 0.577 \\
 & GNN-CD-noft-GCN2Conv-same & 0.352 & 0.360 & 0.630 & 0.132 & 0.955 & 0.430 & 0.581 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.101 & 0.245 & 0.593 & 0.345 & 0.771 & 0.416 & 0.590 \\
 & GNN-CD-noft-APPNP & 0.378 & 0.377 & 0.622 & 0.310 & 0.853 & 0.464 & 0.543 \\
 & GNN-CD-noft-TAGConv & 0.325 & 0.433 & 0.535 & 0.436 & 0.565 & 0.452 & 0.520 \\
 & GNN-CD-ft-GCN2Conv-same & 0.109 & 0.247 & 0.614 & 0.075 & 0.950 & 0.389 & 0.550 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.184 & 0.291 & 0.539 & 0.402 & 0.610 & 0.392 & 0.532 \\
 & GNN-CD-ft-APPNP & 0.418 & 0.420 & 0.575 & 0.323 & 0.752 & 0.463 & 0.544 \\
 & GNN-CD-ft-TAGConv & 0.247 & 0.392 & 0.607 & 0.110 & 0.926 & 0.413 & 0.539 \\
 & ETTIN & 0.236 & 0.275 & 0.535 & \textbf{0.559} & 0.382 & 0.498 & \textbf{0.650} \\
 & ETTIN-HGA & 0.230 & 0.274 & 0.445 & 0.551 & 0.167 & \textbf{0.529} & 0.645 \\
\addlinespace[1pt]
LegalBench & YVCE & 0.168 & 0.260 & 0.642 & 0.780 & 0.023 & 0.746 & 0.506 \\
 & TLCC-MLP & 0.098 & 0.230 & 0.621 & 0.723 & 0.387 & 0.734 & 0.588 \\
 & TLCC-CONV & 0.134 & 0.238 & 0.633 & 0.739 & 0.347 & 0.740 & 0.595 \\
 & TLCC-LSTM & 0.116 & 0.229 & 0.658 & 0.776 & 0.200 & 0.741 & 0.598 \\
 & P(IK) & 0.151 & 0.243 & 0.545 & 0.643 & 0.415 & 0.737 & 0.535 \\
 & PHSV-half & 0.157 & 0.273 & 0.541 & 0.645 & 0.352 & 0.663 & 0.508 \\
 & PHSV & 0.158 & 0.272 & 0.546 & 0.655 & 0.336 & 0.680 & 0.528 \\
 & SFHS-MLP & 0.280 & 0.317 & 0.529 & 0.573 & 0.658 & 0.734 & 0.598 \\
 & SFHS-Conv & 0.196 & 0.274 & 0.588 & 0.664 & 0.558 & 0.740 & 0.603 \\
 & SFHS-LSTM & 0.215 & 0.283 & 0.567 & 0.647 & 0.525 & 0.727 & 0.578 \\
 & GNN-SB-GAT & 0.184 & 0.262 & 0.611 & 0.710 & 0.414 & 0.728 & 0.581 \\
 & GNN-SB-GCN & 0.193 & 0.266 & 0.581 & 0.661 & 0.530 & 0.725 & 0.590 \\
 & GNN-SB-GraphSAGE & 0.196 & 0.265 & 0.592 & 0.667 & 0.566 & 0.750 & 0.608 \\
 & CE-DT & 0.092 & 0.237 & 0.652 & 0.768 & 0.219 & 0.689 & 0.557 \\
 & CE-KNN & 0.088 & 0.236 & 0.655 & 0.786 & 0.057 & 0.693 & 0.560 \\
 & CE-LogReg & 0.148 & 0.245 & 0.655 & 0.792 & 0.000 & 0.697 & 0.562 \\
 & CE-RF & 0.078 & 0.226 & 0.656 & 0.791 & 0.012 & 0.706 & 0.587 \\
 & CE-XGB & \textbf{0.074} & 0.229 & 0.652 & 0.773 & 0.165 & 0.700 & 0.576 \\
 & LateFusion-noft-MLP & 0.318 & 0.340 & 0.486 & 0.487 & 0.747 & 0.732 & 0.593 \\
 & LateFusion-noft-Conv & 0.221 & 0.281 & 0.623 & 0.728 & 0.370 & 0.722 & 0.580 \\
 & LateFusion-noft-LSTM & 0.265 & 0.312 & 0.591 & 0.697 & 0.373 & 0.705 & 0.547 \\
 & LateFusion-ft-MLP & 0.323 & 0.338 & 0.486 & 0.484 & 0.755 & 0.736 & 0.603 \\
 & LateFusion-ft-Conv & 0.139 & 0.242 & 0.646 & 0.754 & 0.326 & 0.725 & 0.581 \\
 & LateFusion-ft-LSTM & 0.270 & 0.321 & 0.566 & 0.647 & 0.517 & 0.718 & 0.568 \\
 & GNN-SR-GINE & 0.358 & 0.342 & 0.325 & 0.004 & \textbf{0.998} & 0.744 & 0.603 \\
 & GNN-SR-NNConv & 0.277 & 0.292 & 0.488 & 0.497 & 0.725 & 0.737 & 0.592 \\
 & GNN-SR-Transformer & 0.153 & 0.247 & 0.597 & 0.676 & 0.544 & 0.742 & 0.604 \\
 & GNN-CD-noft-GCN2Conv-same & 0.577 & 0.569 & 0.390 & 0.247 & 0.894 & 0.739 & 0.582 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.173 & 0.264 & 0.567 & 0.656 & 0.479 & 0.726 & 0.571 \\
 & GNN-CD-noft-APPNP & 0.513 & 0.513 & 0.485 & 0.497 & 0.710 & 0.758 & 0.555 \\
 & GNN-CD-noft-TAGConv & 0.328 & 0.427 & 0.524 & 0.582 & 0.593 & 0.714 & 0.558 \\
 & GNN-CD-ft-GCN2Conv-same & 0.366 & 0.363 & 0.433 & 0.368 & 0.826 & 0.728 & 0.591 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.291 & 0.331 & 0.544 & 0.598 & 0.627 & 0.721 & 0.583 \\
 & GNN-CD-ft-APPNP & 0.550 & 0.550 & 0.445 & 0.400 & 0.801 & 0.746 & 0.548 \\
 & GNN-CD-ft-TAGConv & 0.404 & 0.528 & 0.468 & 0.452 & 0.765 & \textbf{0.764} & 0.590 \\
 & ETTIN & 0.133 & 0.232 & 0.664 & 0.784 & 0.163 & 0.756 & 0.607 \\
 & ETTIN-HGA & 0.101 & \textbf{0.224} & \textbf{0.674} & \textbf{0.803} & 0.035 & 0.762 & \textbf{0.615} \\
\addlinespace[1pt]
MATH & YVCE & 0.111 & 0.068 & 0.945 & 0.972 & 0.005 & 0.966 & 0.596 \\
 & TLCC-MLP & 0.066 & 0.068 & 0.921 & 0.958 & 0.117 & 0.954 & 0.578 \\
 & TLCC-CONV & 0.054 & 0.058 & 0.936 & 0.967 & 0.066 & 0.950 & 0.556 \\
 & TLCC-LSTM & 0.079 & 0.065 & 0.927 & 0.962 & 0.103 & 0.954 & 0.599 \\
 & P(IK) & 0.046 & 0.055 & \textbf{0.945} & \textbf{0.972} & 0.000 & 0.962 & 0.632 \\
 & PHSV-half & 0.180 & 0.226 & 0.728 & 0.835 & 0.132 & 0.796 & 0.639 \\
 & PHSV & 0.120 & 0.183 & 0.770 & 0.861 & 0.232 & 0.851 & 0.682 \\
 & SFHS-MLP & 0.051 & 0.057 & 0.933 & 0.965 & 0.131 & 0.970 & 0.689 \\
 & SFHS-Conv & 0.040 & 0.061 & 0.925 & 0.961 & 0.042 & 0.967 & 0.679 \\
 & SFHS-LSTM & 0.043 & 0.059 & 0.933 & 0.965 & 0.070 & 0.966 & 0.651 \\
 & GNN-SB-GAT & 0.026 & 0.051 & 0.943 & 0.971 & 0.023 & 0.967 & 0.697 \\
 & GNN-SB-GCN & \textbf{0.016} & 0.052 & 0.944 & 0.971 & 0.000 & 0.965 & 0.672 \\
 & GNN-SB-GraphSAGE & 0.027 & \textbf{0.051} & 0.945 & 0.972 & 0.009 & 0.970 & 0.683 \\
 & CE-DT & 0.106 & 0.140 & 0.826 & 0.899 & 0.271 & 0.933 & 0.744 \\
 & CE-KNN & 0.091 & 0.126 & 0.819 & 0.898 & 0.114 & 0.940 & 0.815 \\
 & CE-LogReg & 0.103 & 0.138 & 0.804 & 0.891 & 0.000 & 0.946 & 0.849 \\
 & CE-RF & 0.079 & 0.122 & 0.805 & 0.892 & 0.014 & 0.947 & \textbf{0.852} \\
 & CE-XGB & 0.107 & 0.136 & 0.811 & 0.894 & 0.084 & 0.940 & 0.832 \\
 & LateFusion-noft-MLP & 0.023 & 0.051 & 0.943 & 0.971 & 0.009 & 0.969 & 0.688 \\
 & LateFusion-noft-Conv & 0.141 & 0.133 & 0.827 & 0.904 & 0.305 & 0.967 & 0.665 \\
 & LateFusion-noft-LSTM & 0.094 & 0.090 & 0.890 & 0.941 & 0.169 & 0.956 & 0.597 \\
 & LateFusion-ft-MLP & 0.058 & 0.060 & 0.941 & 0.970 & 0.089 & 0.967 & 0.680 \\
 & LateFusion-ft-Conv & 0.105 & 0.074 & 0.915 & 0.955 & 0.113 & 0.966 & 0.661 \\
 & LateFusion-ft-LSTM & 0.050 & 0.056 & 0.939 & 0.969 & 0.042 & 0.966 & 0.650 \\
 & GNN-SR-GINE & 0.308 & 0.173 & 0.716 & 0.830 & 0.404 & 0.954 & 0.581 \\
 & GNN-SR-NNConv & 0.396 & 0.208 & 0.937 & 0.967 & 0.085 & 0.966 & 0.672 \\
 & GNN-SR-Transformer & 0.113 & 0.068 & 0.932 & 0.964 & 0.099 & 0.972 & 0.697 \\
 & GNN-CD-noft-GCN2Conv-same & 0.126 & 0.116 & 0.860 & 0.923 & 0.343 & \textbf{0.976} & 0.634 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.109 & 0.090 & 0.878 & 0.935 & 0.174 & 0.967 & 0.648 \\
 & GNN-CD-noft-APPNP & 0.074 & 0.073 & 0.925 & 0.961 & 0.174 & 0.975 & 0.575 \\
 & GNN-CD-noft-TAGConv & 0.093 & 0.441 & 0.558 & 0.705 & \textbf{0.502} & 0.962 & 0.528 \\
 & GNN-CD-ft-GCN2Conv-same & 0.044 & 0.059 & 0.925 & 0.961 & 0.188 & 0.966 & 0.677 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.053 & 0.058 & 0.939 & 0.969 & 0.042 & 0.967 & 0.668 \\
 & GNN-CD-ft-APPNP & 0.196 & 0.193 & 0.797 & 0.885 & 0.268 & 0.971 & 0.565 \\
 & GNN-CD-ft-TAGConv & 0.067 & 0.070 & 0.929 & 0.963 & 0.117 & 0.975 & 0.560 \\
 & ETTIN & 0.019 & 0.055 & 0.937 & 0.967 & 0.023 & 0.966 & 0.639 \\
 & ETTIN-HGA & 0.113 & 0.070 & 0.945 & 0.972 & 0.000 & 0.969 & 0.670 \\
\addlinespace[1pt]
MedMCQA & YVCE & 0.536 & 0.493 & 0.283 & \textbf{0.440} & 0.002 & 0.307 & 0.514 \\
 & TLCC-MLP & 0.276 & 0.313 & 0.469 & 0.384 & 0.422 & 0.280 & 0.504 \\
 & TLCC-CONV & 0.308 & 0.345 & 0.466 & 0.389 & 0.413 & 0.286 & 0.514 \\
 & TLCC-LSTM & 0.406 & 0.401 & 0.382 & 0.424 & 0.216 & 0.279 & 0.506 \\
 & P(IK) & 0.580 & 0.542 & 0.282 & 0.440 & 0.000 & 0.272 & 0.482 \\
 & PHSV-half & 0.541 & 0.512 & 0.298 & 0.401 & 0.085 & 0.244 & 0.482 \\
 & PHSV & 0.465 & 0.441 & 0.313 & 0.418 & 0.091 & 0.258 & 0.485 \\
 & SFHS-MLP & 0.375 & 0.403 & 0.460 & 0.406 & 0.384 & 0.291 & 0.526 \\
 & SFHS-Conv & 0.405 & 0.425 & 0.432 & 0.411 & 0.326 & 0.290 & 0.520 \\
 & SFHS-LSTM & 0.415 & 0.423 & 0.406 & 0.415 & 0.272 & 0.284 & 0.510 \\
 & GNN-SB-GAT & 0.423 & 0.428 & 0.402 & 0.423 & 0.254 & 0.289 & 0.523 \\
 & GNN-SB-GCN & 0.450 & 0.439 & 0.341 & 0.423 & 0.138 & 0.284 & 0.504 \\
 & GNN-SB-GraphSAGE & 0.501 & 0.478 & 0.336 & 0.438 & 0.107 & 0.297 & 0.529 \\
 & CE-DT & 0.528 & 0.510 & 0.321 & 0.422 & 0.101 & 0.342 & 0.511 \\
 & CE-KNN & 0.516 & 0.485 & 0.291 & 0.432 & 0.030 & 0.313 & 0.518 \\
 & CE-LogReg & 0.550 & 0.502 & 0.276 & 0.433 & 0.000 & 0.311 & \textbf{0.547} \\
 & CE-RF & 0.525 & 0.486 & 0.280 & 0.433 & 0.006 & 0.290 & 0.522 \\
 & CE-XGB & 0.535 & 0.506 & 0.298 & 0.431 & 0.045 & 0.279 & 0.509 \\
 & LateFusion-noft-MLP & 0.384 & 0.399 & 0.424 & 0.412 & 0.308 & 0.291 & 0.516 \\
 & LateFusion-noft-Conv & 0.457 & 0.468 & 0.420 & 0.409 & 0.305 & 0.290 & 0.511 \\
 & LateFusion-noft-LSTM & 0.551 & 0.555 & 0.356 & 0.422 & 0.170 & 0.278 & 0.500 \\
 & LateFusion-ft-MLP & 0.298 & 0.338 & 0.494 & 0.395 & 0.457 & 0.290 & 0.521 \\
 & LateFusion-ft-Conv & 0.384 & 0.381 & 0.382 & 0.419 & 0.221 & 0.283 & 0.514 \\
 & LateFusion-ft-LSTM & 0.512 & 0.515 & 0.383 & 0.422 & 0.219 & 0.290 & 0.519 \\
 & GNN-SR-GINE & \textbf{0.066} & \textbf{0.208} & \textbf{0.716} & 0.008 & \textbf{0.996} & 0.287 & 0.509 \\
 & GNN-SR-NNConv & 0.208 & 0.248 & 0.455 & 0.392 & 0.389 & 0.285 & 0.507 \\
 & GNN-SR-Transformer & 0.383 & 0.376 & 0.400 & 0.431 & 0.240 & 0.294 & 0.531 \\
 & GNN-CD-noft-GCN2Conv-same & 0.439 & 0.458 & 0.515 & 0.351 & 0.535 & 0.389 & 0.502 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.479 & 0.469 & 0.361 & 0.433 & 0.163 & 0.283 & 0.515 \\
 & GNN-CD-noft-APPNP & 0.571 & 0.572 & 0.425 & 0.416 & 0.306 & \textbf{0.520} & 0.514 \\
 & GNN-CD-noft-TAGConv & 0.448 & 0.525 & 0.461 & 0.378 & 0.414 & 0.392 & 0.498 \\
 & GNN-CD-ft-GCN2Conv-same & 0.299 & 0.364 & 0.518 & 0.378 & 0.517 & 0.289 & 0.521 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.335 & 0.368 & 0.466 & 0.396 & 0.405 & 0.287 & 0.511 \\
 & GNN-CD-ft-APPNP & 0.397 & 0.401 & 0.589 & 0.289 & 0.705 & 0.373 & 0.505 \\
 & GNN-CD-ft-TAGConv & 0.417 & 0.460 & 0.537 & 0.363 & 0.565 & 0.444 & 0.520 \\
 & ETTIN & 0.526 & 0.502 & 0.336 & 0.436 & 0.111 & 0.284 & 0.519 \\
 & ETTIN-HGA & 0.465 & 0.443 & 0.330 & 0.432 & 0.104 & 0.292 & 0.518 \\
\addlinespace[1pt]
MMLU-Pro & YVCE & 0.041 & 0.160 & 0.792 & 0.883 & 0.011 & 0.875 & 0.616 \\
 & TLCC-MLP & 0.175 & 0.178 & 0.712 & 0.797 & 0.687 & 0.920 & 0.769 \\
 & TLCC-CONV & 0.114 & 0.163 & 0.744 & 0.827 & 0.623 & 0.924 & 0.775 \\
 & TLCC-LSTM & 0.049 & 0.142 & 0.784 & 0.868 & 0.356 & 0.920 & 0.779 \\
 & P(IK) & 0.108 & 0.169 & 0.790 & 0.883 & 0.001 & 0.897 & 0.691 \\
 & PHSV-half & 0.136 & 0.227 & 0.685 & 0.790 & 0.267 & 0.761 & 0.671 \\
 & PHSV & 0.072 & 0.203 & 0.707 & 0.805 & 0.313 & 0.798 & 0.695 \\
 & SFHS-MLP & 0.097 & 0.152 & 0.778 & 0.854 & 0.593 & 0.933 & 0.802 \\
 & SFHS-Conv & 0.075 & 0.148 & 0.770 & 0.851 & 0.551 & 0.923 & 0.785 \\
 & SFHS-LSTM & 0.075 & 0.155 & 0.776 & 0.859 & 0.449 & 0.925 & 0.774 \\
 & GNN-SB-GAT & 0.048 & 0.146 & 0.785 & 0.868 & 0.363 & 0.919 & 0.767 \\
 & GNN-SB-GCN & \textbf{0.022} & 0.138 & 0.795 & 0.877 & 0.321 & 0.927 & 0.788 \\
 & GNN-SB-GraphSAGE & 0.041 & \textbf{0.133} & \textbf{0.803} & 0.883 & 0.275 & 0.938 & 0.808 \\
 & CE-DT & 0.097 & 0.181 & 0.755 & 0.844 & 0.328 & 0.877 & 0.741 \\
 & CE-KNN & 0.079 & 0.169 & 0.735 & 0.841 & 0.115 & 0.900 & 0.783 \\
 & CE-LogReg & 0.117 & 0.187 & 0.719 & 0.837 & 0.000 & 0.907 & 0.802 \\
 & CE-RF & 0.081 & 0.166 & 0.726 & 0.839 & 0.043 & 0.914 & 0.811 \\
 & CE-XGB & 0.092 & 0.174 & 0.735 & 0.839 & 0.154 & 0.904 & 0.783 \\
 & LateFusion-noft-MLP & 0.077 & 0.141 & 0.785 & 0.860 & 0.590 & \textbf{0.941} & \textbf{0.816} \\
 & LateFusion-noft-Conv & 0.146 & 0.191 & 0.748 & 0.840 & 0.415 & 0.887 & 0.698 \\
 & LateFusion-noft-LSTM & 0.163 & 0.195 & 0.751 & 0.846 & 0.324 & 0.892 & 0.698 \\
 & LateFusion-ft-MLP & 0.180 & 0.174 & 0.725 & 0.803 & 0.771 & 0.939 & 0.812 \\
 & LateFusion-ft-Conv & 0.085 & 0.163 & 0.760 & 0.853 & 0.303 & 0.914 & 0.737 \\
 & LateFusion-ft-LSTM & 0.133 & 0.177 & 0.764 & 0.853 & 0.387 & 0.905 & 0.730 \\
 & GNN-SR-GINE & 0.408 & 0.319 & 0.349 & 0.310 & \textbf{0.964} & 0.917 & 0.775 \\
 & GNN-SR-NNConv & 0.286 & 0.231 & 0.761 & 0.843 & 0.579 & 0.930 & 0.789 \\
 & GNN-SR-Transformer & 0.080 & 0.147 & 0.780 & 0.864 & 0.383 & 0.925 & 0.777 \\
 & GNN-CD-noft-GCN2Conv-same & 0.346 & 0.332 & 0.608 & 0.689 & 0.828 & 0.920 & 0.750 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.087 & 0.164 & 0.746 & 0.839 & 0.393 & 0.914 & 0.740 \\
 & GNN-CD-noft-APPNP & 0.269 & 0.270 & 0.727 & 0.815 & 0.594 & 0.915 & 0.703 \\
 & GNN-CD-noft-TAGConv & 0.162 & 0.404 & 0.587 & 0.690 & 0.599 & 0.865 & 0.593 \\
 & GNN-CD-ft-GCN2Conv-same & 0.164 & 0.181 & 0.697 & 0.777 & 0.802 & 0.933 & 0.799 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.119 & 0.162 & 0.753 & 0.835 & 0.609 & 0.928 & 0.783 \\
 & GNN-CD-ft-APPNP & 0.370 & 0.366 & 0.617 & 0.697 & 0.847 & 0.918 & 0.728 \\
 & GNN-CD-ft-TAGConv & 0.243 & 0.300 & 0.697 & 0.782 & 0.744 & 0.922 & 0.731 \\
 & ETTIN & 0.039 & 0.146 & 0.775 & 0.863 & 0.309 & 0.921 & 0.760 \\
 & ETTIN-HGA & 0.044 & 0.141 & 0.801 & \textbf{0.885} & 0.165 & 0.926 & 0.778 \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table for Qwen3-14B (Per-LLM dataset–method)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance metrics for \texttt{Qwen3-14B} showing results per method within each test dataset. Each metric value represents the performance of the specified method on the specified dataset for this LLM. \textbf{Bold} entries mark the best-performing method for each metric within each dataset.}\label{tab:Qwen3_14B_dataset_method}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & YVCE & 0.078 & 0.133 & \textbf{0.833} & \textbf{0.908} & 0.027 & \textbf{0.933} & 0.686 \\
 & TLCC-MLP & 0.134 & 0.154 & 0.788 & 0.874 & 0.308 & 0.911 & 0.689 \\
 & TLCC-CONV & 0.082 & 0.151 & 0.791 & 0.878 & 0.234 & 0.908 & 0.676 \\
 & TLCC-LSTM & 0.078 & 0.143 & 0.796 & 0.879 & 0.308 & 0.923 & 0.720 \\
 & P(IK) & 0.114 & 0.149 & 0.831 & 0.908 & 0.000 & 0.889 & 0.643 \\
 & PHSV-half & 0.057 & 0.171 & 0.745 & 0.847 & 0.170 & 0.862 & 0.690 \\
 & PHSV & 0.075 & 0.180 & 0.737 & 0.842 & 0.152 & 0.848 & 0.678 \\
 & SFHS-MLP & 0.078 & 0.141 & 0.802 & 0.885 & 0.244 & 0.921 & 0.724 \\
 & SFHS-Conv & 0.071 & 0.137 & 0.809 & 0.888 & 0.281 & 0.924 & 0.734 \\
 & SFHS-LSTM & 0.081 & 0.150 & 0.791 & 0.878 & 0.232 & 0.908 & 0.687 \\
 & GNN-SB-GAT & 0.059 & 0.132 & 0.807 & 0.888 & 0.259 & 0.928 & 0.745 \\
 & GNN-SB-GCN & 0.058 & 0.134 & 0.808 & 0.887 & 0.307 & 0.924 & 0.745 \\
 & GNN-SB-GraphSAGE & 0.057 & 0.134 & 0.809 & 0.888 & 0.307 & 0.926 & 0.748 \\
 & CE-DT & 0.097 & 0.175 & 0.769 & 0.866 & 0.089 & 0.857 & 0.662 \\
 & CE-KNN & 0.079 & 0.165 & 0.774 & 0.872 & 0.026 & 0.881 & 0.701 \\
 & CE-LogReg & 0.082 & 0.163 & 0.775 & 0.873 & 0.029 & 0.884 & 0.720 \\
 & CE-RF & 0.067 & 0.163 & 0.775 & 0.872 & 0.029 & 0.876 & 0.698 \\
 & CE-XGB & 0.076 & 0.166 & 0.773 & 0.870 & 0.050 & 0.875 & 0.696 \\
 & LateFusion-noft-MLP & 0.080 & 0.139 & 0.802 & 0.881 & 0.401 & 0.912 & 0.725 \\
 & LateFusion-noft-Conv & 0.226 & 0.191 & 0.706 & 0.807 & 0.538 & 0.907 & 0.697 \\
 & LateFusion-noft-LSTM & 0.101 & 0.160 & 0.776 & 0.866 & 0.312 & 0.907 & 0.684 \\
 & LateFusion-ft-MLP & 0.110 & 0.147 & 0.794 & 0.876 & 0.387 & 0.901 & 0.702 \\
 & LateFusion-ft-Conv & 0.139 & 0.145 & 0.813 & 0.891 & 0.282 & 0.924 & 0.747 \\
 & LateFusion-ft-LSTM & 0.113 & 0.162 & 0.766 & 0.853 & 0.497 & 0.921 & 0.736 \\
 & GNN-SR-GINE & 0.058 & 0.134 & 0.811 & 0.891 & 0.237 & 0.924 & 0.736 \\
 & GNN-SR-NNConv & 0.319 & 0.230 & 0.653 & 0.751 & \textbf{0.766} & 0.926 & \textbf{0.749} \\
 & GNN-SR-Transformer & 0.072 & 0.129 & 0.824 & 0.901 & 0.175 & 0.923 & 0.749 \\
 & GNN-CD-noft-GCN2Conv-same & 0.132 & 0.159 & 0.756 & 0.846 & 0.504 & 0.915 & 0.721 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.048 & 0.131 & 0.824 & 0.899 & 0.230 & 0.902 & 0.707 \\
 & GNN-CD-noft-APPNP & 0.084 & 0.136 & 0.811 & 0.890 & 0.240 & 0.915 & 0.722 \\
 & GNN-CD-noft-TAGConv & 0.192 & 0.208 & 0.724 & 0.823 & 0.501 & 0.905 & 0.674 \\
 & GNN-CD-ft-GCN2Conv-same & 0.187 & 0.193 & 0.726 & 0.821 & 0.577 & 0.912 & 0.720 \\
 & GNN-CD-ft-GCN2Conv-dual & \textbf{0.037} & \textbf{0.129} & 0.823 & 0.900 & 0.166 & 0.909 & 0.719 \\
 & GNN-CD-ft-APPNP & 0.130 & 0.156 & 0.770 & 0.858 & 0.442 & 0.899 & 0.689 \\
 & GNN-CD-ft-TAGConv & 0.189 & 0.219 & 0.737 & 0.832 & 0.509 & 0.916 & 0.694 \\
 & ETTIN & 0.069 & 0.133 & 0.832 & 0.908 & 0.028 & 0.919 & 0.727 \\
 & ETTIN-HGA & 0.062 & 0.134 & 0.824 & 0.902 & 0.060 & 0.920 & 0.715 \\
\addlinespace[1pt]
FinQA & YVCE & 0.533 & 0.509 & 0.384 & 0.538 & 0.041 & \textbf{0.635} & 0.583 \\
 & TLCC-MLP & 0.267 & 0.320 & 0.401 & 0.502 & 0.156 & 0.344 & 0.492 \\
 & TLCC-CONV & 0.238 & 0.306 & 0.480 & 0.496 & 0.349 & 0.377 & 0.529 \\
 & TLCC-LSTM & 0.335 & 0.368 & 0.448 & 0.512 & 0.246 & 0.375 & 0.542 \\
 & P(IK) & 0.278 & 0.310 & 0.411 & 0.524 & 0.134 & 0.409 & 0.559 \\
 & PHSV-half & 0.162 & 0.254 & 0.531 & 0.450 & 0.502 & 0.368 & 0.563 \\
 & PHSV & 0.154 & 0.247 & 0.544 & 0.432 & 0.548 & 0.378 & 0.569 \\
 & SFHS-MLP & 0.148 & 0.257 & 0.637 & 0.302 & 0.872 & 0.421 & 0.579 \\
 & SFHS-Conv & 0.203 & 0.284 & 0.604 & 0.352 & 0.775 & 0.391 & 0.553 \\
 & SFHS-LSTM & 0.196 & 0.284 & 0.563 & 0.380 & 0.669 & 0.383 & 0.539 \\
 & GNN-SB-GAT & 0.059 & 0.231 & 0.644 & 0.271 & 0.901 & 0.434 & 0.558 \\
 & GNN-SB-GCN & 0.077 & 0.238 & 0.622 & 0.313 & 0.837 & 0.427 & 0.560 \\
 & GNN-SB-GraphSAGE & 0.082 & 0.241 & 0.602 & 0.311 & 0.800 & 0.414 & 0.567 \\
 & CE-DT & 0.356 & 0.351 & 0.425 & 0.495 & 0.212 & 0.373 & 0.559 \\
 & CE-KNN & 0.366 & 0.352 & 0.340 & 0.487 & 0.039 & 0.381 & 0.582 \\
 & CE-LogReg & 0.354 & 0.347 & 0.411 & 0.500 & 0.172 & 0.378 & 0.578 \\
 & CE-RF & 0.365 & 0.347 & 0.356 & 0.495 & 0.060 & 0.381 & 0.590 \\
 & CE-XGB & 0.364 & 0.352 & 0.382 & 0.501 & 0.108 & 0.378 & 0.570 \\
 & LateFusion-noft-MLP & 0.110 & 0.243 & 0.637 & 0.289 & 0.879 & 0.434 & 0.569 \\
 & LateFusion-noft-Conv & \textbf{0.054} & \textbf{0.229} & 0.628 & 0.239 & 0.888 & 0.422 & 0.598 \\
 & LateFusion-noft-LSTM & 0.225 & 0.297 & 0.568 & 0.357 & 0.700 & 0.386 & 0.530 \\
 & LateFusion-ft-MLP & 0.093 & 0.240 & 0.641 & 0.301 & 0.879 & 0.426 & 0.562 \\
 & LateFusion-ft-Conv & 0.115 & 0.245 & 0.595 & 0.391 & 0.725 & 0.427 & 0.556 \\
 & LateFusion-ft-LSTM & 0.159 & 0.255 & 0.620 & 0.236 & 0.876 & 0.414 & 0.566 \\
 & GNN-SR-GINE & 0.157 & 0.257 & 0.572 & 0.463 & 0.605 & 0.436 & 0.585 \\
 & GNN-SR-NNConv & 0.063 & 0.230 & 0.642 & 0.021 & \textbf{0.996} & 0.451 & 0.578 \\
 & GNN-SR-Transformer & 0.117 & 0.244 & 0.581 & 0.416 & 0.673 & 0.441 & 0.568 \\
 & GNN-CD-noft-GCN2Conv-same & 0.090 & 0.241 & 0.642 & 0.270 & 0.898 & 0.436 & 0.548 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.182 & 0.268 & 0.608 & 0.413 & 0.733 & 0.426 & 0.547 \\
 & GNN-CD-noft-APPNP & 0.140 & 0.247 & 0.592 & 0.365 & 0.741 & 0.428 & 0.529 \\
 & GNN-CD-noft-TAGConv & 0.155 & 0.278 & 0.608 & 0.300 & 0.817 & 0.420 & 0.552 \\
 & GNN-CD-ft-GCN2Conv-same & 0.213 & 0.276 & \textbf{0.648} & 0.122 & 0.972 & 0.411 & 0.535 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.183 & 0.264 & 0.574 & 0.433 & 0.642 & 0.440 & 0.542 \\
 & GNN-CD-ft-APPNP & 0.060 & 0.235 & 0.641 & 0.258 & 0.903 & 0.417 & 0.550 \\
 & GNN-CD-ft-TAGConv & 0.235 & 0.295 & 0.627 & 0.224 & 0.894 & 0.426 & 0.559 \\
 & ETTIN & 0.291 & 0.312 & 0.369 & 0.530 & 0.022 & 0.407 & 0.555 \\
 & ETTIN-HGA & 0.201 & 0.256 & 0.527 & \textbf{0.542} & 0.384 & 0.518 & \textbf{0.656} \\
\addlinespace[1pt]
LegalBench & YVCE & 0.157 & 0.218 & \textbf{0.706} & \textbf{0.827} & 0.004 & \textbf{0.856} & \textbf{0.664} \\
 & TLCC-MLP & 0.153 & 0.235 & 0.620 & 0.707 & 0.549 & 0.781 & 0.617 \\
 & TLCC-CONV & 0.143 & 0.238 & 0.634 & 0.725 & 0.522 & 0.778 & 0.620 \\
 & TLCC-LSTM & 0.192 & 0.265 & 0.608 & 0.687 & 0.603 & 0.799 & 0.632 \\
 & P(IK) & 0.172 & 0.238 & 0.658 & 0.791 & 0.037 & 0.639 & 0.382 \\
 & PHSV-half & 0.207 & 0.263 & 0.556 & 0.621 & 0.616 & 0.749 & 0.575 \\
 & PHSV & 0.219 & 0.274 & 0.558 & 0.626 & 0.597 & 0.744 & 0.567 \\
 & SFHS-MLP & 0.364 & 0.355 & 0.426 & 0.390 & 0.824 & 0.777 & 0.619 \\
 & SFHS-Conv & 0.316 & 0.317 & 0.458 & 0.452 & 0.796 & 0.778 & 0.618 \\
 & SFHS-LSTM & 0.259 & 0.290 & 0.583 & 0.656 & 0.626 & 0.771 & 0.614 \\
 & GNN-SB-GAT & 0.304 & 0.297 & 0.441 & 0.394 & 0.881 & 0.786 & 0.599 \\
 & GNN-SB-GCN & 0.309 & 0.314 & 0.545 & 0.590 & 0.743 & 0.787 & 0.620 \\
 & GNN-SB-GraphSAGE & 0.321 & 0.310 & 0.514 & 0.536 & 0.795 & 0.799 & 0.633 \\
 & CE-DT & 0.053 & 0.217 & 0.662 & 0.770 & 0.304 & 0.718 & 0.561 \\
 & CE-KNN & 0.031 & 0.212 & 0.678 & 0.803 & 0.075 & 0.749 & 0.603 \\
 & CE-LogReg & 0.028 & 0.211 & 0.674 & 0.795 & 0.130 & 0.762 & 0.610 \\
 & CE-RF & \textbf{0.016} & 0.210 & 0.682 & 0.807 & 0.054 & 0.751 & 0.607 \\
 & CE-XGB & 0.033 & 0.211 & 0.678 & 0.798 & 0.133 & 0.751 & 0.604 \\
 & LateFusion-noft-MLP & 0.304 & 0.308 & 0.487 & 0.498 & 0.790 & 0.782 & 0.629 \\
 & LateFusion-noft-Conv & 0.309 & 0.304 & 0.505 & 0.536 & 0.744 & 0.760 & 0.600 \\
 & LateFusion-noft-LSTM & 0.297 & 0.314 & 0.475 & 0.515 & 0.669 & 0.750 & 0.581 \\
 & LateFusion-ft-MLP & 0.291 & 0.299 & 0.546 & 0.594 & 0.729 & 0.778 & 0.616 \\
 & LateFusion-ft-Conv & 0.209 & 0.248 & 0.601 & 0.683 & 0.581 & 0.787 & 0.622 \\
 & LateFusion-ft-LSTM & 0.385 & 0.378 & 0.403 & 0.337 & 0.854 & 0.772 & 0.612 \\
 & GNN-SR-GINE & 0.182 & 0.243 & 0.567 & 0.629 & 0.685 & 0.792 & 0.630 \\
 & GNN-SR-NNConv & 0.287 & 0.285 & 0.298 & 0.011 & \textbf{0.999} & 0.806 & 0.630 \\
 & GNN-SR-Transformer & 0.265 & 0.271 & 0.498 & 0.515 & 0.789 & 0.791 & 0.633 \\
 & GNN-CD-noft-GCN2Conv-same & 0.396 & 0.368 & 0.350 & 0.192 & 0.928 & 0.770 & 0.601 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.223 & 0.268 & 0.592 & 0.662 & 0.653 & 0.793 & 0.635 \\
 & GNN-CD-noft-APPNP & 0.233 & 0.262 & 0.403 & 0.341 & 0.844 & 0.744 & 0.544 \\
 & GNN-CD-noft-TAGConv & 0.389 & 0.360 & 0.351 & 0.184 & 0.943 & 0.775 & 0.612 \\
 & GNN-CD-ft-GCN2Conv-same & 0.433 & 0.411 & 0.401 & 0.324 & 0.876 & 0.769 & 0.610 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.245 & 0.271 & 0.572 & 0.637 & 0.669 & 0.803 & 0.634 \\
 & GNN-CD-ft-APPNP & 0.280 & 0.297 & 0.478 & 0.491 & 0.770 & 0.765 & 0.605 \\
 & GNN-CD-ft-TAGConv & 0.424 & 0.411 & 0.393 & 0.318 & 0.855 & 0.766 & 0.604 \\
 & ETTIN & 0.063 & 0.201 & 0.697 & 0.812 & 0.148 & 0.800 & 0.643 \\
 & ETTIN-HGA & 0.049 & \textbf{0.197} & 0.696 & 0.810 & 0.151 & 0.818 & 0.656 \\
\addlinespace[1pt]
MATH & YVCE & 0.020 & \textbf{0.040} & \textbf{0.955} & 0.977 & 0.007 & \textbf{0.982} & 0.614 \\
 & TLCC-MLP & 0.042 & 0.051 & 0.947 & 0.973 & 0.049 & 0.968 & 0.602 \\
 & TLCC-CONV & 0.067 & 0.062 & 0.924 & 0.960 & 0.105 & 0.967 & 0.606 \\
 & TLCC-LSTM & 0.030 & 0.048 & 0.945 & 0.972 & 0.049 & 0.959 & 0.599 \\
 & P(IK) & \textbf{0.002} & 0.043 & 0.955 & \textbf{0.977} & 0.000 & 0.964 & 0.599 \\
 & PHSV-half & 0.060 & 0.139 & 0.826 & 0.899 & 0.253 & 0.892 & 0.688 \\
 & PHSV & 0.081 & 0.149 & 0.819 & 0.895 & 0.230 & 0.889 & 0.687 \\
 & SFHS-MLP & 0.047 & 0.052 & 0.939 & 0.968 & 0.119 & 0.973 & 0.667 \\
 & SFHS-Conv & 0.036 & 0.043 & 0.952 & 0.975 & 0.077 & 0.973 & 0.694 \\
 & SFHS-LSTM & 0.038 & 0.050 & 0.944 & 0.971 & 0.112 & 0.971 & 0.657 \\
 & GNN-SB-GAT & 0.035 & 0.046 & 0.953 & 0.976 & 0.014 & 0.974 & 0.696 \\
 & GNN-SB-GCN & 0.025 & 0.043 & 0.955 & 0.977 & 0.042 & 0.971 & 0.681 \\
 & GNN-SB-GraphSAGE & 0.021 & 0.042 & 0.954 & 0.977 & 0.042 & 0.969 & 0.668 \\
 & CE-DT & 0.066 & 0.101 & 0.871 & 0.929 & 0.271 & 0.949 & 0.716 \\
 & CE-KNN & 0.026 & 0.077 & 0.886 & 0.939 & 0.057 & 0.958 & 0.812 \\
 & CE-LogReg & 0.021 & 0.075 & 0.897 & 0.945 & 0.182 & 0.965 & \textbf{0.832} \\
 & CE-RF & 0.044 & 0.081 & 0.888 & 0.940 & 0.073 & 0.958 & 0.806 \\
 & CE-XGB & 0.024 & 0.083 & 0.887 & 0.940 & 0.084 & 0.955 & 0.790 \\
 & LateFusion-noft-MLP & 0.069 & 0.051 & 0.941 & 0.969 & 0.126 & 0.975 & 0.696 \\
 & LateFusion-noft-Conv & 0.164 & 0.087 & 0.900 & 0.946 & 0.336 & 0.972 & 0.668 \\
 & LateFusion-noft-LSTM & 0.045 & 0.056 & 0.930 & 0.963 & 0.189 & 0.973 & 0.665 \\
 & LateFusion-ft-MLP & 0.146 & 0.069 & 0.927 & 0.962 & 0.238 & 0.973 & 0.688 \\
 & LateFusion-ft-Conv & 0.147 & 0.075 & 0.915 & 0.955 & 0.203 & 0.975 & 0.696 \\
 & LateFusion-ft-LSTM & 0.071 & 0.051 & 0.940 & 0.969 & 0.175 & 0.972 & 0.697 \\
 & GNN-SR-GINE & 0.081 & 0.053 & 0.941 & 0.970 & 0.049 & 0.969 & 0.646 \\
 & GNN-SR-NNConv & 0.389 & 0.194 & 0.836 & 0.909 & \textbf{0.420} & 0.974 & 0.687 \\
 & GNN-SR-Transformer & 0.140 & 0.063 & 0.948 & 0.973 & 0.077 & 0.975 & 0.690 \\
 & GNN-CD-noft-GCN2Conv-same & 0.100 & 0.059 & 0.931 & 0.964 & 0.322 & 0.971 & 0.681 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.009 & 0.042 & 0.954 & 0.976 & 0.007 & 0.975 & 0.706 \\
 & GNN-CD-noft-APPNP & 0.092 & 0.051 & 0.954 & 0.976 & 0.056 & 0.971 & 0.678 \\
 & GNN-CD-noft-TAGConv & 0.124 & 0.101 & 0.872 & 0.931 & 0.294 & 0.970 & 0.624 \\
 & GNN-CD-ft-GCN2Conv-same & 0.124 & 0.073 & 0.902 & 0.947 & 0.350 & 0.974 & 0.687 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.101 & 0.052 & 0.955 & 0.977 & 0.000 & 0.972 & 0.669 \\
 & GNN-CD-ft-APPNP & 0.160 & 0.068 & 0.937 & 0.967 & 0.210 & 0.971 & 0.666 \\
 & GNN-CD-ft-TAGConv & 0.082 & 0.086 & 0.907 & 0.950 & 0.259 & 0.977 & 0.624 \\
 & ETTIN & 0.035 & 0.043 & 0.955 & 0.977 & 0.000 & 0.972 & 0.664 \\
 & ETTIN-HGA & 0.060 & 0.051 & 0.953 & 0.976 & 0.014 & 0.968 & 0.632 \\
\addlinespace[1pt]
MedMCQA & YVCE & 0.556 & 0.523 & 0.300 & 0.458 & 0.006 & \textbf{0.463} & \textbf{0.533} \\
 & TLCC-MLP & 0.288 & 0.323 & 0.445 & 0.403 & 0.366 & 0.293 & 0.502 \\
 & TLCC-CONV & 0.368 & 0.382 & 0.407 & 0.426 & 0.265 & 0.295 & 0.505 \\
 & TLCC-LSTM & 0.304 & 0.342 & 0.460 & 0.399 & 0.398 & 0.292 & 0.500 \\
 & P(IK) & 0.536 & 0.499 & 0.297 & \textbf{0.458} & 0.000 & 0.285 & 0.491 \\
 & PHSV-half & 0.463 & 0.444 & 0.325 & 0.438 & 0.088 & 0.292 & 0.503 \\
 & PHSV & 0.447 & 0.425 & 0.320 & 0.434 & 0.084 & 0.286 & 0.500 \\
 & SFHS-MLP & 0.504 & 0.500 & 0.356 & 0.449 & 0.132 & 0.304 & 0.510 \\
 & SFHS-Conv & 0.497 & 0.499 & 0.363 & 0.443 & 0.156 & 0.301 & 0.507 \\
 & SFHS-LSTM & 0.429 & 0.439 & 0.383 & 0.434 & 0.208 & 0.296 & 0.496 \\
 & GNN-SB-GAT & 0.451 & 0.435 & 0.322 & 0.447 & 0.067 & 0.293 & 0.501 \\
 & GNN-SB-GCN & 0.453 & 0.451 & 0.363 & 0.439 & 0.161 & 0.300 & 0.510 \\
 & GNN-SB-GraphSAGE & 0.475 & 0.467 & 0.346 & 0.449 & 0.115 & 0.298 & 0.504 \\
 & CE-DT & 0.535 & 0.518 & 0.317 & 0.446 & 0.059 & 0.315 & 0.510 \\
 & CE-KNN & 0.524 & 0.498 & 0.297 & 0.448 & 0.016 & 0.318 & 0.514 \\
 & CE-LogReg & 0.541 & 0.509 & 0.296 & 0.448 & 0.015 & 0.294 & 0.511 \\
 & CE-RF & 0.526 & 0.496 & 0.300 & 0.449 & 0.022 & 0.299 & 0.514 \\
 & CE-XGB & 0.531 & 0.504 & 0.305 & 0.448 & 0.031 & 0.293 & 0.508 \\
 & LateFusion-noft-MLP & 0.399 & 0.414 & 0.414 & 0.434 & 0.269 & 0.314 & 0.519 \\
 & LateFusion-noft-Conv & 0.194 & 0.267 & 0.513 & 0.366 & 0.530 & 0.297 & 0.510 \\
 & LateFusion-noft-LSTM & 0.439 & 0.446 & 0.384 & 0.430 & 0.216 & 0.299 & 0.499 \\
 & LateFusion-ft-MLP & 0.363 & 0.380 & 0.423 & 0.427 & 0.296 & 0.306 & 0.513 \\
 & LateFusion-ft-Conv & 0.347 & 0.339 & 0.340 & 0.451 & 0.099 & 0.299 & 0.511 \\
 & LateFusion-ft-LSTM & 0.359 & 0.390 & 0.454 & 0.409 & 0.376 & 0.296 & 0.507 \\
 & GNN-SR-GINE & 0.456 & 0.439 & 0.346 & 0.445 & 0.118 & 0.296 & 0.509 \\
 & GNN-SR-NNConv & \textbf{0.189} & \textbf{0.249} & \textbf{0.535} & 0.341 & \textbf{0.590} & 0.288 & 0.494 \\
 & GNN-SR-Transformer & 0.431 & 0.405 & 0.319 & 0.453 & 0.053 & 0.309 & 0.515 \\
 & GNN-CD-noft-GCN2Conv-same & 0.316 & 0.348 & 0.470 & 0.415 & 0.402 & 0.312 & 0.520 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.429 & 0.429 & 0.370 & 0.443 & 0.171 & 0.308 & 0.517 \\
 & GNN-CD-noft-APPNP & 0.392 & 0.381 & 0.343 & 0.447 & 0.111 & 0.310 & 0.518 \\
 & GNN-CD-noft-TAGConv & 0.353 & 0.378 & 0.476 & 0.409 & 0.419 & 0.336 & 0.520 \\
 & GNN-CD-ft-GCN2Conv-same & 0.288 & 0.338 & 0.510 & 0.388 & 0.506 & 0.303 & 0.514 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.451 & 0.433 & 0.335 & 0.450 & 0.089 & 0.305 & 0.511 \\
 & GNN-CD-ft-APPNP & 0.314 & 0.354 & 0.470 & 0.413 & 0.405 & 0.303 & 0.517 \\
 & GNN-CD-ft-TAGConv & 0.410 & 0.419 & 0.493 & 0.406 & 0.455 & 0.348 & 0.515 \\
 & ETTIN & 0.573 & 0.553 & 0.304 & 0.458 & 0.015 & 0.294 & 0.505 \\
 & ETTIN-HGA & 0.538 & 0.520 & 0.308 & 0.455 & 0.027 & 0.300 & 0.510 \\
\addlinespace[1pt]
MMLU-Pro & YVCE & 0.085 & 0.145 & 0.797 & 0.887 & 0.016 & \textbf{0.941} & 0.792 \\
 & TLCC-MLP & 0.181 & 0.173 & 0.730 & 0.813 & 0.688 & 0.927 & 0.782 \\
 & TLCC-CONV & 0.167 & 0.179 & 0.733 & 0.818 & 0.644 & 0.919 & 0.761 \\
 & TLCC-LSTM & 0.151 & 0.173 & 0.736 & 0.819 & 0.682 & 0.928 & 0.780 \\
 & P(IK) & 0.071 & 0.154 & 0.794 & 0.885 & 0.007 & 0.909 & 0.717 \\
 & PHSV-half & 0.051 & 0.184 & 0.718 & 0.820 & 0.264 & 0.842 & 0.708 \\
 & PHSV & 0.075 & 0.195 & 0.707 & 0.813 & 0.236 & 0.815 & 0.683 \\
 & SFHS-MLP & 0.075 & 0.152 & 0.784 & 0.866 & 0.406 & 0.920 & 0.763 \\
 & SFHS-Conv & 0.058 & 0.141 & 0.795 & 0.873 & 0.435 & 0.929 & 0.786 \\
 & SFHS-LSTM & 0.099 & 0.168 & 0.755 & 0.843 & 0.461 & 0.914 & 0.741 \\
 & GNN-SB-GAT & 0.067 & 0.141 & 0.781 & 0.866 & 0.360 & 0.936 & 0.790 \\
 & GNN-SB-GCN & 0.054 & 0.142 & 0.787 & 0.868 & 0.432 & 0.929 & 0.785 \\
 & GNN-SB-GraphSAGE & 0.052 & 0.140 & 0.788 & 0.868 & 0.442 & 0.935 & 0.793 \\
 & CE-DT & 0.083 & 0.181 & 0.755 & 0.851 & 0.213 & 0.840 & 0.686 \\
 & CE-KNN & 0.056 & 0.157 & 0.753 & 0.856 & 0.070 & 0.903 & 0.778 \\
 & CE-LogReg & 0.061 & 0.158 & 0.764 & 0.860 & 0.171 & 0.914 & 0.788 \\
 & CE-RF & 0.049 & 0.160 & 0.756 & 0.858 & 0.091 & 0.898 & 0.767 \\
 & CE-XGB & 0.061 & 0.164 & 0.755 & 0.856 & 0.112 & 0.890 & 0.755 \\
 & LateFusion-noft-MLP & 0.092 & 0.148 & 0.770 & 0.850 & 0.589 & 0.933 & 0.793 \\
 & LateFusion-noft-Conv & 0.245 & 0.207 & 0.672 & 0.759 & 0.764 & 0.925 & 0.767 \\
 & LateFusion-noft-LSTM & 0.102 & 0.171 & 0.754 & 0.841 & 0.487 & 0.915 & 0.748 \\
 & LateFusion-ft-MLP & 0.130 & 0.157 & 0.758 & 0.840 & 0.608 & 0.923 & 0.777 \\
 & LateFusion-ft-Conv & 0.152 & 0.167 & 0.765 & 0.854 & 0.383 & 0.928 & 0.766 \\
 & LateFusion-ft-LSTM & 0.170 & 0.185 & 0.727 & 0.810 & 0.708 & 0.934 & 0.793 \\
 & GNN-SR-GINE & 0.055 & 0.146 & 0.786 & 0.872 & 0.295 & 0.922 & 0.763 \\
 & GNN-SR-NNConv & 0.298 & 0.236 & 0.606 & 0.684 & \textbf{0.872} & 0.927 & 0.764 \\
 & GNN-SR-Transformer & 0.070 & 0.148 & 0.792 & 0.879 & 0.196 & 0.918 & 0.754 \\
 & GNN-CD-noft-GCN2Conv-same & 0.182 & 0.180 & 0.709 & 0.793 & 0.736 & 0.927 & 0.774 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.045 & 0.139 & 0.795 & 0.873 & 0.433 & 0.931 & 0.793 \\
 & GNN-CD-noft-APPNP & 0.101 & 0.148 & 0.782 & 0.863 & 0.449 & 0.928 & 0.782 \\
 & GNN-CD-noft-TAGConv & 0.239 & 0.246 & 0.679 & 0.770 & 0.691 & 0.901 & 0.716 \\
 & GNN-CD-ft-GCN2Conv-same & 0.265 & 0.233 & 0.672 & 0.756 & 0.796 & 0.930 & 0.784 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.050 & 0.137 & 0.801 & 0.881 & 0.331 & 0.929 & 0.788 \\
 & GNN-CD-ft-APPNP & 0.173 & 0.175 & 0.719 & 0.804 & 0.701 & 0.913 & 0.764 \\
 & GNN-CD-ft-TAGConv & 0.256 & 0.269 & 0.686 & 0.772 & 0.760 & 0.916 & 0.742 \\
 & ETTIN & 0.036 & \textbf{0.134} & \textbf{0.805} & \textbf{0.888} & 0.167 & 0.934 & \textbf{0.796} \\
 & ETTIN-HGA & \textbf{0.034} & 0.138 & 0.805 & 0.885 & 0.261 & 0.927 & 0.781 \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table for Magistral-Small-2506 (Per-LLM dataset–method)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance metrics for \texttt{Magistral-Small-2506} showing results per method within each test dataset. Each metric value represents the performance of the specified method on the specified dataset for this LLM. \textbf{Bold} entries mark the best-performing method for each metric within each dataset.}\label{tab:Magistral_Small_2506_dataset_method}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & YVCE & 0.507 & 0.517 & 0.398 & 0.546 & 0.059 & 0.598 & 0.466 \\
 & TLCC-MLP & 0.041 & 0.173 & 0.764 & 0.669 & 0.839 & 0.676 & 0.800 \\
 & TLCC-CONV & 0.055 & 0.173 & 0.765 & 0.670 & 0.840 & 0.686 & 0.805 \\
 & TLCC-LSTM & 0.045 & 0.170 & 0.766 & 0.677 & 0.833 & 0.697 & 0.807 \\
 & P(IK) & 0.075 & 0.217 & 0.649 & 0.608 & 0.608 & 0.511 & 0.693 \\
 & PHSV-half & 0.087 & 0.214 & 0.696 & 0.517 & 0.817 & 0.537 & 0.675 \\
 & PHSV & 0.068 & 0.209 & 0.685 & 0.510 & 0.798 & 0.537 & 0.681 \\
 & SFHS-MLP & 0.036 & 0.183 & 0.739 & 0.631 & 0.829 & 0.681 & 0.774 \\
 & SFHS-Conv & 0.044 & 0.185 & 0.734 & 0.643 & 0.795 & 0.680 & 0.778 \\
 & SFHS-LSTM & 0.053 & 0.194 & 0.718 & 0.601 & 0.815 & 0.628 & 0.755 \\
 & GNN-SB-GAT & 0.038 & 0.186 & 0.724 & 0.634 & 0.780 & 0.651 & 0.776 \\
 & GNN-SB-GCN & 0.036 & 0.181 & 0.735 & 0.647 & 0.792 & 0.669 & 0.787 \\
 & GNN-SB-GraphSAGE & \textbf{0.012} & 0.176 & 0.744 & 0.643 & 0.829 & 0.691 & 0.794 \\
 & CE-DT & 0.127 & 0.240 & 0.636 & 0.535 & 0.653 & 0.489 & 0.652 \\
 & CE-KNN & 0.103 & 0.224 & 0.664 & 0.532 & 0.725 & 0.517 & 0.680 \\
 & CE-LogReg & 0.058 & 0.211 & 0.687 & 0.476 & 0.835 & 0.522 & 0.665 \\
 & CE-RF & 0.037 & 0.205 & 0.700 & 0.514 & 0.828 & 0.528 & 0.689 \\
 & CE-XGB & 0.095 & 0.219 & 0.664 & 0.532 & 0.725 & 0.530 & 0.691 \\
 & LateFusion-noft-MLP & 0.034 & 0.183 & 0.731 & 0.599 & 0.854 & 0.660 & 0.783 \\
 & LateFusion-noft-Conv & 0.108 & 0.227 & 0.640 & 0.462 & 0.782 & 0.559 & 0.655 \\
 & LateFusion-noft-LSTM & 0.080 & 0.204 & 0.709 & 0.583 & 0.814 & 0.624 & 0.739 \\
 & LateFusion-ft-MLP & 0.054 & 0.185 & 0.730 & 0.580 & 0.874 & 0.655 & 0.778 \\
 & LateFusion-ft-Conv & 0.110 & 0.217 & 0.698 & 0.570 & 0.802 & 0.597 & 0.691 \\
 & LateFusion-ft-LSTM & 0.050 & 0.194 & 0.720 & 0.601 & 0.818 & 0.628 & 0.754 \\
 & GNN-SR-GINE & 0.126 & 0.208 & 0.734 & 0.631 & 0.816 & 0.657 & 0.773 \\
 & GNN-SR-NNConv & 0.127 & 0.202 & 0.717 & 0.659 & 0.715 & 0.670 & 0.780 \\
 & GNN-SR-Transformer & 0.119 & 0.192 & 0.736 & 0.583 & \textbf{0.888} & 0.685 & 0.796 \\
 & GNN-CD-noft-GCN2Conv-same & 0.026 & 0.194 & 0.707 & 0.593 & 0.796 & 0.612 & 0.750 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.045 & 0.188 & 0.728 & 0.621 & 0.812 & 0.643 & 0.770 \\
 & GNN-CD-noft-APPNP & 0.036 & 0.200 & 0.691 & 0.566 & 0.788 & 0.590 & 0.737 \\
 & GNN-CD-noft-TAGConv & 0.200 & 0.306 & 0.643 & 0.523 & 0.720 & 0.515 & 0.591 \\
 & GNN-CD-ft-GCN2Conv-same & 0.108 & 0.205 & 0.671 & 0.649 & 0.591 & 0.636 & 0.765 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.086 & 0.193 & 0.723 & 0.553 & 0.888 & 0.660 & 0.782 \\
 & GNN-CD-ft-APPNP & 0.086 & 0.214 & 0.666 & 0.553 & 0.739 & 0.570 & 0.716 \\
 & GNN-CD-ft-TAGConv & 0.309 & 0.328 & 0.669 & 0.600 & 0.678 & 0.601 & 0.683 \\
 & ETTIN & 0.046 & \textbf{0.163} & \textbf{0.769} & \textbf{0.690} & 0.823 & \textbf{0.739} & \textbf{0.834} \\
 & ETTIN-HGA & 0.049 & 0.177 & 0.747 & 0.642 & 0.838 & 0.685 & 0.803 \\
\addlinespace[1pt]
FinQA & YVCE & 0.860 & 0.809 & 0.080 & 0.065 & 0.050 & \textbf{0.410} & 0.449 \\
 & TLCC-MLP & 0.129 & 0.055 & 0.952 & 0.258 & 0.974 & 0.124 & 0.626 \\
 & TLCC-CONV & 0.125 & 0.058 & 0.950 & 0.200 & 0.974 & 0.097 & 0.608 \\
 & TLCC-LSTM & 0.101 & 0.050 & 0.946 & 0.188 & 0.970 & 0.094 & 0.651 \\
 & P(IK) & \textbf{0.028} & \textbf{0.032} & 0.965 & 0.000 & \textbf{0.998} & 0.155 & \textbf{0.718} \\
 & PHSV-half & 0.274 & 0.120 & 0.933 & 0.115 & 0.962 & 0.058 & 0.501 \\
 & PHSV & 0.218 & 0.096 & 0.933 & 0.115 & 0.962 & 0.057 & 0.576 \\
 & SFHS-MLP & 0.122 & 0.054 & 0.964 & 0.242 & 0.991 & 0.186 & 0.562 \\
 & SFHS-Conv & 0.116 & 0.051 & 0.959 & \textbf{0.263} & 0.985 & 0.176 & 0.640 \\
 & SFHS-LSTM & 0.106 & 0.050 & 0.958 & 0.121 & 0.988 & 0.124 & 0.625 \\
 & GNN-SB-GAT & 0.141 & 0.061 & 0.958 & 0.121 & 0.988 & 0.122 & 0.609 \\
 & GNN-SB-GCN & 0.130 & 0.058 & 0.956 & 0.167 & 0.985 & 0.100 & 0.608 \\
 & GNN-SB-GraphSAGE & 0.104 & 0.045 & 0.966 & 0.207 & 0.995 & 0.198 & 0.709 \\
 & CE-DT & 0.219 & 0.098 & 0.872 & 0.043 & 0.900 & 0.044 & 0.544 \\
 & CE-KNN & 0.222 & 0.100 & 0.905 & 0.085 & 0.933 & 0.051 & 0.507 \\
 & CE-LogReg & 0.273 & 0.118 & 0.934 & 0.082 & 0.965 & 0.042 & 0.562 \\
 & CE-RF & 0.223 & 0.087 & 0.955 & 0.162 & 0.985 & 0.061 & 0.567 \\
 & CE-XGB & 0.230 & 0.100 & 0.901 & 0.081 & 0.929 & 0.045 & 0.519 \\
 & LateFusion-noft-MLP & 0.105 & 0.047 & 0.966 & 0.148 & 0.997 & 0.128 & 0.617 \\
 & LateFusion-noft-Conv & 0.260 & 0.137 & 0.780 & 0.062 & 0.799 & 0.075 & 0.502 \\
 & LateFusion-noft-LSTM & 0.108 & 0.055 & 0.945 & 0.136 & 0.973 & 0.111 & 0.658 \\
 & LateFusion-ft-MLP & 0.079 & 0.042 & 0.965 & 0.143 & 0.995 & 0.132 & 0.546 \\
 & LateFusion-ft-Conv & 0.220 & 0.105 & 0.895 & 0.122 & 0.918 & 0.099 & 0.562 \\
 & LateFusion-ft-LSTM & 0.175 & 0.067 & 0.946 & 0.140 & 0.974 & 0.071 & 0.655 \\
 & GNN-SR-GINE & 0.368 & 0.166 & 0.942 & 0.200 & 0.967 & 0.181 & 0.685 \\
 & GNN-SR-NNConv & 0.309 & 0.130 & 0.928 & 0.109 & 0.956 & 0.144 & 0.657 \\
 & GNN-SR-Transformer & 0.264 & 0.100 & \textbf{0.968} & 0.154 & 0.998 & 0.208 & 0.677 \\
 & GNN-CD-noft-GCN2Conv-same & 0.180 & 0.078 & 0.921 & 0.069 & 0.950 & 0.067 & 0.540 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.149 & 0.063 & 0.956 & 0.118 & 0.986 & 0.122 & 0.568 \\
 & GNN-CD-noft-APPNP & 0.198 & 0.081 & 0.949 & 0.103 & 0.979 & 0.057 & 0.569 \\
 & GNN-CD-noft-TAGConv & 0.216 & 0.133 & 0.873 & 0.155 & 0.891 & 0.073 & 0.531 \\
 & GNN-CD-ft-GCN2Conv-same & 0.125 & 0.064 & 0.924 & 0.103 & 0.952 & 0.093 & 0.626 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.200 & 0.080 & 0.966 & 0.148 & 0.997 & 0.156 & 0.612 \\
 & GNN-CD-ft-APPNP & 0.194 & 0.086 & 0.895 & 0.077 & 0.921 & 0.045 & 0.541 \\
 & GNN-CD-ft-TAGConv & 0.067 & 0.067 & 0.931 & 0.113 & 0.959 & 0.054 & 0.572 \\
 & ETTIN & 0.081 & 0.038 & 0.962 & 0.235 & 0.989 & 0.190 & 0.697 \\
 & ETTIN-HGA & 0.131 & 0.050 & 0.964 & 0.194 & 0.992 & 0.165 & 0.709 \\
\addlinespace[1pt]
LegalBench & YVCE & 0.190 & 0.266 & \textbf{0.595} & 0.694 & 0.301 & \textbf{0.753} & \textbf{0.661} \\
 & TLCC-MLP & 0.204 & 0.288 & 0.561 & \textbf{0.700} & 0.109 & 0.604 & 0.571 \\
 & TLCC-CONV & 0.224 & 0.300 & 0.563 & 0.699 & 0.124 & 0.605 & 0.570 \\
 & TLCC-LSTM & 0.204 & 0.292 & 0.563 & 0.699 & 0.123 & 0.599 & 0.567 \\
 & P(IK) & 0.052 & 0.252 & 0.557 & 0.686 & 0.161 & 0.561 & 0.522 \\
 & PHSV-half & 0.128 & 0.268 & 0.554 & 0.482 & 0.649 & 0.528 & 0.566 \\
 & PHSV & 0.085 & 0.259 & 0.565 & 0.486 & 0.673 & 0.533 & 0.575 \\
 & SFHS-MLP & 0.085 & 0.256 & 0.565 & 0.597 & 0.540 & 0.640 & 0.589 \\
 & SFHS-Conv & 0.102 & 0.254 & 0.582 & 0.625 & 0.520 & 0.653 & 0.608 \\
 & SFHS-LSTM & 0.146 & 0.277 & 0.543 & 0.587 & 0.485 & 0.607 & 0.556 \\
 & GNN-SB-GAT & 0.081 & 0.253 & 0.564 & 0.600 & 0.530 & 0.635 & 0.589 \\
 & GNN-SB-GCN & 0.083 & 0.252 & 0.568 & 0.603 & 0.531 & 0.642 & 0.595 \\
 & GNN-SB-GraphSAGE & 0.100 & 0.256 & 0.570 & 0.585 & 0.595 & 0.637 & 0.597 \\
 & CE-DT & 0.199 & 0.301 & 0.547 & 0.530 & 0.546 & 0.526 & 0.557 \\
 & CE-KNN & 0.183 & 0.289 & 0.554 & 0.506 & 0.609 & 0.517 & 0.562 \\
 & CE-LogReg & 0.110 & 0.263 & 0.559 & 0.424 & \textbf{0.744} & 0.526 & 0.565 \\
 & CE-RF & 0.139 & 0.268 & 0.557 & 0.466 & 0.682 & 0.520 & 0.564 \\
 & CE-XGB & 0.172 & 0.282 & 0.552 & 0.508 & 0.602 & 0.521 & 0.565 \\
 & LateFusion-noft-MLP & 0.143 & 0.272 & 0.550 & 0.511 & 0.699 & 0.630 & 0.590 \\
 & LateFusion-noft-Conv & 0.148 & 0.275 & 0.523 & 0.448 & 0.734 & 0.612 & 0.567 \\
 & LateFusion-noft-LSTM & 0.171 & 0.283 & 0.554 & 0.568 & 0.579 & 0.619 & 0.578 \\
 & LateFusion-ft-MLP & 0.183 & 0.286 & 0.534 & 0.472 & 0.724 & 0.620 & 0.583 \\
 & LateFusion-ft-Conv & 0.154 & 0.283 & 0.540 & 0.511 & 0.665 & 0.619 & 0.569 \\
 & LateFusion-ft-LSTM & 0.149 & 0.268 & 0.563 & 0.560 & 0.634 & 0.636 & 0.595 \\
 & GNN-SR-GINE & 0.055 & 0.248 & 0.557 & 0.654 & 0.309 & 0.615 & 0.567 \\
 & GNN-SR-NNConv & \textbf{0.028} & 0.242 & 0.576 & 0.634 & 0.462 & 0.637 & 0.597 \\
 & GNN-SR-Transformer & 0.084 & 0.247 & 0.551 & 0.503 & 0.721 & 0.641 & 0.599 \\
 & GNN-CD-noft-GCN2Conv-same & 0.119 & 0.266 & 0.550 & 0.558 & 0.594 & 0.610 & 0.568 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.142 & 0.269 & 0.544 & 0.513 & 0.673 & 0.617 & 0.581 \\
 & GNN-CD-noft-APPNP & 0.137 & 0.271 & 0.528 & 0.496 & 0.657 & 0.595 & 0.560 \\
 & GNN-CD-noft-TAGConv & 0.235 & 0.361 & 0.533 & 0.531 & 0.598 & 0.606 & 0.528 \\
 & GNN-CD-ft-GCN2Conv-same & 0.153 & 0.275 & 0.561 & 0.606 & 0.497 & 0.619 & 0.582 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.073 & 0.249 & 0.542 & 0.492 & 0.711 & 0.622 & 0.581 \\
 & GNN-CD-ft-APPNP & 0.204 & 0.296 & 0.526 & 0.469 & 0.703 & 0.602 & 0.562 \\
 & GNN-CD-ft-TAGConv & 0.443 & 0.459 & 0.535 & 0.652 & 0.222 & 0.626 & 0.534 \\
 & ETTIN & 0.048 & \textbf{0.240} & 0.590 & 0.674 & 0.369 & 0.664 & 0.625 \\
 & ETTIN-HGA & 0.076 & 0.253 & 0.574 & 0.640 & 0.433 & 0.621 & 0.588 \\
\addlinespace[1pt]
MATH & YVCE & 0.874 & 0.831 & 0.078 & 0.113 & 0.020 & \textbf{0.530} & 0.512 \\
 & TLCC-MLP & 0.108 & 0.057 & 0.949 & 0.457 & 0.985 & 0.393 & 0.806 \\
 & TLCC-CONV & 0.124 & 0.066 & 0.948 & 0.477 & 0.981 & 0.412 & 0.848 \\
 & TLCC-LSTM & 0.095 & 0.058 & 0.938 & 0.438 & 0.969 & 0.410 & 0.796 \\
 & P(IK) & \textbf{0.015} & 0.049 & 0.941 & 0.039 & \textbf{0.999} & 0.262 & 0.807 \\
 & PHSV-half & 0.257 & 0.128 & 0.908 & 0.207 & 0.955 & 0.193 & 0.606 \\
 & PHSV & 0.198 & 0.107 & 0.909 & 0.244 & 0.953 & 0.195 & 0.631 \\
 & SFHS-MLP & 0.141 & 0.070 & 0.939 & 0.382 & 0.978 & 0.369 & 0.777 \\
 & SFHS-Conv & 0.122 & 0.068 & 0.929 & 0.344 & 0.967 & 0.299 & 0.777 \\
 & SFHS-LSTM & 0.128 & 0.073 & 0.916 & 0.326 & 0.951 & 0.254 & 0.759 \\
 & GNN-SB-GAT & 0.140 & 0.074 & 0.928 & 0.312 & 0.968 & 0.279 & 0.788 \\
 & GNN-SB-GCN & 0.126 & 0.067 & 0.931 & 0.328 & 0.972 & 0.338 & 0.837 \\
 & GNN-SB-GraphSAGE & 0.111 & 0.061 & 0.941 & 0.368 & 0.981 & 0.363 & 0.823 \\
 & CE-DT & 0.214 & 0.114 & 0.831 & 0.194 & 0.864 & 0.153 & 0.608 \\
 & CE-KNN & 0.212 & 0.112 & 0.874 & 0.194 & 0.915 & 0.168 & 0.675 \\
 & CE-LogReg & 0.256 & 0.133 & 0.909 & 0.161 & 0.959 & 0.140 & 0.512 \\
 & CE-RF & 0.206 & 0.099 & 0.929 & 0.211 & 0.980 & 0.177 & 0.644 \\
 & CE-XGB & 0.222 & 0.112 & 0.882 & 0.216 & 0.922 & 0.192 & 0.680 \\
 & LateFusion-noft-MLP & 0.126 & 0.064 & 0.944 & 0.300 & 0.990 & 0.339 & 0.836 \\
 & LateFusion-noft-Conv & 0.255 & 0.159 & 0.771 & 0.080 & 0.808 & 0.071 & 0.414 \\
 & LateFusion-noft-LSTM & 0.129 & 0.078 & 0.915 & 0.305 & 0.952 & 0.280 & 0.728 \\
 & LateFusion-ft-MLP & 0.101 & 0.059 & 0.944 & 0.286 & 0.991 & 0.341 & 0.830 \\
 & LateFusion-ft-Conv & 0.237 & 0.137 & 0.857 & 0.144 & 0.898 & 0.103 & 0.476 \\
 & LateFusion-ft-LSTM & 0.182 & 0.086 & 0.917 & 0.263 & 0.959 & 0.244 & 0.742 \\
 & GNN-SR-GINE & 0.348 & 0.169 & 0.924 & 0.367 & 0.958 & 0.345 & 0.781 \\
 & GNN-SR-NNConv & 0.309 & 0.144 & 0.903 & 0.368 & 0.929 & 0.363 & 0.831 \\
 & GNN-SR-Transformer & 0.264 & 0.116 & 0.946 & 0.320 & 0.991 & 0.382 & \textbf{0.855} \\
 & GNN-CD-noft-GCN2Conv-same & 0.172 & 0.090 & 0.898 & 0.190 & 0.942 & 0.162 & 0.771 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.181 & 0.088 & 0.919 & 0.325 & 0.955 & 0.298 & 0.821 \\
 & GNN-CD-noft-APPNP & 0.208 & 0.101 & 0.896 & 0.222 & 0.936 & 0.191 & 0.776 \\
 & GNN-CD-noft-TAGConv & 0.199 & 0.143 & 0.856 & 0.220 & 0.888 & 0.163 & 0.571 \\
 & GNN-CD-ft-GCN2Conv-same & 0.184 & 0.107 & 0.817 & 0.288 & 0.828 & 0.274 & 0.822 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.209 & 0.097 & 0.939 & 0.274 & 0.985 & 0.333 & 0.846 \\
 & GNN-CD-ft-APPNP & 0.213 & 0.114 & 0.849 & 0.229 & 0.878 & 0.199 & 0.790 \\
 & GNN-CD-ft-TAGConv & 0.138 & 0.142 & 0.856 & 0.262 & 0.882 & 0.246 & 0.679 \\
 & ETTIN & 0.046 & \textbf{0.040} & \textbf{0.956} & \textbf{0.498} & 0.992 & 0.498 & 0.851 \\
 & ETTIN-HGA & 0.085 & 0.048 & 0.950 & 0.357 & 0.994 & 0.459 & 0.851 \\
\addlinespace[1pt]
MedMCQA & YVCE & 0.512 & 0.450 & 0.302 & 0.396 & 0.097 & 0.398 & 0.571 \\
 & TLCC-MLP & 0.470 & 0.422 & 0.329 & 0.390 & 0.150 & 0.269 & 0.551 \\
 & TLCC-CONV & 0.495 & 0.448 & 0.331 & 0.392 & 0.152 & 0.271 & 0.553 \\
 & TLCC-LSTM & 0.478 & 0.430 & 0.325 & 0.394 & 0.140 & 0.269 & 0.560 \\
 & P(IK) & 0.562 & 0.504 & 0.258 & 0.392 & 0.026 & 0.256 & 0.540 \\
 & PHSV-half & 0.460 & 0.417 & 0.358 & 0.376 & 0.214 & 0.255 & 0.544 \\
 & PHSV & 0.401 & 0.353 & 0.358 & 0.379 & 0.211 & 0.265 & 0.565 \\
 & SFHS-MLP & 0.486 & 0.441 & 0.335 & 0.397 & 0.153 & 0.283 & 0.574 \\
 & SFHS-Conv & 0.500 & 0.455 & 0.332 & 0.397 & 0.147 & 0.285 & 0.574 \\
 & SFHS-LSTM & 0.502 & 0.458 & 0.318 & 0.396 & 0.126 & 0.271 & 0.552 \\
 & GNN-SB-GAT & 0.496 & 0.443 & 0.298 & 0.392 & 0.095 & 0.285 & 0.570 \\
 & GNN-SB-GCN & 0.546 & 0.497 & 0.286 & 0.392 & 0.073 & 0.281 & 0.564 \\
 & GNN-SB-GraphSAGE & 0.528 & 0.477 & 0.298 & 0.394 & 0.092 & 0.286 & 0.571 \\
 & CE-DT & 0.535 & 0.492 & 0.297 & 0.382 & 0.102 & 0.277 & 0.536 \\
 & CE-KNN & 0.530 & 0.480 & 0.305 & 0.380 & 0.120 & 0.272 & 0.551 \\
 & CE-LogReg & 0.434 & 0.383 & 0.361 & 0.384 & 0.210 & 0.256 & 0.554 \\
 & CE-RF & 0.450 & 0.394 & 0.326 & 0.379 & 0.155 & 0.257 & 0.555 \\
 & CE-XGB & 0.535 & 0.480 & 0.295 & 0.381 & 0.101 & 0.255 & 0.554 \\
 & LateFusion-noft-MLP & 0.513 & 0.459 & 0.298 & 0.395 & 0.091 & 0.286 & 0.573 \\
 & LateFusion-noft-Conv & 0.377 & 0.348 & 0.398 & 0.391 & 0.269 & 0.272 & 0.552 \\
 & LateFusion-noft-LSTM & 0.520 & 0.490 & 0.337 & 0.392 & 0.162 & 0.276 & 0.555 \\
 & LateFusion-ft-MLP & 0.507 & 0.461 & 0.315 & 0.395 & 0.120 & 0.283 & 0.568 \\
 & LateFusion-ft-Conv & 0.449 & 0.415 & 0.369 & 0.392 & 0.219 & 0.275 & 0.556 \\
 & LateFusion-ft-LSTM & 0.527 & 0.480 & 0.313 & 0.394 & 0.118 & 0.273 & 0.559 \\
 & GNN-SR-GINE & 0.447 & 0.390 & 0.313 & 0.392 & 0.122 & 0.268 & 0.550 \\
 & GNN-SR-NNConv & 0.448 & 0.385 & 0.281 & 0.394 & 0.062 & 0.284 & 0.572 \\
 & GNN-SR-Transformer & 0.371 & 0.323 & 0.337 & 0.393 & 0.162 & 0.283 & 0.570 \\
 & GNN-CD-noft-GCN2Conv-same & 0.452 & 0.397 & 0.296 & 0.393 & 0.089 & 0.279 & 0.564 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.479 & 0.424 & 0.308 & 0.397 & 0.106 & 0.284 & 0.570 \\
 & GNN-CD-noft-APPNP & 0.429 & 0.374 & 0.301 & 0.395 & 0.095 & 0.275 & 0.556 \\
 & GNN-CD-noft-TAGConv & 0.433 & 0.437 & \textbf{0.439} & 0.363 & \textbf{0.368} & 0.333 & 0.509 \\
 & GNN-CD-ft-GCN2Conv-same & 0.550 & 0.498 & 0.277 & 0.392 & 0.058 & 0.289 & 0.570 \\
 & GNN-CD-ft-GCN2Conv-dual & \textbf{0.340} & \textbf{0.299} & 0.342 & \textbf{0.398} & 0.163 & 0.290 & \textbf{0.580} \\
 & GNN-CD-ft-APPNP & 0.425 & 0.392 & 0.370 & 0.386 & 0.226 & 0.277 & 0.555 \\
 & GNN-CD-ft-TAGConv & 0.693 & 0.695 & 0.305 & 0.390 & 0.108 & \textbf{0.400} & 0.513 \\
 & ETTIN & 0.620 & 0.577 & 0.268 & 0.392 & 0.041 & 0.285 & 0.576 \\
 & ETTIN-HGA & 0.554 & 0.506 & 0.289 & 0.395 & 0.074 & 0.282 & 0.569 \\
\addlinespace[1pt]
MMLU-Pro & YVCE & 0.398 & 0.426 & 0.468 & 0.624 & 0.049 & 0.567 & 0.467 \\
 & TLCC-MLP & 0.022 & 0.176 & 0.738 & 0.716 & 0.734 & 0.729 & 0.809 \\
 & TLCC-CONV & 0.046 & 0.180 & 0.729 & 0.710 & 0.714 & 0.728 & 0.804 \\
 & TLCC-LSTM & 0.035 & 0.178 & 0.732 & 0.719 & 0.703 & 0.726 & 0.807 \\
 & P(IK) & 0.078 & 0.181 & 0.724 & 0.731 & 0.631 & 0.715 & 0.807 \\
 & PHSV-half & 0.090 & 0.213 & 0.694 & 0.636 & 0.731 & 0.656 & 0.731 \\
 & PHSV & 0.038 & 0.202 & 0.693 & 0.627 & 0.745 & 0.675 & 0.742 \\
 & SFHS-MLP & 0.041 & 0.181 & 0.735 & 0.710 & 0.738 & 0.743 & 0.801 \\
 & SFHS-Conv & 0.038 & 0.182 & 0.733 & 0.714 & 0.720 & 0.747 & 0.803 \\
 & SFHS-LSTM & 0.047 & 0.190 & 0.721 & 0.696 & 0.723 & 0.726 & 0.785 \\
 & GNN-SB-GAT & 0.045 & 0.181 & 0.729 & 0.720 & 0.684 & 0.746 & 0.803 \\
 & GNN-SB-GCN & 0.066 & 0.182 & 0.729 & 0.726 & 0.665 & 0.747 & 0.806 \\
 & GNN-SB-GraphSAGE & 0.049 & 0.179 & 0.732 & 0.723 & 0.687 & 0.752 & 0.809 \\
 & CE-DT & 0.125 & 0.227 & 0.673 & 0.668 & 0.591 & 0.632 & 0.728 \\
 & CE-KNN & 0.108 & 0.213 & 0.693 & 0.669 & 0.655 & 0.657 & 0.751 \\
 & CE-LogReg & 0.062 & 0.206 & 0.705 & 0.642 & 0.757 & 0.649 & 0.736 \\
 & CE-RF & 0.057 & 0.199 & 0.706 & 0.663 & 0.717 & 0.661 & 0.758 \\
 & CE-XGB & 0.117 & 0.211 & 0.691 & 0.673 & 0.641 & 0.668 & 0.760 \\
 & LateFusion-noft-MLP & 0.027 & 0.180 & 0.729 & 0.701 & 0.744 & 0.743 & 0.803 \\
 & LateFusion-noft-Conv & 0.063 & 0.219 & 0.646 & 0.580 & 0.723 & 0.659 & 0.699 \\
 & LateFusion-noft-LSTM & 0.073 & 0.198 & 0.715 & 0.681 & 0.739 & 0.719 & 0.776 \\
 & LateFusion-ft-MLP & 0.043 & 0.185 & 0.725 & 0.679 & 0.784 & 0.740 & 0.795 \\
 & LateFusion-ft-Conv & 0.082 & 0.212 & 0.691 & 0.646 & 0.736 & 0.681 & 0.731 \\
 & LateFusion-ft-LSTM & 0.064 & 0.193 & 0.717 & 0.691 & 0.721 & 0.721 & 0.781 \\
 & GNN-SR-GINE & 0.110 & 0.205 & 0.722 & 0.708 & 0.694 & 0.737 & 0.798 \\
 & GNN-SR-NNConv & 0.104 & 0.199 & 0.713 & 0.719 & 0.622 & 0.737 & 0.796 \\
 & GNN-SR-Transformer & 0.104 & 0.192 & 0.732 & 0.686 & 0.791 & 0.755 & 0.808 \\
 & GNN-CD-noft-GCN2Conv-same & 0.027 & 0.185 & 0.719 & 0.703 & 0.696 & 0.729 & 0.791 \\
 & GNN-CD-noft-GCN2Conv-dual & \textbf{0.021} & 0.185 & 0.725 & 0.695 & 0.741 & 0.742 & 0.793 \\
 & GNN-CD-noft-APPNP & 0.036 & 0.190 & 0.712 & 0.686 & 0.715 & 0.720 & 0.783 \\
 & GNN-CD-noft-TAGConv & 0.215 & 0.311 & 0.642 & 0.597 & 0.679 & 0.594 & 0.608 \\
 & GNN-CD-ft-GCN2Conv-same & 0.099 & 0.203 & 0.678 & 0.701 & 0.543 & 0.726 & 0.782 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.096 & 0.194 & 0.723 & 0.666 & \textbf{0.804} & 0.744 & 0.802 \\
 & GNN-CD-ft-APPNP & 0.077 & 0.208 & 0.684 & 0.648 & 0.707 & 0.681 & 0.749 \\
 & GNN-CD-ft-TAGConv & 0.314 & 0.321 & 0.676 & 0.686 & 0.580 & 0.657 & 0.701 \\
 & ETTIN & 0.070 & \textbf{0.165} & \textbf{0.748} & \textbf{0.751} & 0.666 & \textbf{0.782} & \textbf{0.842} \\
 & ETTIN-HGA & 0.063 & 0.174 & 0.737 & 0.731 & 0.683 & 0.765 & 0.824 \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table for QwQ-32B (Per-LLM dataset–method)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance metrics for \texttt{QwQ-32B} showing results per method within each test dataset. Each metric value represents the performance of the specified method on the specified dataset for this LLM. \textbf{Bold} entries mark the best-performing method for each metric within each dataset.}\label{tab:QwQ_32B_dataset_method}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & YVCE & 0.047 & 0.115 & 0.855 & \textbf{0.922} & 0.025 & \textbf{0.940} & 0.690 \\
 & TLCC-MLP & 0.211 & 0.183 & 0.696 & 0.806 & 0.463 & 0.918 & 0.663 \\
 & TLCC-CONV & 0.173 & 0.191 & 0.712 & 0.820 & 0.370 & 0.897 & 0.607 \\
 & TLCC-LSTM & 0.179 & 0.175 & 0.733 & 0.834 & 0.404 & 0.913 & 0.653 \\
 & P(IK) & 0.089 & 0.136 & 0.813 & 0.893 & 0.221 & 0.914 & 0.679 \\
 & PHSV-half & 0.061 & 0.169 & 0.763 & 0.862 & 0.096 & 0.845 & 0.651 \\
 & PHSV & 0.048 & 0.164 & 0.766 & 0.864 & 0.120 & 0.874 & 0.677 \\
 & SFHS-MLP & 0.095 & 0.133 & 0.819 & 0.895 & 0.314 & 0.931 & 0.718 \\
 & SFHS-Conv & 0.056 & 0.126 & 0.828 & 0.902 & 0.268 & 0.927 & 0.707 \\
 & SFHS-LSTM & 0.088 & 0.134 & 0.820 & 0.896 & 0.277 & 0.919 & 0.687 \\
 & GNN-SB-GAT & 0.057 & 0.120 & 0.838 & 0.908 & 0.264 & 0.930 & 0.729 \\
 & GNN-SB-GCN & 0.055 & 0.117 & 0.840 & 0.909 & 0.254 & 0.935 & 0.743 \\
 & GNN-SB-GraphSAGE & 0.040 & 0.114 & 0.850 & 0.917 & 0.162 & 0.931 & 0.735 \\
 & CE-DT & 0.082 & 0.171 & 0.774 & 0.869 & 0.125 & 0.863 & 0.666 \\
 & CE-KNN & 0.062 & 0.159 & 0.790 & 0.880 & 0.086 & 0.871 & 0.671 \\
 & CE-LogReg & 0.086 & 0.165 & 0.790 & 0.882 & 0.000 & 0.877 & 0.689 \\
 & CE-RF & 0.037 & 0.156 & 0.787 & 0.879 & 0.062 & 0.874 & 0.678 \\
 & CE-XGB & 0.082 & 0.163 & 0.784 & 0.875 & 0.122 & 0.872 & 0.673 \\
 & LateFusion-noft-MLP & 0.152 & 0.141 & 0.827 & 0.899 & 0.392 & 0.913 & 0.703 \\
 & LateFusion-noft-Conv & 0.171 & 0.163 & 0.758 & 0.852 & 0.414 & 0.922 & 0.679 \\
 & LateFusion-noft-LSTM & 0.143 & 0.169 & 0.767 & 0.861 & 0.316 & 0.909 & 0.645 \\
 & LateFusion-ft-MLP & 0.070 & 0.122 & 0.834 & 0.905 & 0.278 & 0.928 & 0.728 \\
 & LateFusion-ft-Conv & 0.047 & 0.121 & 0.848 & 0.916 & 0.146 & 0.927 & 0.701 \\
 & LateFusion-ft-LSTM & 0.078 & 0.129 & 0.832 & 0.905 & 0.231 & 0.922 & 0.696 \\
 & GNN-SR-GINE & 0.075 & 0.124 & 0.851 & 0.918 & 0.125 & 0.909 & 0.658 \\
 & GNN-SR-NNConv & \textbf{0.030} & \textbf{0.112} & 0.851 & 0.917 & 0.214 & 0.939 & \textbf{0.758} \\
 & GNN-SR-Transformer & 0.126 & 0.127 & \textbf{0.855} & 0.920 & 0.135 & 0.931 & 0.737 \\
 & GNN-CD-noft-GCN2Conv-same & 0.080 & 0.129 & 0.826 & 0.901 & 0.259 & 0.915 & 0.692 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.176 & 0.162 & 0.752 & 0.845 & 0.514 & 0.914 & 0.695 \\
 & GNN-CD-noft-APPNP & 0.179 & 0.164 & 0.769 & 0.860 & 0.397 & 0.897 & 0.651 \\
 & GNN-CD-noft-TAGConv & 0.120 & 0.150 & 0.807 & 0.888 & 0.291 & 0.922 & 0.681 \\
 & GNN-CD-ft-GCN2Conv-same & 0.175 & 0.179 & 0.769 & 0.862 & 0.323 & 0.879 & 0.595 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.068 & 0.117 & 0.847 & 0.913 & 0.319 & 0.931 & 0.746 \\
 & GNN-CD-ft-APPNP & 0.257 & 0.238 & 0.697 & 0.802 & \textbf{0.572} & 0.895 & 0.665 \\
 & GNN-CD-ft-TAGConv & 0.215 & 0.237 & 0.736 & 0.837 & 0.405 & 0.921 & 0.654 \\
 & ETTIN & 0.043 & 0.117 & 0.841 & 0.911 & 0.170 & 0.931 & 0.724 \\
 & ETTIN-HGA & 0.046 & 0.119 & 0.853 & 0.920 & 0.030 & 0.911 & 0.662 \\
\addlinespace[1pt]
FinQA & YVCE & 0.487 & 0.475 & 0.420 & 0.582 & 0.028 & \textbf{0.627} & 0.560 \\
 & TLCC-MLP & 0.264 & 0.319 & 0.477 & 0.558 & 0.248 & 0.466 & 0.577 \\
 & TLCC-CONV & 0.302 & 0.339 & 0.486 & 0.556 & 0.275 & 0.489 & 0.578 \\
 & TLCC-LSTM & 0.188 & 0.275 & 0.542 & 0.514 & 0.503 & 0.471 & 0.582 \\
 & P(IK) & \textbf{0.045} & 0.240 & 0.601 & 0.403 & 0.782 & 0.489 & 0.574 \\
 & PHSV-half & 0.219 & 0.276 & 0.463 & 0.524 & 0.262 & 0.440 & 0.576 \\
 & PHSV & 0.191 & 0.271 & 0.515 & 0.515 & 0.402 & 0.413 & 0.571 \\
 & SFHS-MLP & 0.183 & 0.292 & 0.558 & 0.409 & 0.678 & 0.415 & 0.539 \\
 & SFHS-Conv & 0.163 & 0.274 & 0.566 & 0.525 & 0.545 & 0.492 & 0.595 \\
 & SFHS-LSTM & 0.173 & 0.281 & 0.562 & 0.422 & 0.675 & 0.455 & 0.554 \\
 & GNN-SB-GAT & 0.115 & 0.261 & 0.564 & 0.443 & 0.656 & 0.457 & 0.563 \\
 & GNN-SB-GCN & 0.065 & \textbf{0.239} & 0.593 & 0.363 & 0.800 & 0.508 & 0.587 \\
 & GNN-SB-GraphSAGE & 0.057 & 0.242 & 0.593 & 0.376 & 0.789 & 0.478 & 0.568 \\
 & CE-DT & 0.348 & 0.375 & 0.424 & 0.519 & 0.177 & 0.370 & 0.532 \\
 & CE-KNN & 0.349 & 0.353 & 0.397 & 0.530 & 0.090 & 0.453 & 0.590 \\
 & CE-LogReg & 0.437 & 0.421 & 0.359 & 0.529 & 0.000 & 0.430 & 0.553 \\
 & CE-RF & 0.340 & 0.346 & 0.408 & 0.530 & 0.115 & 0.440 & 0.588 \\
 & CE-XGB & 0.323 & 0.346 & 0.440 & 0.523 & 0.207 & 0.417 & 0.571 \\
 & LateFusion-noft-MLP & 0.087 & 0.245 & 0.604 & 0.091 & 0.980 & 0.483 & 0.574 \\
 & LateFusion-noft-Conv & 0.173 & 0.273 & 0.561 & 0.525 & 0.534 & 0.472 & 0.588 \\
 & LateFusion-noft-LSTM & 0.274 & 0.337 & 0.502 & 0.510 & 0.407 & 0.427 & 0.535 \\
 & LateFusion-ft-MLP & 0.132 & 0.253 & 0.610 & 0.141 & 0.969 & 0.482 & 0.565 \\
 & LateFusion-ft-Conv & 0.275 & 0.327 & 0.516 & 0.556 & 0.357 & 0.497 & 0.592 \\
 & LateFusion-ft-LSTM & 0.224 & 0.299 & 0.501 & 0.468 & 0.471 & 0.448 & 0.547 \\
 & GNN-SR-GINE & 0.219 & 0.289 & 0.469 & 0.571 & 0.192 & 0.464 & 0.563 \\
 & GNN-SR-NNConv & 0.137 & 0.259 & 0.573 & 0.383 & 0.739 & 0.470 & 0.560 \\
 & GNN-SR-Transformer & 0.087 & 0.249 & 0.562 & 0.455 & 0.636 & 0.469 & 0.559 \\
 & GNN-CD-noft-GCN2Conv-same & 0.091 & 0.250 & 0.568 & 0.417 & 0.693 & 0.484 & 0.568 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.146 & 0.258 & 0.603 & 0.058 & \textbf{0.991} & 0.480 & 0.568 \\
 & GNN-CD-noft-APPNP & 0.049 & 0.240 & 0.598 & 0.349 & 0.821 & 0.483 & 0.574 \\
 & GNN-CD-noft-TAGConv & 0.184 & 0.318 & 0.549 & 0.440 & 0.623 & 0.453 & 0.552 \\
 & GNN-CD-ft-GCN2Conv-same & 0.402 & 0.430 & 0.488 & 0.526 & 0.344 & 0.441 & 0.541 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.135 & 0.255 & \textbf{0.620} & 0.225 & 0.946 & 0.492 & 0.583 \\
 & GNN-CD-ft-APPNP & 0.369 & 0.397 & 0.539 & 0.432 & 0.610 & 0.452 & 0.536 \\
 & GNN-CD-ft-TAGConv & 0.344 & 0.389 & 0.521 & 0.493 & 0.484 & 0.441 & 0.514 \\
 & ETTIN & 0.218 & 0.277 & 0.526 & 0.578 & 0.336 & 0.542 & 0.642 \\
 & ETTIN-HGA & 0.157 & 0.252 & 0.598 & \textbf{0.586} & 0.525 & 0.511 & \textbf{0.644} \\
\addlinespace[1pt]
LegalBench & YVCE & 0.177 & 0.251 & 0.631 & 0.768 & 0.058 & \textbf{0.781} & \textbf{0.612} \\
 & TLCC-MLP & 0.102 & 0.242 & 0.625 & 0.740 & 0.263 & 0.669 & 0.550 \\
 & TLCC-CONV & 0.185 & 0.265 & 0.636 & 0.759 & 0.178 & 0.666 & 0.545 \\
 & TLCC-LSTM & 0.139 & 0.253 & 0.625 & 0.740 & 0.257 & 0.669 & 0.550 \\
 & P(IK) & 0.346 & 0.362 & 0.470 & 0.384 & \textbf{0.863} & 0.720 & 0.580 \\
 & PHSV-half & 0.134 & 0.265 & 0.547 & 0.649 & 0.331 & 0.642 & 0.528 \\
 & PHSV & 0.110 & 0.255 & 0.558 & 0.663 & 0.319 & 0.645 & 0.532 \\
 & SFHS-MLP & 0.243 & 0.305 & 0.545 & 0.605 & 0.557 & 0.684 & 0.564 \\
 & SFHS-Conv & 0.210 & 0.281 & 0.595 & 0.684 & 0.446 & 0.699 & 0.581 \\
 & SFHS-LSTM & 0.245 & 0.308 & 0.553 & 0.620 & 0.536 & 0.687 & 0.567 \\
 & GNN-SB-GAT & 0.247 & 0.310 & 0.535 & 0.576 & 0.622 & 0.693 & 0.573 \\
 & GNN-SB-GCN & 0.197 & 0.281 & 0.557 & 0.616 & 0.571 & 0.701 & 0.583 \\
 & GNN-SB-GraphSAGE & 0.176 & 0.268 & 0.565 & 0.634 & 0.533 & 0.696 & 0.573 \\
 & CE-DT & 0.173 & 0.274 & 0.580 & 0.688 & 0.302 & 0.660 & 0.554 \\
 & CE-KNN & 0.160 & 0.269 & 0.580 & 0.691 & 0.284 & 0.649 & 0.548 \\
 & CE-LogReg & 0.181 & 0.269 & 0.613 & 0.760 & 0.000 & 0.645 & 0.561 \\
 & CE-RF & 0.133 & 0.259 & 0.587 & 0.698 & 0.278 & 0.649 & 0.553 \\
 & CE-XGB & 0.170 & 0.272 & 0.582 & 0.689 & 0.309 & 0.648 & 0.550 \\
 & LateFusion-noft-MLP & 0.254 & 0.312 & 0.524 & 0.548 & 0.669 & 0.703 & 0.581 \\
 & LateFusion-noft-Conv & 0.163 & 0.275 & 0.586 & 0.675 & 0.442 & 0.695 & 0.575 \\
 & LateFusion-noft-LSTM & 0.268 & 0.324 & 0.540 & 0.595 & 0.574 & 0.691 & 0.567 \\
 & LateFusion-ft-MLP & 0.250 & 0.308 & 0.517 & 0.533 & 0.686 & 0.704 & 0.584 \\
 & LateFusion-ft-Conv & 0.210 & 0.275 & 0.634 & 0.750 & 0.237 & 0.703 & 0.580 \\
 & LateFusion-ft-LSTM & 0.251 & 0.311 & 0.571 & 0.654 & 0.470 & 0.691 & 0.564 \\
 & GNN-SR-GINE & 0.109 & 0.240 & 0.609 & 0.714 & 0.343 & 0.695 & 0.573 \\
 & GNN-SR-NNConv & 0.202 & 0.286 & 0.552 & 0.606 & 0.584 & 0.696 & 0.579 \\
 & GNN-SR-Transformer & 0.172 & 0.264 & 0.573 & 0.649 & 0.506 & 0.687 & 0.567 \\
 & GNN-CD-noft-GCN2Conv-same & 0.252 & 0.306 & 0.544 & 0.599 & 0.575 & 0.694 & 0.571 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.278 & 0.325 & 0.512 & 0.519 & 0.708 & 0.705 & 0.584 \\
 & GNN-CD-noft-APPNP & 0.240 & 0.300 & 0.552 & 0.615 & 0.553 & 0.683 & 0.561 \\
 & GNN-CD-noft-TAGConv & 0.232 & 0.308 & 0.561 & 0.639 & 0.488 & 0.679 & 0.552 \\
 & GNN-CD-ft-GCN2Conv-same & 0.338 & 0.357 & 0.582 & 0.680 & 0.389 & 0.686 & 0.551 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.244 & 0.312 & 0.550 & 0.602 & 0.596 & 0.704 & 0.583 \\
 & GNN-CD-ft-APPNP & 0.401 & 0.412 & 0.548 & 0.607 & 0.563 & 0.686 & 0.558 \\
 & GNN-CD-ft-TAGConv & 0.276 & 0.336 & 0.571 & 0.651 & 0.484 & 0.691 & 0.559 \\
 & ETTIN & 0.132 & 0.245 & 0.635 & 0.754 & 0.217 & 0.711 & 0.592 \\
 & ETTIN-HGA & \textbf{0.095} & \textbf{0.234} & \textbf{0.646} & \textbf{0.776} & 0.097 & 0.711 & 0.593 \\
\addlinespace[1pt]
MATH & YVCE & 0.035 & 0.067 & 0.923 & 0.959 & 0.201 & \textbf{0.977} & 0.684 \\
 & TLCC-MLP & 0.059 & 0.069 & 0.913 & 0.954 & 0.234 & 0.957 & 0.671 \\
 & TLCC-CONV & 0.102 & 0.095 & 0.861 & 0.923 & 0.399 & 0.962 & 0.713 \\
 & TLCC-LSTM & 0.102 & 0.099 & 0.854 & 0.919 & 0.327 & 0.961 & 0.694 \\
 & P(IK) & 0.024 & 0.063 & 0.932 & 0.965 & 0.000 & 0.961 & 0.664 \\
 & PHSV-half & 0.119 & 0.182 & 0.771 & 0.867 & 0.093 & 0.836 & 0.656 \\
 & PHSV & 0.048 & 0.143 & 0.813 & 0.893 & 0.179 & 0.883 & 0.706 \\
 & SFHS-MLP & 0.045 & 0.061 & 0.929 & 0.963 & 0.123 & 0.966 & 0.721 \\
 & SFHS-Conv & 0.025 & 0.062 & 0.921 & 0.958 & 0.201 & 0.970 & 0.746 \\
 & SFHS-LSTM & 0.042 & 0.070 & 0.913 & 0.954 & 0.179 & 0.969 & 0.729 \\
 & GNN-SB-GAT & 0.016 & 0.057 & 0.932 & 0.964 & 0.112 & 0.974 & 0.769 \\
 & GNN-SB-GCN & 0.011 & 0.056 & \textbf{0.935} & \textbf{0.966} & 0.063 & 0.970 & 0.763 \\
 & GNN-SB-GraphSAGE & 0.014 & \textbf{0.055} & 0.935 & 0.966 & 0.052 & 0.974 & 0.775 \\
 & CE-DT & 0.066 & 0.116 & 0.864 & 0.924 & 0.249 & 0.865 & 0.733 \\
 & CE-KNN & 0.058 & 0.098 & 0.864 & 0.925 & 0.170 & 0.956 & 0.829 \\
 & CE-LogReg & 0.155 & 0.131 & 0.844 & 0.915 & 0.000 & 0.946 & 0.815 \\
 & CE-RF & 0.044 & 0.096 & 0.864 & 0.925 & 0.150 & 0.954 & \textbf{0.839} \\
 & CE-XGB & 0.078 & 0.106 & 0.865 & 0.925 & 0.201 & 0.950 & 0.821 \\
 & LateFusion-noft-MLP & 0.133 & 0.077 & 0.928 & 0.962 & 0.224 & 0.970 & 0.757 \\
 & LateFusion-noft-Conv & 0.136 & 0.099 & 0.853 & 0.918 & 0.448 & 0.968 & 0.735 \\
 & LateFusion-noft-LSTM & 0.081 & 0.086 & 0.890 & 0.941 & 0.220 & 0.962 & 0.693 \\
 & LateFusion-ft-MLP & 0.021 & 0.056 & 0.933 & 0.965 & 0.030 & 0.968 & 0.754 \\
 & LateFusion-ft-Conv & 0.021 & 0.062 & 0.923 & 0.960 & 0.164 & 0.966 & 0.738 \\
 & LateFusion-ft-LSTM & 0.046 & 0.068 & 0.916 & 0.956 & 0.101 & 0.964 & 0.709 \\
 & GNN-SR-GINE & 0.101 & 0.071 & 0.925 & 0.961 & 0.067 & 0.966 & 0.716 \\
 & GNN-SR-NNConv & \textbf{0.011} & 0.058 & 0.933 & 0.965 & 0.034 & 0.969 & 0.731 \\
 & GNN-SR-Transformer & 0.148 & 0.081 & 0.932 & 0.965 & 0.019 & 0.968 & 0.726 \\
 & GNN-CD-noft-GCN2Conv-same & 0.022 & 0.058 & 0.931 & 0.964 & 0.153 & 0.970 & 0.745 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.122 & 0.081 & 0.895 & 0.943 & 0.388 & 0.968 & 0.749 \\
 & GNN-CD-noft-APPNP & 0.136 & 0.080 & 0.912 & 0.953 & 0.302 & 0.968 & 0.731 \\
 & GNN-CD-noft-TAGConv & 0.064 & 0.069 & 0.913 & 0.954 & 0.201 & 0.970 & 0.708 \\
 & GNN-CD-ft-GCN2Conv-same & 0.095 & 0.094 & 0.867 & 0.927 & 0.336 & 0.964 & 0.705 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.056 & 0.058 & 0.933 & 0.965 & 0.063 & 0.969 & 0.766 \\
 & GNN-CD-ft-APPNP & 0.168 & 0.146 & 0.803 & 0.886 & \textbf{0.493} & 0.965 & 0.719 \\
 & GNN-CD-ft-TAGConv & 0.155 & 0.158 & 0.827 & 0.903 & 0.362 & 0.961 & 0.638 \\
 & ETTIN & 0.024 & 0.062 & 0.930 & 0.963 & 0.030 & 0.968 & 0.723 \\
 & ETTIN-HGA & 0.038 & 0.064 & 0.930 & 0.964 & 0.004 & 0.966 & 0.719 \\
\addlinespace[1pt]
MedMCQA & YVCE & 0.519 & 0.481 & 0.303 & 0.458 & 0.012 & 0.401 & \textbf{0.546} \\
 & TLCC-MLP & \textbf{0.321} & \textbf{0.343} & 0.445 & 0.435 & 0.330 & 0.303 & 0.520 \\
 & TLCC-CONV & 0.400 & 0.414 & 0.428 & 0.445 & 0.284 & 0.304 & 0.522 \\
 & TLCC-LSTM & 0.342 & 0.364 & 0.438 & 0.438 & 0.312 & 0.303 & 0.521 \\
 & P(IK) & 0.535 & 0.500 & 0.300 & 0.458 & 0.005 & 0.297 & 0.506 \\
 & PHSV-half & 0.511 & 0.490 & 0.304 & 0.438 & 0.046 & 0.294 & 0.495 \\
 & PHSV & 0.477 & 0.455 & 0.318 & 0.444 & 0.065 & 0.300 & 0.509 \\
 & SFHS-MLP & 0.509 & 0.509 & 0.359 & 0.449 & 0.140 & 0.298 & 0.507 \\
 & SFHS-Conv & 0.493 & 0.487 & 0.363 & 0.450 & 0.146 & 0.294 & 0.506 \\
 & SFHS-LSTM & 0.485 & 0.487 & 0.371 & 0.447 & 0.166 & 0.288 & 0.499 \\
 & GNN-SB-GAT & 0.517 & 0.508 & 0.345 & 0.452 & 0.107 & 0.288 & 0.502 \\
 & GNN-SB-GCN & 0.465 & 0.459 & 0.366 & 0.453 & 0.148 & 0.289 & 0.502 \\
 & GNN-SB-GraphSAGE & 0.508 & 0.492 & 0.331 & 0.455 & 0.073 & 0.290 & 0.503 \\
 & CE-DT & 0.544 & 0.533 & 0.323 & 0.446 & 0.071 & 0.298 & 0.490 \\
 & CE-KNN & 0.532 & 0.508 & 0.312 & 0.450 & 0.042 & 0.330 & 0.519 \\
 & CE-LogReg & 0.505 & 0.461 & 0.292 & 0.451 & 0.000 & 0.302 & 0.525 \\
 & CE-RF & 0.526 & 0.500 & 0.302 & 0.449 & 0.026 & 0.291 & 0.507 \\
 & CE-XGB & 0.550 & 0.535 & 0.315 & 0.446 & 0.055 & 0.285 & 0.498 \\
 & LateFusion-noft-MLP & 0.405 & 0.406 & 0.405 & 0.451 & 0.228 & 0.313 & 0.533 \\
 & LateFusion-noft-Conv & 0.377 & 0.389 & 0.425 & 0.439 & 0.284 & 0.306 & 0.517 \\
 & LateFusion-noft-LSTM & 0.522 & 0.521 & 0.355 & 0.440 & 0.144 & 0.287 & 0.495 \\
 & LateFusion-ft-MLP & 0.461 & 0.457 & 0.374 & 0.454 & 0.163 & 0.288 & 0.507 \\
 & LateFusion-ft-Conv & 0.556 & 0.534 & 0.318 & 0.453 & 0.051 & 0.296 & 0.512 \\
 & LateFusion-ft-LSTM & 0.556 & 0.548 & 0.348 & 0.457 & 0.105 & 0.291 & 0.503 \\
 & GNN-SR-GINE & 0.479 & 0.448 & 0.323 & 0.455 & 0.059 & 0.312 & 0.523 \\
 & GNN-SR-NNConv & 0.561 & 0.541 & 0.320 & 0.455 & 0.050 & 0.284 & 0.487 \\
 & GNN-SR-Transformer & 0.430 & 0.400 & 0.312 & \textbf{0.458} & 0.029 & 0.290 & 0.494 \\
 & GNN-CD-noft-GCN2Conv-same & 0.498 & 0.486 & 0.351 & 0.453 & 0.117 & 0.316 & 0.525 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.350 & 0.389 & \textbf{0.459} & 0.433 & 0.359 & 0.309 & 0.525 \\
 & GNN-CD-noft-APPNP & 0.401 & 0.399 & 0.398 & 0.452 & 0.212 & 0.327 & 0.540 \\
 & GNN-CD-noft-TAGConv & 0.461 & 0.468 & 0.402 & 0.441 & 0.236 & 0.342 & 0.510 \\
 & GNN-CD-ft-GCN2Conv-same & 0.582 & 0.580 & 0.351 & 0.452 & 0.118 & 0.315 & 0.525 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.431 & 0.433 & 0.399 & 0.452 & 0.215 & 0.297 & 0.520 \\
 & GNN-CD-ft-APPNP & 0.469 & 0.487 & 0.455 & 0.423 & \textbf{0.362} & 0.318 & 0.524 \\
 & GNN-CD-ft-TAGConv & 0.541 & 0.536 & 0.409 & 0.438 & 0.253 & \textbf{0.405} & 0.504 \\
 & ETTIN & 0.530 & 0.516 & 0.340 & 0.456 & 0.090 & 0.309 & 0.523 \\
 & ETTIN-HGA & 0.554 & 0.530 & 0.321 & 0.457 & 0.050 & 0.323 & 0.539 \\
\addlinespace[1pt]
MMLU-Pro & YVCE & 0.034 & \textbf{0.113} & \textbf{0.855} & \textbf{0.920} & 0.119 & \textbf{0.952} & 0.766 \\
 & TLCC-MLP & 0.249 & 0.194 & 0.670 & 0.775 & 0.682 & 0.936 & 0.736 \\
 & TLCC-CONV & 0.241 & 0.220 & 0.652 & 0.762 & 0.622 & 0.924 & 0.692 \\
 & TLCC-LSTM & 0.251 & 0.204 & 0.658 & 0.766 & 0.655 & 0.931 & 0.713 \\
 & P(IK) & 0.030 & 0.121 & 0.843 & 0.914 & 0.081 & 0.927 & 0.711 \\
 & PHSV-half & 0.060 & 0.175 & 0.758 & 0.856 & 0.174 & 0.841 & 0.653 \\
 & PHSV & 0.060 & 0.158 & 0.781 & 0.867 & 0.319 & 0.879 & 0.704 \\
 & SFHS-MLP & 0.101 & 0.135 & 0.811 & 0.887 & 0.448 & 0.941 & 0.758 \\
 & SFHS-Conv & 0.089 & 0.130 & 0.810 & 0.886 & 0.457 & 0.946 & 0.769 \\
 & SFHS-LSTM & 0.102 & 0.145 & 0.791 & 0.874 & 0.438 & 0.939 & 0.753 \\
 & GNN-SB-GAT & 0.062 & 0.123 & 0.827 & 0.899 & 0.340 & 0.942 & 0.765 \\
 & GNN-SB-GCN & 0.076 & 0.118 & 0.830 & 0.901 & 0.398 & 0.951 & \textbf{0.792} \\
 & GNN-SB-GraphSAGE & 0.042 & 0.114 & 0.841 & 0.910 & 0.257 & 0.945 & 0.776 \\
 & CE-DT & 0.063 & 0.161 & 0.796 & 0.879 & 0.275 & 0.873 & 0.700 \\
 & CE-KNN & \textbf{0.026} & 0.139 & 0.809 & 0.889 & 0.202 & 0.908 & 0.747 \\
 & CE-LogReg & 0.086 & 0.161 & 0.795 & 0.886 & 0.000 & 0.908 & 0.750 \\
 & CE-RF & 0.039 & 0.139 & 0.811 & 0.891 & 0.180 & 0.906 & 0.747 \\
 & CE-XGB & 0.063 & 0.149 & 0.801 & 0.883 & 0.233 & 0.902 & 0.728 \\
 & LateFusion-noft-MLP & 0.199 & 0.159 & 0.777 & 0.860 & 0.580 & 0.935 & 0.758 \\
 & LateFusion-noft-Conv & 0.240 & 0.199 & 0.685 & 0.789 & 0.639 & 0.935 & 0.734 \\
 & LateFusion-noft-LSTM & 0.155 & 0.176 & 0.758 & 0.852 & 0.410 & 0.917 & 0.684 \\
 & LateFusion-ft-MLP & 0.134 & 0.139 & 0.798 & 0.877 & 0.527 & 0.946 & 0.775 \\
 & LateFusion-ft-Conv & 0.093 & 0.149 & 0.796 & 0.879 & 0.371 & 0.935 & 0.727 \\
 & LateFusion-ft-LSTM & 0.105 & 0.145 & 0.801 & 0.882 & 0.372 & 0.933 & 0.730 \\
 & GNN-SR-GINE & 0.106 & 0.131 & 0.823 & 0.899 & 0.239 & 0.930 & 0.714 \\
 & GNN-SR-NNConv & 0.041 & 0.122 & 0.828 & 0.901 & 0.287 & 0.941 & 0.754 \\
 & GNN-SR-Transformer & 0.142 & 0.135 & 0.839 & 0.910 & 0.193 & 0.939 & 0.743 \\
 & GNN-CD-noft-GCN2Conv-same & 0.081 & 0.124 & 0.831 & 0.902 & 0.384 & 0.936 & 0.754 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.260 & 0.205 & 0.647 & 0.753 & \textbf{0.728} & 0.937 & 0.757 \\
 & GNN-CD-noft-APPNP & 0.190 & 0.160 & 0.765 & 0.854 & 0.513 & 0.925 & 0.724 \\
 & GNN-CD-noft-TAGConv & 0.144 & 0.161 & 0.789 & 0.873 & 0.411 & 0.917 & 0.683 \\
 & GNN-CD-ft-GCN2Conv-same & 0.162 & 0.178 & 0.752 & 0.849 & 0.379 & 0.907 & 0.661 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.149 & 0.142 & 0.801 & 0.878 & 0.560 & 0.946 & 0.780 \\
 & GNN-CD-ft-APPNP & 0.329 & 0.307 & 0.611 & 0.722 & 0.695 & 0.918 & 0.704 \\
 & GNN-CD-ft-TAGConv & 0.248 & 0.262 & 0.706 & 0.810 & 0.526 & 0.914 & 0.657 \\
 & ETTIN & 0.078 & 0.126 & 0.818 & 0.894 & 0.324 & 0.941 & 0.752 \\
 & ETTIN-HGA & 0.041 & 0.117 & 0.842 & 0.912 & 0.179 & 0.936 & 0.742 \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table for EXAONE-Deep-32B (Per-LLM dataset–method)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance metrics for \texttt{EXAONE-Deep-32B} showing results per method within each test dataset. Each metric value represents the performance of the specified method on the specified dataset for this LLM. \textbf{Bold} entries mark the best-performing method for each metric within each dataset.}\label{tab:EXAONE_Deep_32B_dataset_method}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & YVCE & 0.056 & 0.145 & 0.813 & 0.892 & 0.228 & 0.928 & 0.727 \\
 & TLCC-MLP & 0.089 & 0.141 & 0.808 & 0.887 & 0.327 & 0.902 & 0.685 \\
 & TLCC-CONV & 0.057 & 0.134 & 0.817 & 0.894 & 0.259 & 0.915 & 0.702 \\
 & TLCC-LSTM & 0.046 & 0.125 & \textbf{0.841} & \textbf{0.911} & 0.153 & 0.923 & 0.729 \\
 & P(IK) & 0.049 & 0.140 & 0.831 & 0.907 & 0.019 & 0.870 & 0.596 \\
 & PHSV-half & 0.264 & 0.240 & 0.644 & 0.742 & 0.526 & 0.783 & 0.633 \\
 & PHSV & 0.264 & 0.242 & 0.635 & 0.731 & 0.542 & 0.769 & 0.623 \\
 & SFHS-MLP & 0.051 & 0.133 & 0.820 & 0.897 & 0.201 & 0.921 & 0.728 \\
 & SFHS-Conv & 0.055 & 0.147 & 0.810 & 0.891 & 0.195 & 0.881 & 0.621 \\
 & SFHS-LSTM & 0.084 & 0.159 & 0.808 & 0.889 & 0.244 & 0.862 & 0.589 \\
 & GNN-SB-GAT & 0.062 & 0.142 & 0.816 & 0.896 & 0.162 & 0.897 & 0.671 \\
 & GNN-SB-GCN & 0.021 & 0.131 & 0.836 & 0.908 & 0.145 & 0.898 & 0.684 \\
 & GNN-SB-GraphSAGE & 0.058 & 0.145 & 0.805 & 0.887 & 0.212 & 0.891 & 0.656 \\
 & CE-DT & 0.120 & 0.233 & 0.731 & 0.833 & 0.241 & 0.814 & 0.581 \\
 & CE-KNN & 0.038 & 0.172 & 0.769 & 0.863 & 0.178 & 0.833 & 0.668 \\
 & CE-LogReg & \textbf{0.015} & 0.187 & 0.749 & 0.857 & 0.000 & 0.849 & 0.693 \\
 & CE-RF & 0.052 & 0.171 & 0.774 & 0.864 & 0.226 & 0.850 & 0.681 \\
 & CE-XGB & 0.044 & 0.169 & 0.771 & 0.864 & 0.172 & 0.846 & 0.683 \\
 & LateFusion-noft-MLP & 0.087 & 0.151 & 0.814 & 0.893 & 0.198 & 0.908 & 0.727 \\
 & LateFusion-noft-Conv & 0.207 & 0.201 & 0.715 & 0.818 & 0.437 & 0.895 & 0.672 \\
 & LateFusion-noft-LSTM & 0.119 & 0.161 & 0.811 & 0.892 & 0.206 & 0.889 & 0.660 \\
 & LateFusion-ft-MLP & 0.092 & 0.149 & 0.811 & 0.891 & 0.224 & 0.924 & \textbf{0.757} \\
 & LateFusion-ft-Conv & 0.628 & 0.614 & 0.324 & 0.369 & \textbf{0.752} & 0.847 & 0.571 \\
 & LateFusion-ft-LSTM & 0.124 & 0.175 & 0.797 & 0.882 & 0.215 & 0.875 & 0.634 \\
 & GNN-SR-GINE & 0.096 & 0.148 & 0.808 & 0.890 & 0.182 & 0.888 & 0.643 \\
 & GNN-SR-NNConv & 0.217 & 0.181 & 0.777 & 0.866 & 0.325 & 0.894 & 0.655 \\
 & GNN-SR-Transformer & 0.075 & 0.142 & 0.815 & 0.894 & 0.196 & 0.891 & 0.649 \\
 & GNN-CD-noft-GCN2Conv-same & 0.070 & 0.155 & 0.806 & 0.888 & 0.212 & 0.902 & 0.685 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.091 & 0.162 & 0.795 & 0.879 & 0.283 & \textbf{0.936} & 0.756 \\
 & GNN-CD-noft-APPNP & 0.072 & 0.172 & 0.805 & 0.888 & 0.210 & 0.878 & 0.647 \\
 & GNN-CD-noft-TAGConv & 0.335 & 0.261 & 0.404 & 0.495 & 0.670 & 0.836 & 0.526 \\
 & GNN-CD-ft-GCN2Conv-same & 0.172 & 0.188 & 0.803 & 0.886 & 0.205 & 0.851 & 0.579 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.062 & 0.154 & 0.811 & 0.892 & 0.188 & 0.903 & 0.708 \\
 & GNN-CD-ft-APPNP & 0.177 & 0.194 & 0.793 & 0.879 & 0.236 & 0.849 & 0.576 \\
 & GNN-CD-ft-TAGConv & 0.535 & 0.560 & 0.422 & 0.526 & 0.607 & 0.832 & 0.472 \\
 & ETTIN & 0.023 & \textbf{0.124} & 0.838 & 0.910 & 0.119 & 0.918 & 0.725 \\
 & ETTIN-HGA & 0.034 & 0.127 & 0.835 & 0.908 & 0.106 & 0.914 & 0.714 \\
\addlinespace[1pt]
FinQA & YVCE & 0.400 & 0.404 & 0.490 & 0.615 & 0.146 & 0.546 & 0.577 \\
 & TLCC-MLP & 0.129 & 0.243 & \textbf{0.615} & 0.588 & 0.582 & 0.573 & 0.673 \\
 & TLCC-CONV & 0.239 & 0.292 & 0.571 & 0.630 & 0.353 & 0.537 & 0.650 \\
 & TLCC-LSTM & 0.259 & 0.304 & 0.543 & 0.610 & 0.318 & 0.511 & 0.632 \\
 & P(IK) & 0.099 & 0.253 & 0.517 & 0.484 & 0.505 & 0.479 & 0.547 \\
 & PHSV-half & 0.434 & 0.470 & 0.407 & 0.351 & 0.358 & 0.257 & 0.414 \\
 & PHSV & 0.427 & 0.471 & 0.394 & 0.347 & 0.344 & 0.260 & 0.394 \\
 & SFHS-MLP & 0.105 & 0.255 & 0.574 & 0.427 & 0.723 & 0.506 & 0.559 \\
 & SFHS-Conv & 0.146 & 0.262 & 0.562 & 0.581 & 0.450 & 0.506 & 0.614 \\
 & SFHS-LSTM & 0.230 & 0.311 & 0.515 & 0.541 & 0.398 & 0.455 & 0.546 \\
 & GNN-SB-GAT & 0.134 & 0.265 & 0.557 & 0.546 & 0.505 & 0.487 & 0.590 \\
 & GNN-SB-GCN & 0.145 & 0.268 & 0.539 & 0.502 & 0.535 & 0.495 & 0.561 \\
 & GNN-SB-GraphSAGE & 0.071 & 0.250 & 0.569 & 0.263 & 0.857 & 0.465 & 0.556 \\
 & CE-DT & 0.252 & 0.353 & 0.545 & 0.563 & 0.413 & 0.546 & 0.598 \\
 & CE-KNN & 0.246 & 0.310 & 0.506 & 0.546 & 0.344 & 0.468 & 0.591 \\
 & CE-LogReg & 0.340 & 0.353 & 0.391 & 0.562 & 0.000 & 0.464 & 0.604 \\
 & CE-RF & 0.186 & 0.272 & 0.517 & 0.534 & 0.393 & 0.451 & 0.594 \\
 & CE-XGB & 0.185 & 0.281 & 0.517 & 0.526 & 0.407 & 0.453 & 0.582 \\
 & LateFusion-noft-MLP & 0.348 & 0.380 & 0.543 & 0.580 & 0.395 & 0.519 & 0.602 \\
 & LateFusion-noft-Conv & 0.367 & 0.390 & 0.532 & 0.571 & 0.386 & 0.490 & 0.585 \\
 & LateFusion-noft-LSTM & 0.361 & 0.392 & 0.515 & 0.498 & 0.477 & 0.439 & 0.536 \\
 & LateFusion-ft-MLP & 0.334 & 0.368 & 0.569 & 0.515 & 0.593 & 0.499 & 0.569 \\
 & LateFusion-ft-Conv & 0.429 & 0.435 & 0.518 & 0.561 & 0.368 & 0.454 & 0.543 \\
 & LateFusion-ft-LSTM & 0.296 & 0.350 & 0.527 & 0.506 & 0.495 & 0.447 & 0.540 \\
 & GNN-SR-GINE & 0.124 & 0.247 & 0.590 & 0.604 & 0.483 & 0.532 & 0.638 \\
 & GNN-SR-NNConv & \textbf{0.064} & \textbf{0.242} & 0.564 & 0.094 & 0.942 & 0.493 & 0.598 \\
 & GNN-SR-Transformer & 0.153 & 0.268 & 0.541 & 0.585 & 0.380 & 0.507 & 0.586 \\
 & GNN-CD-noft-GCN2Conv-same & 0.202 & 0.285 & 0.558 & 0.421 & 0.693 & 0.503 & 0.569 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.221 & 0.297 & 0.534 & 0.443 & 0.608 & 0.477 & 0.565 \\
 & GNN-CD-noft-APPNP & 0.338 & 0.360 & 0.508 & 0.545 & 0.371 & 0.513 & 0.580 \\
 & GNN-CD-noft-TAGConv & 0.174 & 0.282 & 0.583 & 0.125 & \textbf{0.964} & 0.412 & 0.438 \\
 & GNN-CD-ft-GCN2Conv-same & 0.339 & 0.366 & 0.517 & 0.588 & 0.298 & 0.488 & 0.583 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.384 & 0.398 & 0.524 & 0.599 & 0.292 & 0.503 & 0.593 \\
 & GNN-CD-ft-APPNP & 0.268 & 0.327 & 0.567 & 0.426 & 0.708 & 0.503 & 0.568 \\
 & GNN-CD-ft-TAGConv & 0.403 & 0.448 & 0.529 & 0.489 & 0.529 & 0.498 & 0.506 \\
 & ETTIN & 0.203 & 0.260 & 0.518 & 0.627 & 0.198 & \textbf{0.600} & \textbf{0.696} \\
 & ETTIN-HGA & 0.130 & 0.244 & 0.569 & \textbf{0.631} & 0.350 & 0.564 & 0.674 \\
\addlinespace[1pt]
LegalBench & YVCE & 0.132 & 0.214 & 0.686 & 0.791 & 0.343 & \textbf{0.859} & \textbf{0.688} \\
 & TLCC-MLP & 0.135 & 0.210 & 0.678 & 0.776 & 0.449 & 0.788 & 0.620 \\
 & TLCC-CONV & 0.081 & 0.199 & 0.721 & 0.826 & 0.222 & 0.783 & 0.602 \\
 & TLCC-LSTM & 0.136 & 0.216 & 0.683 & 0.787 & 0.363 & 0.761 & 0.592 \\
 & P(IK) & 0.150 & 0.209 & 0.671 & 0.768 & 0.463 & 0.821 & 0.648 \\
 & PHSV-half & 0.234 & 0.282 & 0.512 & 0.576 & 0.611 & 0.703 & 0.528 \\
 & PHSV & 0.253 & 0.288 & 0.499 & 0.558 & 0.618 & 0.699 & 0.529 \\
 & SFHS-MLP & 0.136 & 0.233 & 0.695 & 0.816 & 0.070 & 0.721 & 0.501 \\
 & SFHS-Conv & 0.146 & 0.227 & 0.697 & 0.818 & 0.067 & 0.715 & 0.486 \\
 & SFHS-LSTM & 0.230 & 0.273 & 0.558 & 0.697 & 0.190 & 0.712 & 0.457 \\
 & GNN-SB-GAT & 0.180 & 0.229 & 0.710 & 0.827 & 0.066 & 0.734 & 0.517 \\
 & GNN-SB-GCN & 0.171 & 0.233 & 0.698 & 0.819 & 0.062 & 0.750 & 0.537 \\
 & GNN-SB-GraphSAGE & 0.213 & 0.240 & 0.686 & 0.809 & 0.081 & 0.714 & 0.462 \\
 & CE-DT & 0.162 & 0.280 & 0.665 & 0.789 & 0.131 & 0.717 & 0.517 \\
 & CE-KNN & 0.156 & 0.245 & 0.667 & 0.797 & 0.053 & 0.717 & 0.539 \\
 & CE-LogReg & \textbf{0.030} & 0.208 & 0.705 & 0.827 & 0.000 & 0.695 & 0.543 \\
 & CE-RF & 0.147 & 0.237 & 0.667 & 0.794 & 0.088 & 0.693 & 0.523 \\
 & CE-XGB & 0.145 & 0.240 & 0.665 & 0.795 & 0.055 & 0.697 & 0.527 \\
 & LateFusion-noft-MLP & 0.099 & 0.227 & 0.696 & 0.816 & 0.072 & 0.781 & 0.579 \\
 & LateFusion-noft-Conv & 0.219 & 0.241 & 0.650 & 0.745 & 0.517 & 0.823 & 0.647 \\
 & LateFusion-noft-LSTM & 0.107 & 0.224 & 0.688 & 0.805 & 0.166 & 0.772 & 0.576 \\
 & LateFusion-ft-MLP & 0.209 & 0.262 & 0.614 & 0.714 & 0.492 & 0.777 & 0.573 \\
 & LateFusion-ft-Conv & 0.629 & 0.621 & 0.334 & 0.196 & \textbf{0.942} & 0.780 & 0.557 \\
 & LateFusion-ft-LSTM & 0.112 & 0.237 & 0.680 & 0.804 & 0.084 & 0.687 & 0.397 \\
 & GNN-SR-GINE & 0.103 & 0.207 & 0.732 & \textbf{0.843} & 0.041 & 0.690 & 0.445 \\
 & GNN-SR-NNConv & 0.254 & 0.305 & 0.379 & 0.461 & 0.420 & 0.664 & 0.372 \\
 & GNN-SR-Transformer & 0.154 & 0.221 & 0.690 & 0.812 & 0.078 & 0.730 & 0.479 \\
 & GNN-CD-noft-GCN2Conv-same & 0.195 & 0.245 & 0.692 & 0.815 & 0.061 & 0.754 & 0.540 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.251 & 0.276 & 0.523 & 0.606 & 0.583 & 0.774 & 0.552 \\
 & GNN-CD-noft-APPNP & 0.161 & 0.243 & 0.686 & 0.810 & 0.060 & 0.760 & 0.535 \\
 & GNN-CD-noft-TAGConv & 0.129 & 0.226 & 0.638 & 0.747 & 0.384 & 0.777 & 0.580 \\
 & GNN-CD-ft-GCN2Conv-same & 0.093 & 0.223 & 0.700 & 0.821 & 0.057 & 0.773 & 0.545 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.095 & 0.221 & 0.702 & 0.821 & 0.075 & 0.780 & 0.581 \\
 & GNN-CD-ft-APPNP & 0.100 & 0.241 & 0.676 & 0.802 & 0.069 & 0.753 & 0.512 \\
 & GNN-CD-ft-TAGConv & 0.193 & 0.289 & 0.668 & 0.777 & 0.328 & 0.753 & 0.562 \\
 & ETTIN & 0.031 & \textbf{0.186} & 0.731 & 0.840 & 0.081 & 0.824 & 0.653 \\
 & ETTIN-HGA & 0.113 & 0.200 & \textbf{0.733} & 0.840 & 0.122 & 0.814 & 0.645 \\
\addlinespace[1pt]
MATH & YVCE & 0.045 & 0.081 & \textbf{0.904} & \textbf{0.947} & 0.389 & 0.959 & 0.764 \\
 & TLCC-MLP & 0.079 & 0.093 & 0.895 & 0.944 & 0.115 & 0.911 & 0.614 \\
 & TLCC-CONV & 0.055 & 0.085 & 0.899 & 0.946 & 0.119 & 0.946 & 0.738 \\
 & TLCC-LSTM & 0.070 & 0.089 & 0.901 & 0.947 & 0.088 & 0.950 & 0.741 \\
 & P(IK) & 0.051 & 0.087 & 0.895 & 0.945 & 0.000 & 0.950 & 0.746 \\
 & PHSV-half & 0.262 & 0.186 & 0.841 & 0.903 & 0.452 & 0.762 & 0.603 \\
 & PHSV & 0.280 & 0.205 & 0.817 & 0.889 & 0.355 & 0.715 & 0.516 \\
 & SFHS-MLP & 0.083 & 0.098 & 0.837 & 0.904 & 0.626 & 0.952 & 0.788 \\
 & SFHS-Conv & 0.168 & 0.127 & 0.804 & 0.883 & 0.620 & 0.960 & 0.780 \\
 & SFHS-LSTM & 0.213 & 0.152 & 0.817 & 0.891 & 0.677 & 0.958 & 0.782 \\
 & GNN-SB-GAT & 0.076 & 0.101 & 0.853 & 0.916 & 0.515 & 0.952 & 0.773 \\
 & GNN-SB-GCN & 0.070 & 0.087 & 0.875 & 0.930 & 0.437 & 0.956 & 0.786 \\
 & GNN-SB-GraphSAGE & 0.144 & 0.123 & 0.802 & 0.880 & 0.725 & 0.956 & 0.778 \\
 & CE-DT & 0.095 & 0.163 & 0.822 & 0.887 & 0.565 & 0.907 & 0.728 \\
 & CE-KNN & 0.040 & 0.093 & 0.882 & 0.925 & 0.667 & 0.948 & \textbf{0.880} \\
 & CE-LogReg & 0.045 & 0.169 & 0.778 & 0.875 & 0.000 & 0.931 & 0.865 \\
 & CE-RF & 0.038 & 0.094 & 0.881 & 0.925 & 0.685 & 0.943 & 0.879 \\
 & CE-XGB & 0.031 & 0.093 & 0.881 & 0.925 & 0.647 & 0.948 & 0.879 \\
 & LateFusion-noft-MLP & 0.111 & 0.127 & 0.851 & 0.915 & 0.536 & 0.930 & 0.721 \\
 & LateFusion-noft-Conv & 0.194 & 0.186 & 0.766 & 0.857 & 0.608 & 0.946 & 0.743 \\
 & LateFusion-noft-LSTM & 0.174 & 0.161 & 0.822 & 0.895 & 0.608 & 0.952 & 0.755 \\
 & LateFusion-ft-MLP & 0.118 & 0.127 & 0.846 & 0.911 & 0.539 & 0.935 & 0.737 \\
 & LateFusion-ft-Conv & 0.478 & 0.465 & 0.473 & 0.623 & 0.356 & 0.882 & 0.453 \\
 & LateFusion-ft-LSTM & 0.218 & 0.189 & 0.799 & 0.879 & 0.674 & 0.951 & 0.755 \\
 & GNN-SR-GINE & 0.165 & 0.121 & 0.808 & 0.886 & 0.620 & 0.948 & 0.758 \\
 & GNN-SR-NNConv & 0.249 & 0.150 & 0.812 & 0.887 & 0.665 & 0.952 & 0.767 \\
 & GNN-SR-Transformer & 0.167 & 0.119 & 0.828 & 0.899 & 0.635 & 0.954 & 0.775 \\
 & GNN-CD-noft-GCN2Conv-same & 0.156 & 0.152 & 0.801 & 0.880 & 0.716 & 0.957 & 0.781 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.143 & 0.167 & 0.804 & 0.883 & 0.656 & 0.955 & 0.781 \\
 & GNN-CD-noft-APPNP & 0.243 & 0.197 & 0.801 & 0.879 & 0.719 & 0.953 & 0.768 \\
 & GNN-CD-noft-TAGConv & 0.434 & 0.277 & 0.294 & 0.359 & \textbf{0.913} & 0.937 & 0.671 \\
 & GNN-CD-ft-GCN2Conv-same & 0.339 & 0.231 & 0.803 & 0.881 & 0.704 & 0.950 & 0.778 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.130 & 0.153 & 0.825 & 0.897 & 0.590 & 0.944 & 0.748 \\
 & GNN-CD-ft-APPNP & 0.344 & 0.239 & 0.791 & 0.872 & 0.728 & 0.955 & 0.783 \\
 & GNN-CD-ft-TAGConv & 0.691 & 0.686 & 0.294 & 0.373 & 0.805 & 0.887 & 0.442 \\
 & ETTIN & 0.055 & 0.081 & 0.901 & 0.947 & 0.123 & 0.965 & 0.803 \\
 & ETTIN-HGA & \textbf{0.017} & \textbf{0.079} & 0.894 & 0.944 & 0.009 & \textbf{0.965} & 0.800 \\
\addlinespace[1pt]
MedMCQA & YVCE & 0.415 & 0.394 & 0.358 & 0.427 & 0.164 & 0.318 & 0.537 \\
 & TLCC-MLP & 0.306 & 0.330 & 0.479 & 0.383 & 0.437 & 0.282 & 0.521 \\
 & TLCC-CONV & 0.402 & 0.398 & 0.388 & 0.418 & 0.232 & 0.283 & 0.523 \\
 & TLCC-LSTM & 0.416 & 0.413 & 0.392 & 0.418 & 0.239 & 0.282 & 0.524 \\
 & P(IK) & 0.564 & 0.519 & 0.275 & 0.431 & 0.001 & 0.292 & 0.536 \\
 & PHSV-half & 0.244 & 0.264 & 0.486 & 0.374 & 0.454 & 0.265 & 0.511 \\
 & PHSV & \textbf{0.225} & \textbf{0.259} & 0.575 & 0.307 & 0.655 & 0.260 & 0.507 \\
 & SFHS-MLP & 0.531 & 0.499 & 0.307 & 0.431 & 0.060 & 0.283 & 0.516 \\
 & SFHS-Conv & 0.522 & 0.488 & 0.306 & 0.430 & 0.062 & 0.292 & 0.527 \\
 & SFHS-LSTM & 0.511 & 0.475 & 0.318 & 0.431 & 0.083 & 0.283 & 0.520 \\
 & GNN-SB-GAT & 0.581 & 0.549 & 0.302 & 0.432 & 0.051 & 0.290 & 0.527 \\
 & GNN-SB-GCN & 0.549 & 0.513 & 0.304 & 0.431 & 0.055 & 0.290 & 0.526 \\
 & GNN-SB-GraphSAGE & 0.561 & 0.531 & 0.311 & 0.431 & 0.068 & 0.285 & 0.518 \\
 & CE-DT & 0.553 & 0.545 & 0.319 & 0.421 & 0.098 & \textbf{0.348} & 0.497 \\
 & CE-KNN & 0.528 & 0.490 & 0.297 & 0.423 & 0.054 & 0.295 & 0.531 \\
 & CE-LogReg & 0.466 & 0.413 & 0.269 & 0.424 & 0.000 & 0.266 & 0.510 \\
 & CE-RF & 0.539 & 0.502 & 0.299 & 0.420 & 0.062 & 0.282 & 0.522 \\
 & CE-XGB & 0.539 & 0.500 & 0.298 & 0.424 & 0.054 & 0.284 & 0.522 \\
 & LateFusion-noft-MLP & 0.549 & 0.513 & 0.302 & 0.429 & 0.056 & 0.284 & 0.512 \\
 & LateFusion-noft-Conv & 0.318 & 0.336 & 0.432 & 0.383 & 0.353 & 0.269 & 0.501 \\
 & LateFusion-noft-LSTM & 0.495 & 0.471 & 0.311 & 0.429 & 0.072 & 0.279 & 0.510 \\
 & LateFusion-ft-MLP & 0.533 & 0.500 & 0.313 & 0.429 & 0.076 & 0.287 & 0.518 \\
 & LateFusion-ft-Conv & 0.296 & 0.311 & \textbf{0.655} & 0.180 & \textbf{0.850} & 0.269 & 0.488 \\
 & LateFusion-ft-LSTM & 0.513 & 0.477 & 0.314 & 0.428 & 0.078 & 0.291 & 0.532 \\
 & GNN-SR-GINE & 0.460 & 0.423 & 0.305 & 0.429 & 0.060 & 0.288 & 0.522 \\
 & GNN-SR-NNConv & 0.309 & 0.304 & 0.370 & 0.417 & 0.200 & 0.276 & 0.511 \\
 & GNN-SR-Transformer & 0.481 & 0.444 & 0.310 & 0.430 & 0.067 & 0.286 & 0.518 \\
 & GNN-CD-noft-GCN2Conv-same & 0.552 & 0.514 & 0.309 & 0.429 & 0.067 & 0.292 & 0.523 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.440 & 0.407 & 0.320 & 0.423 & 0.097 & 0.286 & 0.511 \\
 & GNN-CD-noft-APPNP & 0.544 & 0.503 & 0.309 & 0.429 & 0.067 & 0.291 & 0.515 \\
 & GNN-CD-noft-TAGConv & 0.258 & 0.278 & 0.525 & 0.353 & 0.545 & 0.290 & 0.512 \\
 & GNN-CD-ft-GCN2Conv-same & 0.437 & 0.397 & 0.314 & 0.429 & 0.077 & 0.281 & 0.508 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.512 & 0.472 & 0.308 & 0.429 & 0.067 & 0.285 & 0.512 \\
 & GNN-CD-ft-APPNP & 0.446 & 0.405 & 0.317 & 0.426 & 0.087 & 0.286 & 0.517 \\
 & GNN-CD-ft-TAGConv & 0.418 & 0.412 & 0.492 & 0.360 & 0.482 & 0.309 & 0.502 \\
 & ETTIN & 0.522 & 0.489 & 0.312 & \textbf{0.433} & 0.068 & 0.291 & 0.533 \\
 & ETTIN-HGA & 0.528 & 0.499 & 0.323 & 0.429 & 0.094 & 0.303 & \textbf{0.543} \\
\addlinespace[1pt]
MMLU-Pro & YVCE & 0.047 & 0.164 & 0.775 & 0.854 & 0.416 & 0.902 & 0.791 \\
 & TLCC-MLP & 0.106 & 0.184 & 0.725 & 0.801 & 0.602 & 0.834 & 0.728 \\
 & TLCC-CONV & 0.034 & 0.162 & 0.761 & 0.837 & 0.518 & 0.898 & 0.786 \\
 & TLCC-LSTM & 0.062 & 0.170 & 0.753 & 0.840 & 0.360 & 0.883 & 0.763 \\
 & P(IK) & 0.049 & 0.183 & 0.716 & 0.832 & 0.046 & 0.857 & 0.724 \\
 & PHSV-half & 0.282 & 0.270 & 0.519 & 0.508 & 0.738 & 0.673 & 0.657 \\
 & PHSV & 0.308 & 0.297 & 0.466 & 0.456 & 0.644 & 0.606 & 0.565 \\
 & SFHS-MLP & 0.030 & 0.156 & 0.773 & 0.844 & 0.547 & 0.907 & 0.808 \\
 & SFHS-Conv & 0.057 & 0.170 & 0.761 & 0.835 & 0.545 & 0.881 & 0.771 \\
 & SFHS-LSTM & 0.096 & 0.183 & 0.758 & 0.829 & 0.601 & 0.871 & 0.766 \\
 & GNN-SB-GAT & 0.066 & 0.167 & 0.769 & 0.846 & 0.475 & 0.886 & 0.779 \\
 & GNN-SB-GCN & \textbf{0.012} & 0.160 & 0.773 & 0.850 & 0.442 & 0.883 & 0.779 \\
 & GNN-SB-GraphSAGE & 0.064 & 0.168 & 0.764 & 0.834 & 0.607 & 0.888 & 0.779 \\
 & CE-DT & 0.116 & 0.249 & 0.711 & 0.787 & 0.490 & 0.743 & 0.650 \\
 & CE-KNN & 0.050 & 0.159 & 0.786 & 0.846 & 0.540 & 0.854 & 0.817 \\
 & CE-LogReg & 0.095 & 0.236 & 0.635 & 0.777 & 0.000 & 0.849 & 0.802 \\
 & CE-RF & 0.038 & 0.160 & \textbf{0.789} & 0.845 & 0.586 & 0.864 & 0.818 \\
 & CE-XGB & 0.043 & 0.159 & 0.786 & 0.846 & 0.535 & 0.861 & 0.820 \\
 & LateFusion-noft-MLP & 0.106 & 0.181 & 0.776 & 0.849 & 0.501 & 0.856 & 0.774 \\
 & LateFusion-noft-Conv & 0.215 & 0.243 & 0.658 & 0.737 & 0.624 & 0.808 & 0.695 \\
 & LateFusion-noft-LSTM & 0.150 & 0.202 & 0.761 & 0.835 & 0.542 & 0.861 & 0.750 \\
 & LateFusion-ft-MLP & 0.119 & 0.182 & 0.775 & 0.845 & 0.554 & 0.871 & 0.789 \\
 & LateFusion-ft-Conv & 0.537 & 0.538 & 0.398 & 0.445 & 0.544 & 0.691 & 0.474 \\
 & LateFusion-ft-LSTM & 0.140 & 0.208 & 0.753 & 0.826 & 0.585 & 0.845 & 0.734 \\
 & GNN-SR-GINE & 0.058 & 0.169 & 0.756 & 0.833 & 0.503 & 0.887 & 0.772 \\
 & GNN-SR-NNConv & 0.168 & 0.201 & 0.703 & 0.775 & 0.671 & 0.868 & 0.747 \\
 & GNN-SR-Transformer & 0.057 & 0.166 & 0.768 & 0.841 & 0.539 & 0.881 & 0.777 \\
 & GNN-CD-noft-GCN2Conv-same & 0.091 & 0.183 & 0.767 & 0.836 & 0.601 & 0.887 & 0.786 \\
 & GNN-CD-noft-GCN2Conv-dual & 0.144 & 0.204 & 0.747 & 0.817 & 0.630 & 0.896 & 0.792 \\
 & GNN-CD-noft-APPNP & 0.121 & 0.206 & 0.769 & 0.838 & 0.597 & 0.861 & 0.762 \\
 & GNN-CD-noft-TAGConv & 0.232 & 0.242 & 0.512 & 0.526 & \textbf{0.842} & 0.825 & 0.680 \\
 & GNN-CD-ft-GCN2Conv-same & 0.201 & 0.222 & 0.760 & 0.831 & 0.588 & 0.825 & 0.722 \\
 & GNN-CD-ft-GCN2Conv-dual & 0.104 & 0.186 & 0.776 & 0.845 & 0.565 & 0.873 & 0.783 \\
 & GNN-CD-ft-APPNP & 0.200 & 0.230 & 0.740 & 0.813 & 0.606 & 0.837 & 0.732 \\
 & GNN-CD-ft-TAGConv & 0.443 & 0.467 & 0.509 & 0.567 & 0.653 & 0.733 & 0.511 \\
 & ETTIN & 0.039 & \textbf{0.151} & 0.781 & \textbf{0.861} & 0.366 & \textbf{0.913} & \textbf{0.824} \\
 & ETTIN-HGA & 0.037 & 0.158 & 0.752 & 0.840 & 0.347 & 0.909 & 0.804 \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table for Phi-4-mini-flash-reasoning (Per-LLM method averages across datasets)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Dataset-averaged performance metrics for \texttt{Phi-4-mini-flash-reasoning}. Each metric is the \emph{unweighted} mean $\pm$ standard deviation of a method across all test datasets for this LLM. \textbf{Bold} entries mark the best method per metric across datasets.}\label{tab:Phi_4_mini_flash_reasoning_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.181 {\tiny $\pm$0.11} & 0.252 {\tiny $\pm$0.08} & 0.588 {\tiny $\pm$0.18} & 0.607 {\tiny $\pm$0.23} & 0.355 {\tiny $\pm$0.11} & 0.600 {\tiny $\pm$0.28} & 0.602 {\tiny $\pm$0.07} \\
CE-KNN & 0.176 {\tiny $\pm$0.10} & 0.239 {\tiny $\pm$0.08} & 0.626 {\tiny $\pm$0.15} & 0.591 {\tiny $\pm$0.25} & 0.469 {\tiny $\pm$0.13} & 0.586 {\tiny $\pm$0.30} & 0.618 {\tiny $\pm$0.09} \\
CE-LogReg & 0.224 {\tiny $\pm$0.13} & 0.249 {\tiny $\pm$0.07} & 0.513 {\tiny $\pm$0.26} & 0.644 {\tiny $\pm$0.23} & 0.002 {\tiny $\pm$0.00} & 0.601 {\tiny $\pm$0.30} & 0.630 {\tiny $\pm$0.11} \\
CE-RF & 0.151 {\tiny $\pm$0.13} & 0.222 {\tiny $\pm$0.08} & 0.613 {\tiny $\pm$0.18} & 0.606 {\tiny $\pm$0.25} & 0.388 {\tiny $\pm$0.16} & 0.600 {\tiny $\pm$0.30} & 0.634 {\tiny $\pm$0.10} \\
CE-XGB & 0.153 {\tiny $\pm$0.13} & 0.223 {\tiny $\pm$0.08} & 0.616 {\tiny $\pm$0.17} & 0.605 {\tiny $\pm$0.25} & 0.404 {\tiny $\pm$0.16} & 0.601 {\tiny $\pm$0.30} & 0.632 {\tiny $\pm$0.10} \\
ETTIN & 0.149 {\tiny $\pm$0.09} & 0.207 {\tiny $\pm$0.08} & 0.648 {\tiny $\pm$0.17} & 0.606 {\tiny $\pm$0.26} & 0.485 {\tiny $\pm$0.20} & 0.625 {\tiny $\pm$0.30} & 0.634 {\tiny $\pm$0.11} \\
ETTIN-HGA & \textbf{0.106} {\tiny $\pm$0.09} & \textbf{0.194} {\tiny $\pm$0.08} & \textbf{0.685} {\tiny $\pm$0.16} & 0.613 {\tiny $\pm$0.28} & 0.469 {\tiny $\pm$0.28} & 0.630 {\tiny $\pm$0.31} & 0.641 {\tiny $\pm$0.12} \\
GNN-CD-ft-APPNP & 0.164 {\tiny $\pm$0.11} & 0.223 {\tiny $\pm$0.07} & 0.641 {\tiny $\pm$0.15} & 0.602 {\tiny $\pm$0.25} & 0.482 {\tiny $\pm$0.18} & 0.611 {\tiny $\pm$0.29} & 0.616 {\tiny $\pm$0.08} \\
GNN-CD-ft-GCN2Conv-dual & 0.389 {\tiny $\pm$0.19} & 0.398 {\tiny $\pm$0.20} & 0.581 {\tiny $\pm$0.20} & 0.640 {\tiny $\pm$0.23} & 0.204 {\tiny $\pm$0.10} & \textbf{0.687} {\tiny $\pm$0.22} & 0.554 {\tiny $\pm$0.04} \\
GNN-CD-ft-GCN2Conv-same & 0.141 {\tiny $\pm$0.08} & 0.211 {\tiny $\pm$0.08} & 0.678 {\tiny $\pm$0.13} & 0.564 {\tiny $\pm$0.29} & 0.601 {\tiny $\pm$0.25} & 0.621 {\tiny $\pm$0.30} & 0.617 {\tiny $\pm$0.10} \\
GNN-CD-ft-TAGConv & 0.199 {\tiny $\pm$0.08} & 0.261 {\tiny $\pm$0.09} & 0.650 {\tiny $\pm$0.14} & 0.601 {\tiny $\pm$0.26} & 0.474 {\tiny $\pm$0.20} & 0.624 {\tiny $\pm$0.28} & 0.579 {\tiny $\pm$0.08} \\
GNN-CD-noft-APPNP & 0.348 {\tiny $\pm$0.17} & 0.351 {\tiny $\pm$0.17} & 0.635 {\tiny $\pm$0.17} & 0.624 {\tiny $\pm$0.25} & 0.426 {\tiny $\pm$0.15} & 0.635 {\tiny $\pm$0.28} & 0.622 {\tiny $\pm$0.08} \\
GNN-CD-noft-GCN2Conv-dual & 0.116 {\tiny $\pm$0.09} & 0.203 {\tiny $\pm$0.08} & 0.668 {\tiny $\pm$0.13} & 0.563 {\tiny $\pm$0.29} & 0.593 {\tiny $\pm$0.22} & 0.626 {\tiny $\pm$0.31} & 0.632 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-same & 0.312 {\tiny $\pm$0.18} & 0.329 {\tiny $\pm$0.18} & 0.600 {\tiny $\pm$0.21} & \textbf{0.650} {\tiny $\pm$0.23} & 0.255 {\tiny $\pm$0.12} & 0.636 {\tiny $\pm$0.28} & 0.626 {\tiny $\pm$0.08} \\
GNN-CD-noft-TAGConv & 0.295 {\tiny $\pm$0.18} & 0.330 {\tiny $\pm$0.18} & 0.617 {\tiny $\pm$0.19} & 0.623 {\tiny $\pm$0.24} & 0.378 {\tiny $\pm$0.16} & 0.650 {\tiny $\pm$0.27} & 0.607 {\tiny $\pm$0.08} \\
GNN-SR-GINE & 0.130 {\tiny $\pm$0.10} & 0.202 {\tiny $\pm$0.07} & 0.670 {\tiny $\pm$0.13} & 0.549 {\tiny $\pm$0.30} & 0.603 {\tiny $\pm$0.26} & 0.623 {\tiny $\pm$0.30} & 0.625 {\tiny $\pm$0.10} \\
GNN-SR-NNConv & 0.205 {\tiny $\pm$0.13} & 0.236 {\tiny $\pm$0.03} & 0.622 {\tiny $\pm$0.12} & 0.291 {\tiny $\pm$0.33} & \textbf{0.913} {\tiny $\pm$0.16} & 0.626 {\tiny $\pm$0.30} & 0.629 {\tiny $\pm$0.09} \\
GNN-SR-Transformer & 0.148 {\tiny $\pm$0.09} & 0.202 {\tiny $\pm$0.06} & 0.668 {\tiny $\pm$0.14} & 0.575 {\tiny $\pm$0.28} & 0.575 {\tiny $\pm$0.24} & 0.638 {\tiny $\pm$0.30} & \textbf{0.650} {\tiny $\pm$0.11} \\
GNN-SB-GAT & 0.124 {\tiny $\pm$0.10} & 0.204 {\tiny $\pm$0.07} & 0.652 {\tiny $\pm$0.13} & 0.572 {\tiny $\pm$0.28} & 0.538 {\tiny $\pm$0.20} & 0.622 {\tiny $\pm$0.31} & 0.627 {\tiny $\pm$0.11} \\
GNN-SB-GCN & 0.134 {\tiny $\pm$0.10} & 0.212 {\tiny $\pm$0.08} & 0.650 {\tiny $\pm$0.14} & 0.575 {\tiny $\pm$0.27} & 0.528 {\tiny $\pm$0.22} & 0.618 {\tiny $\pm$0.30} & 0.619 {\tiny $\pm$0.10} \\
GNN-SB-GraphSAGE & 0.131 {\tiny $\pm$0.10} & 0.209 {\tiny $\pm$0.08} & 0.646 {\tiny $\pm$0.14} & 0.580 {\tiny $\pm$0.27} & 0.520 {\tiny $\pm$0.20} & 0.628 {\tiny $\pm$0.31} & 0.636 {\tiny $\pm$0.11} \\
LateFusion-ft-Conv & 0.239 {\tiny $\pm$0.12} & 0.255 {\tiny $\pm$0.05} & 0.624 {\tiny $\pm$0.09} & 0.309 {\tiny $\pm$0.33} & 0.889 {\tiny $\pm$0.18} & 0.610 {\tiny $\pm$0.30} & 0.610 {\tiny $\pm$0.10} \\
LateFusion-noft-Conv & 0.143 {\tiny $\pm$0.06} & 0.202 {\tiny $\pm$0.05} & 0.679 {\tiny $\pm$0.11} & 0.529 {\tiny $\pm$0.29} & 0.727 {\tiny $\pm$0.19} & 0.630 {\tiny $\pm$0.30} & 0.641 {\tiny $\pm$0.11} \\
LateFusion-ft-LSTM & 0.141 {\tiny $\pm$0.07} & 0.213 {\tiny $\pm$0.07} & 0.662 {\tiny $\pm$0.13} & 0.572 {\tiny $\pm$0.28} & 0.559 {\tiny $\pm$0.21} & 0.620 {\tiny $\pm$0.31} & 0.631 {\tiny $\pm$0.10} \\
LateFusion-noft-LSTM & 0.140 {\tiny $\pm$0.08} & 0.213 {\tiny $\pm$0.08} & 0.665 {\tiny $\pm$0.14} & 0.601 {\tiny $\pm$0.25} & 0.538 {\tiny $\pm$0.22} & 0.630 {\tiny $\pm$0.30} & 0.641 {\tiny $\pm$0.10} \\
LateFusion-ft-MLP & 0.158 {\tiny $\pm$0.10} & 0.211 {\tiny $\pm$0.06} & 0.671 {\tiny $\pm$0.13} & 0.571 {\tiny $\pm$0.28} & 0.580 {\tiny $\pm$0.24} & 0.629 {\tiny $\pm$0.30} & 0.640 {\tiny $\pm$0.10} \\
LateFusion-noft-MLP & 0.136 {\tiny $\pm$0.08} & 0.205 {\tiny $\pm$0.06} & 0.676 {\tiny $\pm$0.13} & 0.543 {\tiny $\pm$0.30} & 0.646 {\tiny $\pm$0.23} & 0.629 {\tiny $\pm$0.30} & 0.634 {\tiny $\pm$0.10} \\
PHSV & 0.207 {\tiny $\pm$0.13} & 0.261 {\tiny $\pm$0.08} & 0.567 {\tiny $\pm$0.16} & 0.596 {\tiny $\pm$0.22} & 0.302 {\tiny $\pm$0.14} & 0.572 {\tiny $\pm$0.27} & 0.603 {\tiny $\pm$0.08} \\
PHSV-half & 0.199 {\tiny $\pm$0.15} & 0.260 {\tiny $\pm$0.09} & 0.570 {\tiny $\pm$0.18} & 0.609 {\tiny $\pm$0.23} & 0.280 {\tiny $\pm$0.13} & 0.574 {\tiny $\pm$0.28} & 0.600 {\tiny $\pm$0.08} \\
P(IK) & 0.133 {\tiny $\pm$0.12} & 0.211 {\tiny $\pm$0.09} & 0.627 {\tiny $\pm$0.23} & 0.617 {\tiny $\pm$0.30} & 0.246 {\tiny $\pm$0.34} & 0.597 {\tiny $\pm$0.31} & 0.592 {\tiny $\pm$0.10} \\
SFHS-Conv & 0.129 {\tiny $\pm$0.10} & 0.212 {\tiny $\pm$0.09} & 0.657 {\tiny $\pm$0.15} & 0.592 {\tiny $\pm$0.26} & 0.533 {\tiny $\pm$0.21} & 0.627 {\tiny $\pm$0.30} & 0.636 {\tiny $\pm$0.11} \\
SFHS-LSTM & 0.142 {\tiny $\pm$0.10} & 0.215 {\tiny $\pm$0.09} & 0.654 {\tiny $\pm$0.15} & 0.591 {\tiny $\pm$0.26} & 0.526 {\tiny $\pm$0.22} & 0.627 {\tiny $\pm$0.30} & 0.639 {\tiny $\pm$0.10} \\
SFHS-MLP & 0.136 {\tiny $\pm$0.10} & 0.211 {\tiny $\pm$0.08} & 0.655 {\tiny $\pm$0.13} & 0.574 {\tiny $\pm$0.27} & 0.552 {\tiny $\pm$0.21} & 0.626 {\tiny $\pm$0.30} & 0.631 {\tiny $\pm$0.10} \\
TLCC-CONV & 0.164 {\tiny $\pm$0.13} & 0.226 {\tiny $\pm$0.09} & 0.627 {\tiny $\pm$0.14} & 0.590 {\tiny $\pm$0.24} & 0.554 {\tiny $\pm$0.12} & 0.626 {\tiny $\pm$0.31} & 0.637 {\tiny $\pm$0.11} \\
TLCC-LSTM & 0.164 {\tiny $\pm$0.14} & 0.229 {\tiny $\pm$0.10} & 0.627 {\tiny $\pm$0.17} & 0.607 {\tiny $\pm$0.25} & 0.487 {\tiny $\pm$0.16} & 0.625 {\tiny $\pm$0.31} & 0.636 {\tiny $\pm$0.11} \\
TLCC-MLP & 0.161 {\tiny $\pm$0.13} & 0.225 {\tiny $\pm$0.09} & 0.636 {\tiny $\pm$0.15} & 0.597 {\tiny $\pm$0.25} & 0.523 {\tiny $\pm$0.18} & 0.625 {\tiny $\pm$0.31} & 0.635 {\tiny $\pm$0.11} \\
YVCE & 0.269 {\tiny $\pm$0.09} & 0.296 {\tiny $\pm$0.07} & 0.555 {\tiny $\pm$0.14} & 0.580 {\tiny $\pm$0.21} & 0.372 {\tiny $\pm$0.11} & 0.604 {\tiny $\pm$0.28} & 0.569 {\tiny $\pm$0.07} \\
\end{longtable}
\endgroup
\twocolumn

% % Table for Qwen3-8B (Per-LLM method averages across datasets)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Dataset-averaged performance metrics for \texttt{Qwen3-8B}. Each metric is the \emph{unweighted} mean $\pm$ standard deviation of a method across all test datasets for this LLM. \textbf{Bold} entries mark the best method per metric across datasets.}\label{tab:Qwen3_8B_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.209 {\tiny $\pm$0.18} & 0.265 {\tiny $\pm$0.14} & 0.634 {\tiny $\pm$0.20} & 0.723 {\tiny $\pm$0.20} & 0.217 {\tiny $\pm$0.09} & 0.686 {\tiny $\pm$0.26} & 0.636 {\tiny $\pm$0.10} \\
CE-KNN & 0.204 {\tiny $\pm$0.19} & 0.257 {\tiny $\pm$0.14} & 0.610 {\tiny $\pm$0.22} & 0.725 {\tiny $\pm$0.20} & 0.073 {\tiny $\pm$0.04} & 0.693 {\tiny $\pm$0.26} & 0.661 {\tiny $\pm$0.12} \\
CE-LogReg & 0.241 {\tiny $\pm$0.21} & 0.278 {\tiny $\pm$0.15} & 0.596 {\tiny $\pm$0.23} & 0.723 {\tiny $\pm$0.20} & 0.000 & 0.698 {\tiny $\pm$0.26} & 0.684 {\tiny $\pm$0.12} \\
CE-RF & 0.201 {\tiny $\pm$0.20} & 0.253 {\tiny $\pm$0.14} & 0.600 {\tiny $\pm$0.23} & 0.724 {\tiny $\pm$0.20} & 0.019 {\tiny $\pm$0.01} & 0.699 {\tiny $\pm$0.27} & \textbf{0.687} {\tiny $\pm$0.13} \\
CE-XGB & 0.204 {\tiny $\pm$0.19} & 0.259 {\tiny $\pm$0.14} & 0.616 {\tiny $\pm$0.21} & 0.722 {\tiny $\pm$0.20} & 0.116 {\tiny $\pm$0.05} & 0.683 {\tiny $\pm$0.28} & 0.663 {\tiny $\pm$0.13} \\
ETTIN & 0.164 {\tiny $\pm$0.20} & 0.224 {\tiny $\pm$0.16} & 0.679 {\tiny $\pm$0.22} & 0.752 {\tiny $\pm$0.21} & 0.191 {\tiny $\pm$0.13} & 0.722 {\tiny $\pm$0.27} & 0.649 {\tiny $\pm$0.08} \\
ETTIN-HGA & 0.164 {\tiny $\pm$0.16} & 0.214 {\tiny $\pm$0.13} & 0.670 {\tiny $\pm$0.24} & \textbf{0.757} {\tiny $\pm$0.22} & 0.085 {\tiny $\pm$0.07} & 0.729 {\tiny $\pm$0.27} & 0.653 {\tiny $\pm$0.09} \\
GNN-CD-ft-APPNP & 0.385 {\tiny $\pm$0.11} & 0.384 {\tiny $\pm$0.11} & 0.606 {\tiny $\pm$0.11} & 0.552 {\tiny $\pm$0.25} & 0.678 {\tiny $\pm$0.21} & 0.730 {\tiny $\pm$0.25} & 0.591 {\tiny $\pm$0.08} \\
GNN-CD-ft-GCN2Conv-dual & 0.188 {\tiny $\pm$0.11} & 0.230 {\tiny $\pm$0.12} & 0.667 {\tiny $\pm$0.18} & 0.675 {\tiny $\pm$0.25} & 0.463 {\tiny $\pm$0.22} & 0.699 {\tiny $\pm$0.29} & 0.630 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-same & 0.186 {\tiny $\pm$0.12} & 0.229 {\tiny $\pm$0.12} & 0.655 {\tiny $\pm$0.17} & 0.565 {\tiny $\pm$0.34} & 0.645 {\tiny $\pm$0.28} & 0.702 {\tiny $\pm$0.29} & 0.645 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.265 {\tiny $\pm$0.13} & 0.337 {\tiny $\pm$0.16} & 0.661 {\tiny $\pm$0.16} & 0.582 {\tiny $\pm$0.33} & 0.618 {\tiny $\pm$0.28} & 0.741 {\tiny $\pm$0.25} & 0.604 {\tiny $\pm$0.09} \\
GNN-CD-noft-APPNP & 0.342 {\tiny $\pm$0.18} & 0.342 {\tiny $\pm$0.18} & 0.655 {\tiny $\pm$0.18} & 0.640 {\tiny $\pm$0.27} & 0.514 {\tiny $\pm$0.25} & \textbf{0.759} {\tiny $\pm$0.22} & 0.590 {\tiny $\pm$0.07} \\
GNN-CD-noft-GCN2Conv-dual & 0.165 {\tiny $\pm$0.16} & 0.228 {\tiny $\pm$0.13} & 0.658 {\tiny $\pm$0.19} & 0.682 {\tiny $\pm$0.25} & 0.369 {\tiny $\pm$0.23} & 0.704 {\tiny $\pm$0.29} & 0.632 {\tiny $\pm$0.09} \\
GNN-CD-noft-GCN2Conv-same & 0.369 {\tiny $\pm$0.15} & 0.364 {\tiny $\pm$0.15} & 0.595 {\tiny $\pm$0.16} & 0.502 {\tiny $\pm$0.31} & 0.713 {\tiny $\pm$0.23} & 0.726 {\tiny $\pm$0.26} & 0.621 {\tiny $\pm$0.09} \\
GNN-CD-noft-TAGConv & 0.252 {\tiny $\pm$0.14} & 0.435 {\tiny $\pm$0.05} & 0.545 {\tiny $\pm$0.05} & 0.586 {\tiny $\pm$0.15} & 0.522 {\tiny $\pm$0.08} & 0.711 {\tiny $\pm$0.24} & 0.543 {\tiny $\pm$0.03} \\
GNN-SR-GINE & 0.278 {\tiny $\pm$0.16} & 0.267 {\tiny $\pm$0.07} & 0.507 {\tiny $\pm$0.20} & 0.238 {\tiny $\pm$0.32} & \textbf{0.887} {\tiny $\pm$0.24} & 0.703 {\tiny $\pm$0.29} & 0.629 {\tiny $\pm$0.11} \\
GNN-SR-NNConv & 0.258 {\tiny $\pm$0.11} & 0.241 {\tiny $\pm$0.03} & 0.671 {\tiny $\pm$0.19} & 0.642 {\tiny $\pm$0.28} & 0.519 {\tiny $\pm$0.27} & 0.709 {\tiny $\pm$0.29} & 0.647 {\tiny $\pm$0.11} \\
GNN-SR-Transformer & 0.152 {\tiny $\pm$0.12} & \textbf{0.205} {\tiny $\pm$0.11} & 0.683 {\tiny $\pm$0.19} & 0.714 {\tiny $\pm$0.23} & 0.365 {\tiny $\pm$0.20} & 0.706 {\tiny $\pm$0.29} & 0.649 {\tiny $\pm$0.09} \\
GNN-SB-GAT & 0.155 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.13} & 0.680 {\tiny $\pm$0.20} & 0.718 {\tiny $\pm$0.23} & 0.309 {\tiny $\pm$0.18} & 0.695 {\tiny $\pm$0.29} & 0.628 {\tiny $\pm$0.10} \\
GNN-SB-GCN & \textbf{0.130} {\tiny $\pm$0.17} & 0.211 {\tiny $\pm$0.14} & 0.681 {\tiny $\pm$0.22} & 0.699 {\tiny $\pm$0.26} & 0.324 {\tiny $\pm$0.29} & 0.704 {\tiny $\pm$0.29} & 0.643 {\tiny $\pm$0.10} \\
GNN-SB-GraphSAGE & 0.150 {\tiny $\pm$0.18} & 0.215 {\tiny $\pm$0.15} & 0.685 {\tiny $\pm$0.22} & 0.724 {\tiny $\pm$0.23} & 0.309 {\tiny $\pm$0.26} & 0.722 {\tiny $\pm$0.28} & 0.668 {\tiny $\pm$0.10} \\
LateFusion-ft-Conv & 0.161 {\tiny $\pm$0.12} & 0.213 {\tiny $\pm$0.11} & 0.676 {\tiny $\pm$0.19} & 0.728 {\tiny $\pm$0.22} & 0.283 {\tiny $\pm$0.13} & 0.703 {\tiny $\pm$0.28} & 0.625 {\tiny $\pm$0.08} \\
LateFusion-noft-Conv & 0.227 {\tiny $\pm$0.13} & 0.261 {\tiny $\pm$0.13} & 0.660 {\tiny $\pm$0.16} & 0.693 {\tiny $\pm$0.23} & 0.404 {\tiny $\pm$0.13} & 0.693 {\tiny $\pm$0.28} & 0.616 {\tiny $\pm$0.08} \\
LateFusion-ft-LSTM & 0.237 {\tiny $\pm$0.16} & 0.270 {\tiny $\pm$0.16} & 0.650 {\tiny $\pm$0.21} & 0.706 {\tiny $\pm$0.22} & 0.309 {\tiny $\pm$0.16} & 0.693 {\tiny $\pm$0.29} & 0.609 {\tiny $\pm$0.08} \\
LateFusion-noft-LSTM & 0.278 {\tiny $\pm$0.18} & 0.300 {\tiny $\pm$0.18} & 0.631 {\tiny $\pm$0.21} & 0.711 {\tiny $\pm$0.21} & 0.254 {\tiny $\pm$0.08} & 0.683 {\tiny $\pm$0.29} & 0.584 {\tiny $\pm$0.08} \\
LateFusion-ft-MLP & 0.194 {\tiny $\pm$0.10} & 0.222 {\tiny $\pm$0.11} & 0.660 {\tiny $\pm$0.18} & 0.646 {\tiny $\pm$0.26} & 0.548 {\tiny $\pm$0.25} & 0.703 {\tiny $\pm$0.30} & 0.649 {\tiny $\pm$0.12} \\
LateFusion-noft-MLP & 0.174 {\tiny $\pm$0.15} & 0.222 {\tiny $\pm$0.13} & 0.670 {\tiny $\pm$0.21} & 0.637 {\tiny $\pm$0.31} & 0.488 {\tiny $\pm$0.30} & 0.702 {\tiny $\pm$0.30} & 0.649 {\tiny $\pm$0.12} \\
PHSV & 0.184 {\tiny $\pm$0.15} & 0.261 {\tiny $\pm$0.10} & 0.596 {\tiny $\pm$0.18} & 0.682 {\tiny $\pm$0.19} & 0.243 {\tiny $\pm$0.11} & 0.634 {\tiny $\pm$0.26} & 0.603 {\tiny $\pm$0.09} \\
PHSV-half & 0.225 {\tiny $\pm$0.16} & 0.287 {\tiny $\pm$0.12} & 0.582 {\tiny $\pm$0.17} & 0.669 {\tiny $\pm$0.19} & 0.224 {\tiny $\pm$0.13} & 0.616 {\tiny $\pm$0.24} & 0.591 {\tiny $\pm$0.08} \\
P(IK) & 0.199 {\tiny $\pm$0.21} & 0.243 {\tiny $\pm$0.17} & 0.625 {\tiny $\pm$0.27} & 0.727 {\tiny $\pm$0.22} & 0.076 {\tiny $\pm$0.17} & 0.695 {\tiny $\pm$0.28} & 0.583 {\tiny $\pm$0.08} \\
SFHS-Conv & 0.157 {\tiny $\pm$0.14} & 0.219 {\tiny $\pm$0.13} & \textbf{0.685} {\tiny $\pm$0.18} & 0.711 {\tiny $\pm$0.22} & 0.410 {\tiny $\pm$0.21} & 0.709 {\tiny $\pm$0.29} & 0.651 {\tiny $\pm$0.10} \\
SFHS-LSTM & 0.165 {\tiny $\pm$0.14} & 0.222 {\tiny $\pm$0.13} & 0.677 {\tiny $\pm$0.19} & 0.698 {\tiny $\pm$0.24} & 0.379 {\tiny $\pm$0.22} & 0.703 {\tiny $\pm$0.29} & 0.629 {\tiny $\pm$0.10} \\
SFHS-MLP & 0.177 {\tiny $\pm$0.13} & 0.226 {\tiny $\pm$0.13} & 0.679 {\tiny $\pm$0.19} & 0.688 {\tiny $\pm$0.25} & 0.456 {\tiny $\pm$0.20} & 0.706 {\tiny $\pm$0.29} & 0.652 {\tiny $\pm$0.11} \\
TLCC-CONV & 0.167 {\tiny $\pm$0.09} & 0.216 {\tiny $\pm$0.11} & 0.668 {\tiny $\pm$0.17} & 0.713 {\tiny $\pm$0.22} & 0.365 {\tiny $\pm$0.18} & 0.696 {\tiny $\pm$0.29} & 0.606 {\tiny $\pm$0.10} \\
TLCC-LSTM & 0.174 {\tiny $\pm$0.17} & 0.225 {\tiny $\pm$0.14} & 0.662 {\tiny $\pm$0.22} & 0.744 {\tiny $\pm$0.21} & 0.188 {\tiny $\pm$0.10} & 0.696 {\tiny $\pm$0.29} & 0.619 {\tiny $\pm$0.10} \\
TLCC-MLP & 0.171 {\tiny $\pm$0.08} & 0.214 {\tiny $\pm$0.09} & 0.654 {\tiny $\pm$0.17} & 0.702 {\tiny $\pm$0.21} & 0.390 {\tiny $\pm$0.19} & 0.690 {\tiny $\pm$0.29} & 0.601 {\tiny $\pm$0.10} \\
YVCE & 0.213 {\tiny $\pm$0.21} & 0.253 {\tiny $\pm$0.16} & 0.645 {\tiny $\pm$0.26} & 0.754 {\tiny $\pm$0.21} & 0.015 {\tiny $\pm$0.01} & 0.694 {\tiny $\pm$0.28} & 0.561 {\tiny $\pm$0.06} \\
\end{longtable}
\endgroup
\twocolumn

% % Table for Qwen3-14B (Per-LLM method averages across datasets)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Dataset-averaged performance metrics for \texttt{Qwen3-14B}. Each metric is the \emph{unweighted} mean $\pm$ standard deviation of a method across all test datasets for this LLM. \textbf{Bold} entries mark the best method per metric across datasets.}\label{tab:Qwen3_14B_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.198 {\tiny $\pm$0.20} & 0.257 {\tiny $\pm$0.15} & 0.633 {\tiny $\pm$0.22} & 0.726 {\tiny $\pm$0.21} & 0.191 {\tiny $\pm$0.10} & 0.675 {\tiny $\pm$0.27} & 0.616 {\tiny $\pm$0.08} \\
CE-KNN & 0.180 {\tiny $\pm$0.21} & 0.243 {\tiny $\pm$0.15} & 0.621 {\tiny $\pm$0.24} & 0.734 {\tiny $\pm$0.21} & 0.047 {\tiny $\pm$0.02} & 0.699 {\tiny $\pm$0.28} & 0.665 {\tiny $\pm$0.12} \\
CE-LogReg & 0.181 {\tiny $\pm$0.22} & 0.244 {\tiny $\pm$0.16} & 0.636 {\tiny $\pm$0.23} & 0.737 {\tiny $\pm$0.21} & 0.116 {\tiny $\pm$0.08} & 0.700 {\tiny $\pm$0.29} & \textbf{0.673} {\tiny $\pm$0.13} \\
CE-RF & 0.178 {\tiny $\pm$0.21} & 0.243 {\tiny $\pm$0.15} & 0.626 {\tiny $\pm$0.24} & 0.737 {\tiny $\pm$0.21} & 0.055 {\tiny $\pm$0.03} & 0.694 {\tiny $\pm$0.28} & 0.664 {\tiny $\pm$0.11} \\
CE-XGB & 0.181 {\tiny $\pm$0.21} & 0.247 {\tiny $\pm$0.15} & 0.630 {\tiny $\pm$0.23} & 0.735 {\tiny $\pm$0.21} & 0.086 {\tiny $\pm$0.04} & 0.690 {\tiny $\pm$0.28} & 0.654 {\tiny $\pm$0.11} \\
ETTIN & 0.178 {\tiny $\pm$0.22} & 0.229 {\tiny $\pm$0.18} & 0.660 {\tiny $\pm$0.26} & 0.762 {\tiny $\pm$0.22} & 0.063 {\tiny $\pm$0.07} & 0.721 {\tiny $\pm$0.29} & 0.649 {\tiny $\pm$0.11} \\
ETTIN-HGA & 0.157 {\tiny $\pm$0.20} & 0.216 {\tiny $\pm$0.16} & 0.685 {\tiny $\pm$0.23} & 0.762 {\tiny $\pm$0.21} & 0.150 {\tiny $\pm$0.15} & 0.742 {\tiny $\pm$0.27} & 0.658 {\tiny $\pm$0.09} \\
GNN-CD-ft-APPNP & 0.186 {\tiny $\pm$0.09} & 0.214 {\tiny $\pm$0.10} & 0.669 {\tiny $\pm$0.18} & 0.632 {\tiny $\pm$0.28} & 0.572 {\tiny $\pm$0.26} & 0.711 {\tiny $\pm$0.28} & 0.632 {\tiny $\pm$0.09} \\
GNN-CD-ft-GCN2Conv-dual & 0.178 {\tiny $\pm$0.16} & 0.214 {\tiny $\pm$0.14} & 0.677 {\tiny $\pm$0.22} & 0.713 {\tiny $\pm$0.24} & 0.316 {\tiny $\pm$0.28} & 0.726 {\tiny $\pm$0.28} & 0.644 {\tiny $\pm$0.10} \\
GNN-CD-ft-GCN2Conv-same & 0.252 {\tiny $\pm$0.11} & 0.254 {\tiny $\pm$0.12} & 0.643 {\tiny $\pm$0.17} & 0.560 {\tiny $\pm$0.33} & 0.679 {\tiny $\pm$0.24} & 0.717 {\tiny $\pm$0.29} & 0.642 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.266 {\tiny $\pm$0.13} & 0.283 {\tiny $\pm$0.12} & 0.641 {\tiny $\pm$0.18} & 0.584 {\tiny $\pm$0.30} & 0.622 {\tiny $\pm$0.25} & 0.725 {\tiny $\pm$0.27} & 0.623 {\tiny $\pm$0.08} \\
GNN-CD-noft-APPNP & 0.174 {\tiny $\pm$0.12} & 0.204 {\tiny $\pm$0.12} & 0.647 {\tiny $\pm$0.24} & 0.647 {\tiny $\pm$0.29} & 0.407 {\tiny $\pm$0.33} & 0.716 {\tiny $\pm$0.28} & 0.629 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-dual & \textbf{0.156} {\tiny $\pm$0.16} & 0.213 {\tiny $\pm$0.14} & \textbf{0.691} {\tiny $\pm$0.21} & 0.711 {\tiny $\pm$0.24} & 0.371 {\tiny $\pm$0.29} & 0.723 {\tiny $\pm$0.28} & 0.651 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-same & 0.203 {\tiny $\pm$0.13} & 0.226 {\tiny $\pm$0.12} & 0.643 {\tiny $\pm$0.21} & 0.580 {\tiny $\pm$0.33} & 0.632 {\tiny $\pm$0.26} & 0.722 {\tiny $\pm$0.28} & 0.641 {\tiny $\pm$0.10} \\
GNN-CD-noft-TAGConv & 0.242 {\tiny $\pm$0.11} & 0.262 {\tiny $\pm$0.10} & 0.618 {\tiny $\pm$0.18} & 0.569 {\tiny $\pm$0.31} & 0.611 {\tiny $\pm$0.25} & 0.718 {\tiny $\pm$0.27} & 0.616 {\tiny $\pm$0.07} \\
GNN-SR-GINE & 0.165 {\tiny $\pm$0.15} & 0.212 {\tiny $\pm$0.13} & 0.671 {\tiny $\pm$0.22} & 0.711 {\tiny $\pm$0.23} & 0.331 {\tiny $\pm$0.26} & 0.723 {\tiny $\pm$0.29} & 0.645 {\tiny $\pm$0.09} \\
GNN-SR-NNConv & 0.257 {\tiny $\pm$0.11} & 0.237 {\tiny $\pm$0.03} & 0.595 {\tiny $\pm$0.18} & 0.453 {\tiny $\pm$0.39} & \textbf{0.774} {\tiny $\pm$0.23} & 0.729 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.10} \\
GNN-SR-Transformer & 0.182 {\tiny $\pm$0.14} & 0.210 {\tiny $\pm$0.12} & 0.660 {\tiny $\pm$0.24} & 0.689 {\tiny $\pm$0.25} & 0.327 {\tiny $\pm$0.32} & 0.726 {\tiny $\pm$0.28} & 0.652 {\tiny $\pm$0.10} \\
GNN-SB-GAT & 0.163 {\tiny $\pm$0.17} & 0.214 {\tiny $\pm$0.14} & 0.658 {\tiny $\pm$0.24} & 0.640 {\tiny $\pm$0.30} & 0.414 {\tiny $\pm$0.39} & 0.725 {\tiny $\pm$0.29} & 0.648 {\tiny $\pm$0.11} \\
GNN-SB-GCN & 0.163 {\tiny $\pm$0.18} & 0.220 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.21} & 0.679 {\tiny $\pm$0.27} & 0.420 {\tiny $\pm$0.32} & 0.723 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.11} \\
GNN-SB-GraphSAGE & 0.168 {\tiny $\pm$0.19} & 0.222 {\tiny $\pm$0.15} & 0.669 {\tiny $\pm$0.22} & 0.671 {\tiny $\pm$0.27} & 0.417 {\tiny $\pm$0.33} & 0.724 {\tiny $\pm$0.29} & 0.652 {\tiny $\pm$0.11} \\
LateFusion-ft-Conv & 0.185 {\tiny $\pm$0.09} & \textbf{0.203} {\tiny $\pm$0.09} & 0.671 {\tiny $\pm$0.20} & 0.704 {\tiny $\pm$0.24} & 0.379 {\tiny $\pm$0.24} & 0.723 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.10} \\
LateFusion-noft-Conv & 0.199 {\tiny $\pm$0.09} & 0.214 {\tiny $\pm$0.07} & 0.654 {\tiny $\pm$0.15} & 0.609 {\tiny $\pm$0.27} & 0.633 {\tiny $\pm$0.20} & 0.714 {\tiny $\pm$0.29} & 0.640 {\tiny $\pm$0.09} \\
LateFusion-ft-LSTM & 0.210 {\tiny $\pm$0.13} & 0.237 {\tiny $\pm$0.13} & 0.652 {\tiny $\pm$0.20} & 0.602 {\tiny $\pm$0.31} & 0.581 {\tiny $\pm$0.28} & 0.718 {\tiny $\pm$0.29} & 0.652 {\tiny $\pm$0.11} \\
LateFusion-noft-LSTM & 0.202 {\tiny $\pm$0.15} & 0.241 {\tiny $\pm$0.14} & 0.648 {\tiny $\pm$0.21} & 0.662 {\tiny $\pm$0.26} & 0.429 {\tiny $\pm$0.22} & 0.705 {\tiny $\pm$0.29} & 0.618 {\tiny $\pm$0.10} \\
LateFusion-ft-MLP & 0.189 {\tiny $\pm$0.11} & 0.215 {\tiny $\pm$0.11} & 0.682 {\tiny $\pm$0.18} & 0.667 {\tiny $\pm$0.27} & 0.523 {\tiny $\pm$0.26} & 0.718 {\tiny $\pm$0.28} & 0.643 {\tiny $\pm$0.10} \\
LateFusion-noft-MLP & 0.176 {\tiny $\pm$0.14} & 0.217 {\tiny $\pm$0.13} & 0.675 {\tiny $\pm$0.20} & 0.653 {\tiny $\pm$0.28} & 0.509 {\tiny $\pm$0.30} & 0.725 {\tiny $\pm$0.28} & 0.655 {\tiny $\pm$0.10} \\
PHSV & 0.175 {\tiny $\pm$0.15} & 0.245 {\tiny $\pm$0.10} & 0.614 {\tiny $\pm$0.18} & 0.674 {\tiny $\pm$0.21} & 0.308 {\tiny $\pm$0.21} & 0.660 {\tiny $\pm$0.26} & 0.614 {\tiny $\pm$0.08} \\
PHSV-half & 0.167 {\tiny $\pm$0.16} & 0.243 {\tiny $\pm$0.11} & 0.617 {\tiny $\pm$0.18} & 0.679 {\tiny $\pm$0.21} & 0.315 {\tiny $\pm$0.20} & 0.667 {\tiny $\pm$0.27} & 0.621 {\tiny $\pm$0.08} \\
P(IK) & 0.195 {\tiny $\pm$0.19} & 0.232 {\tiny $\pm$0.16} & 0.658 {\tiny $\pm$0.26} & 0.757 {\tiny $\pm$0.22} & 0.030 {\tiny $\pm$0.05} & 0.683 {\tiny $\pm$0.29} & 0.565 {\tiny $\pm$0.12} \\
SFHS-Conv & 0.197 {\tiny $\pm$0.18} & 0.237 {\tiny $\pm$0.16} & 0.664 {\tiny $\pm$0.23} & 0.664 {\tiny $\pm$0.28} & 0.420 {\tiny $\pm$0.31} & 0.716 {\tiny $\pm$0.30} & 0.649 {\tiny $\pm$0.11} \\
SFHS-LSTM & 0.184 {\tiny $\pm$0.14} & 0.230 {\tiny $\pm$0.14} & 0.670 {\tiny $\pm$0.20} & 0.694 {\tiny $\pm$0.24} & 0.385 {\tiny $\pm$0.23} & 0.707 {\tiny $\pm$0.29} & 0.622 {\tiny $\pm$0.09} \\
SFHS-MLP & 0.203 {\tiny $\pm$0.19} & 0.243 {\tiny $\pm$0.16} & 0.657 {\tiny $\pm$0.23} & 0.643 {\tiny $\pm$0.29} & 0.433 {\tiny $\pm$0.34} & 0.719 {\tiny $\pm$0.29} & 0.644 {\tiny $\pm$0.09} \\
TLCC-CONV & 0.178 {\tiny $\pm$0.11} & 0.220 {\tiny $\pm$0.11} & 0.661 {\tiny $\pm$0.19} & 0.717 {\tiny $\pm$0.21} & 0.353 {\tiny $\pm$0.20} & 0.707 {\tiny $\pm$0.30} & 0.616 {\tiny $\pm$0.09} \\
TLCC-LSTM & 0.182 {\tiny $\pm$0.12} & 0.223 {\tiny $\pm$0.12} & 0.665 {\tiny $\pm$0.20} & 0.711 {\tiny $\pm$0.22} & 0.381 {\tiny $\pm$0.23} & 0.713 {\tiny $\pm$0.30} & 0.629 {\tiny $\pm$0.11} \\
TLCC-MLP & 0.177 {\tiny $\pm$0.09} & 0.209 {\tiny $\pm$0.11} & 0.655 {\tiny $\pm$0.21} & 0.712 {\tiny $\pm$0.22} & 0.353 {\tiny $\pm$0.24} & 0.704 {\tiny $\pm$0.31} & 0.614 {\tiny $\pm$0.11} \\
YVCE & 0.238 {\tiny $\pm$0.24} & 0.262 {\tiny $\pm$0.21} & 0.662 {\tiny $\pm$0.26} & \textbf{0.766} {\tiny $\pm$0.21} & 0.017 {\tiny $\pm$0.01} & \textbf{0.802} {\tiny $\pm$0.21} & 0.645 {\tiny $\pm$0.09} \\
\end{longtable}
\endgroup
\twocolumn

% % Table for Magistral-Small-2506 (Per-LLM method averages across datasets)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Dataset-averaged performance metrics for \texttt{Magistral-Small-2506}. Each metric is the \emph{unweighted} mean $\pm$ standard deviation of a method across all test datasets for this LLM. \textbf{Bold} entries mark the best method per metric across datasets.}\label{tab:Magistral_Small_2506_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.237 {\tiny $\pm$0.15} & 0.245 {\tiny $\pm$0.14} & 0.642 {\tiny $\pm$0.21} & 0.392 {\tiny $\pm$0.24} & 0.609 {\tiny $\pm$0.29} & 0.353 {\tiny $\pm$0.23} & 0.604 {\tiny $\pm$0.07} \\
CE-KNN & 0.226 {\tiny $\pm$0.16} & 0.236 {\tiny $\pm$0.14} & 0.666 {\tiny $\pm$0.22} & 0.394 {\tiny $\pm$0.22} & 0.660 {\tiny $\pm$0.30} & 0.364 {\tiny $\pm$0.24} & 0.621 {\tiny $\pm$0.09} \\
CE-LogReg & 0.199 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.10} & 0.693 {\tiny $\pm$0.22} & 0.362 {\tiny $\pm$0.21} & 0.745 {\tiny $\pm$0.28} & 0.356 {\tiny $\pm$0.24} & 0.599 {\tiny $\pm$0.08} \\
CE-RF & 0.185 {\tiny $\pm$0.15} & 0.209 {\tiny $\pm$0.11} & 0.695 {\tiny $\pm$0.24} & 0.399 {\tiny $\pm$0.19} & 0.724 {\tiny $\pm$0.31} & 0.367 {\tiny $\pm$0.24} & 0.630 {\tiny $\pm$0.08} \\
CE-XGB & 0.228 {\tiny $\pm$0.16} & 0.234 {\tiny $\pm$0.14} & 0.664 {\tiny $\pm$0.22} & 0.399 {\tiny $\pm$0.22} & 0.653 {\tiny $\pm$0.30} & 0.369 {\tiny $\pm$0.24} & 0.628 {\tiny $\pm$0.10} \\
ETTIN & 0.152 {\tiny $\pm$0.23} & 0.204 {\tiny $\pm$0.20} & \textbf{0.716} {\tiny $\pm$0.26} & \textbf{0.540} {\tiny $\pm$0.20} & 0.647 {\tiny $\pm$0.38} & 0.526 {\tiny $\pm$0.25} & \textbf{0.737} {\tiny $\pm$0.12} \\
ETTIN-HGA & 0.160 {\tiny $\pm$0.20} & 0.201 {\tiny $\pm$0.17} & 0.710 {\tiny $\pm$0.25} & 0.493 {\tiny $\pm$0.21} & 0.669 {\tiny $\pm$0.36} & 0.496 {\tiny $\pm$0.24} & 0.724 {\tiny $\pm$0.12} \\
GNN-CD-ft-APPNP & 0.200 {\tiny $\pm$0.13} & 0.218 {\tiny $\pm$0.11} & 0.665 {\tiny $\pm$0.20} & 0.394 {\tiny $\pm$0.21} & 0.696 {\tiny $\pm$0.25} & 0.396 {\tiny $\pm$0.26} & 0.652 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-dual & 0.167 {\tiny $\pm$0.10} & \textbf{0.185} {\tiny $\pm$0.08} & 0.706 {\tiny $\pm$0.24} & 0.422 {\tiny $\pm$0.19} & 0.758 {\tiny $\pm$0.31} & 0.467 {\tiny $\pm$0.24} & 0.700 {\tiny $\pm$0.12} \\
GNN-CD-ft-GCN2Conv-same & 0.203 {\tiny $\pm$0.17} & 0.225 {\tiny $\pm$0.15} & 0.655 {\tiny $\pm$0.22} & 0.457 {\tiny $\pm$0.24} & 0.578 {\tiny $\pm$0.31} & 0.440 {\tiny $\pm$0.25} & 0.691 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.327 {\tiny $\pm$0.22} & 0.335 {\tiny $\pm$0.23} & 0.662 {\tiny $\pm$0.23} & 0.450 {\tiny $\pm$0.23} & 0.572 {\tiny $\pm$0.34} & 0.431 {\tiny $\pm$0.24} & 0.614 {\tiny $\pm$0.08} \\
GNN-CD-noft-APPNP & 0.174 {\tiny $\pm$0.15} & 0.203 {\tiny $\pm$0.11} & 0.679 {\tiny $\pm$0.24} & 0.411 {\tiny $\pm$0.22} & 0.695 {\tiny $\pm$0.32} & 0.405 {\tiny $\pm$0.27} & 0.664 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-dual & 0.170 {\tiny $\pm$0.16} & 0.203 {\tiny $\pm$0.13} & 0.697 {\tiny $\pm$0.24} & 0.445 {\tiny $\pm$0.21} & 0.712 {\tiny $\pm$0.32} & 0.451 {\tiny $\pm$0.25} & 0.684 {\tiny $\pm$0.12} \\
GNN-CD-noft-GCN2Conv-same & 0.163 {\tiny $\pm$0.16} & 0.202 {\tiny $\pm$0.12} & 0.682 {\tiny $\pm$0.23} & 0.418 {\tiny $\pm$0.25} & 0.678 {\tiny $\pm$0.32} & 0.410 {\tiny $\pm$0.28} & 0.664 {\tiny $\pm$0.12} \\
GNN-CD-noft-TAGConv & 0.250 {\tiny $\pm$0.09} & 0.282 {\tiny $\pm$0.12} & 0.664 {\tiny $\pm$0.17} & 0.398 {\tiny $\pm$0.18} & 0.691 {\tiny $\pm$0.20} & 0.381 {\tiny $\pm$0.23} & 0.556 {\tiny $\pm$0.04} \\
GNN-SR-GINE & 0.242 {\tiny $\pm$0.16} & 0.231 {\tiny $\pm$0.08} & 0.699 {\tiny $\pm$0.24} & 0.492 {\tiny $\pm$0.20} & 0.644 {\tiny $\pm$0.35} & 0.467 {\tiny $\pm$0.23} & 0.692 {\tiny $\pm$0.11} \\
GNN-SR-NNConv & 0.221 {\tiny $\pm$0.16} & 0.217 {\tiny $\pm$0.09} & 0.686 {\tiny $\pm$0.24} & 0.480 {\tiny $\pm$0.23} & 0.624 {\tiny $\pm$0.33} & 0.473 {\tiny $\pm$0.24} & 0.706 {\tiny $\pm$0.11} \\
GNN-SR-Transformer & 0.201 {\tiny $\pm$0.12} & 0.195 {\tiny $\pm$0.08} & 0.712 {\tiny $\pm$0.24} & 0.440 {\tiny $\pm$0.19} & \textbf{0.759} {\tiny $\pm$0.31} & 0.492 {\tiny $\pm$0.23} & 0.718 {\tiny $\pm$0.12} \\
GNN-SB-GAT & 0.157 {\tiny $\pm$0.17} & 0.199 {\tiny $\pm$0.14} & 0.700 {\tiny $\pm$0.24} & 0.463 {\tiny $\pm$0.23} & 0.674 {\tiny $\pm$0.33} & 0.453 {\tiny $\pm$0.26} & 0.689 {\tiny $\pm$0.11} \\
GNN-SB-GCN & 0.164 {\tiny $\pm$0.19} & 0.206 {\tiny $\pm$0.16} & 0.701 {\tiny $\pm$0.25} & 0.477 {\tiny $\pm$0.22} & 0.670 {\tiny $\pm$0.34} & 0.463 {\tiny $\pm$0.26} & 0.699 {\tiny $\pm$0.12} \\
GNN-SB-GraphSAGE & 0.151 {\tiny $\pm$0.19} & 0.199 {\tiny $\pm$0.16} & 0.709 {\tiny $\pm$0.25} & 0.486 {\tiny $\pm$0.20} & 0.697 {\tiny $\pm$0.34} & 0.488 {\tiny $\pm$0.23} & 0.717 {\tiny $\pm$0.11} \\
LateFusion-ft-Conv & 0.209 {\tiny $\pm$0.13} & 0.228 {\tiny $\pm$0.11} & 0.675 {\tiny $\pm$0.20} & 0.397 {\tiny $\pm$0.22} & 0.706 {\tiny $\pm$0.26} & 0.396 {\tiny $\pm$0.27} & 0.597 {\tiny $\pm$0.09} \\
LateFusion-noft-Conv & 0.202 {\tiny $\pm$0.12} & 0.228 {\tiny $\pm$0.08} & 0.626 {\tiny $\pm$0.15} & 0.337 {\tiny $\pm$0.22} & 0.686 {\tiny $\pm$0.21} & 0.375 {\tiny $\pm$0.27} & 0.565 {\tiny $\pm$0.10} \\
LateFusion-ft-LSTM & 0.191 {\tiny $\pm$0.17} & 0.215 {\tiny $\pm$0.15} & 0.696 {\tiny $\pm$0.24} & 0.441 {\tiny $\pm$0.21} & 0.704 {\tiny $\pm$0.32} & 0.429 {\tiny $\pm$0.27} & 0.681 {\tiny $\pm$0.09} \\
LateFusion-noft-LSTM & 0.180 {\tiny $\pm$0.17} & 0.218 {\tiny $\pm$0.16} & 0.696 {\tiny $\pm$0.23} & 0.444 {\tiny $\pm$0.20} & 0.703 {\tiny $\pm$0.30} & 0.438 {\tiny $\pm$0.25} & 0.672 {\tiny $\pm$0.09} \\
LateFusion-ft-MLP & 0.161 {\tiny $\pm$0.18} & 0.203 {\tiny $\pm$0.16} & 0.702 {\tiny $\pm$0.25} & 0.426 {\tiny $\pm$0.20} & 0.748 {\tiny $\pm$0.33} & 0.462 {\tiny $\pm$0.24} & 0.683 {\tiny $\pm$0.13} \\
LateFusion-noft-MLP & 0.158 {\tiny $\pm$0.18} & 0.201 {\tiny $\pm$0.15} & 0.703 {\tiny $\pm$0.25} & 0.442 {\tiny $\pm$0.20} & 0.729 {\tiny $\pm$0.34} & 0.464 {\tiny $\pm$0.25} & 0.700 {\tiny $\pm$0.12} \\
PHSV & 0.168 {\tiny $\pm$0.14} & 0.204 {\tiny $\pm$0.10} & 0.690 {\tiny $\pm$0.22} & 0.393 {\tiny $\pm$0.19} & 0.724 {\tiny $\pm$0.28} & 0.377 {\tiny $\pm$0.24} & 0.628 {\tiny $\pm$0.07} \\
PHSV-half & 0.216 {\tiny $\pm$0.14} & 0.227 {\tiny $\pm$0.11} & 0.691 {\tiny $\pm$0.22} & 0.389 {\tiny $\pm$0.20} & 0.721 {\tiny $\pm$0.28} & 0.371 {\tiny $\pm$0.24} & 0.604 {\tiny $\pm$0.09} \\
P(IK) & \textbf{0.135} {\tiny $\pm$0.21} & 0.206 {\tiny $\pm$0.17} & 0.683 {\tiny $\pm$0.26} & 0.409 {\tiny $\pm$0.32} & 0.571 {\tiny $\pm$0.41} & 0.410 {\tiny $\pm$0.22} & 0.681 {\tiny $\pm$0.13} \\
SFHS-Conv & 0.154 {\tiny $\pm$0.17} & 0.199 {\tiny $\pm$0.15} & 0.711 {\tiny $\pm$0.23} & 0.498 {\tiny $\pm$0.19} & 0.689 {\tiny $\pm$0.32} & 0.473 {\tiny $\pm$0.25} & 0.697 {\tiny $\pm$0.10} \\
SFHS-LSTM & 0.164 {\tiny $\pm$0.17} & 0.207 {\tiny $\pm$0.15} & 0.696 {\tiny $\pm$0.24} & 0.454 {\tiny $\pm$0.21} & 0.681 {\tiny $\pm$0.33} & 0.435 {\tiny $\pm$0.25} & 0.672 {\tiny $\pm$0.11} \\
SFHS-MLP & 0.152 {\tiny $\pm$0.17} & 0.198 {\tiny $\pm$0.14} & 0.713 {\tiny $\pm$0.24} & 0.493 {\tiny $\pm$0.18} & 0.705 {\tiny $\pm$0.32} & 0.484 {\tiny $\pm$0.23} & 0.680 {\tiny $\pm$0.12} \\
TLCC-CONV & 0.178 {\tiny $\pm$0.17} & 0.204 {\tiny $\pm$0.15} & 0.714 {\tiny $\pm$0.24} & 0.525 {\tiny $\pm$0.21} & 0.631 {\tiny $\pm$0.39} & 0.467 {\tiny $\pm$0.25} & 0.698 {\tiny $\pm$0.13} \\
TLCC-LSTM & 0.160 {\tiny $\pm$0.17} & 0.196 {\tiny $\pm$0.14} & 0.712 {\tiny $\pm$0.24} & 0.519 {\tiny $\pm$0.21} & 0.623 {\tiny $\pm$0.39} & 0.466 {\tiny $\pm$0.25} & 0.698 {\tiny $\pm$0.12} \\
TLCC-MLP & 0.162 {\tiny $\pm$0.16} & 0.195 {\tiny $\pm$0.14} & 0.716 {\tiny $\pm$0.24} & \textbf{0.532} {\tiny $\pm$0.19} & 0.632 {\tiny $\pm$0.40} & 0.466 {\tiny $\pm$0.24} & 0.694 {\tiny $\pm$0.12} \\
YVCE & 0.557 {\tiny $\pm$0.27} & 0.550 {\tiny $\pm$0.23} & 0.320 {\tiny $\pm$0.21} & 0.406 {\tiny $\pm$0.27} & 0.096 {\tiny $\pm$0.10} & \textbf{0.543} {\tiny $\pm$0.13} & 0.521 {\tiny $\pm$0.08} \\
\end{longtable}
\endgroup
\twocolumn

% % Table for QwQ-32B (Per-LLM method averages across datasets)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Dataset-averaged performance metrics for \texttt{QwQ-32B}. Each metric is the \emph{unweighted} mean $\pm$ standard deviation of a method across all test datasets for this LLM. \textbf{Bold} entries mark the best method per metric across datasets.}\label{tab:QwQ_32B_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.213 {\tiny $\pm$0.20} & 0.272 {\tiny $\pm$0.16} & 0.627 {\tiny $\pm$0.22} & 0.721 {\tiny $\pm$0.20} & 0.200 {\tiny $\pm$0.09} & 0.655 {\tiny $\pm$0.26} & 0.612 {\tiny $\pm$0.10} \\
CE-KNN & 0.198 {\tiny $\pm$0.20} & 0.254 {\tiny $\pm$0.16} & 0.625 {\tiny $\pm$0.23} & 0.728 {\tiny $\pm$0.20} & 0.145 {\tiny $\pm$0.09} & 0.695 {\tiny $\pm$0.26} & 0.651 {\tiny $\pm$0.12} \\
CE-LogReg & 0.242 {\tiny $\pm$0.18} & 0.268 {\tiny $\pm$0.14} & 0.615 {\tiny $\pm$0.24} & 0.737 {\tiny $\pm$0.20} & 0.000 & 0.685 {\tiny $\pm$0.27} & 0.649 {\tiny $\pm$0.12} \\
CE-RF & 0.187 {\tiny $\pm$0.20} & 0.249 {\tiny $\pm$0.15} & 0.626 {\tiny $\pm$0.23} & 0.729 {\tiny $\pm$0.20} & 0.135 {\tiny $\pm$0.09} & 0.685 {\tiny $\pm$0.27} & 0.652 {\tiny $\pm$0.13} \\
CE-XGB & 0.211 {\tiny $\pm$0.19} & 0.262 {\tiny $\pm$0.16} & 0.631 {\tiny $\pm$0.22} & 0.724 {\tiny $\pm$0.20} & 0.188 {\tiny $\pm$0.09} & 0.679 {\tiny $\pm$0.28} & 0.640 {\tiny $\pm$0.12} \\
ETTIN & 0.171 {\tiny $\pm$0.19} & 0.224 {\tiny $\pm$0.16} & 0.682 {\tiny $\pm$0.22} & 0.760 {\tiny $\pm$0.20} & 0.195 {\tiny $\pm$0.12} & 0.734 {\tiny $\pm$0.27} & 0.659 {\tiny $\pm$0.09} \\
ETTIN-HGA & 0.155 {\tiny $\pm$0.20} & 0.220 {\tiny $\pm$0.17} & \textbf{0.698} {\tiny $\pm$0.23} & \textbf{0.769} {\tiny $\pm$0.21} & 0.148 {\tiny $\pm$0.19} & 0.726 {\tiny $\pm$0.26} & 0.650 {\tiny $\pm$0.08} \\
GNN-CD-ft-APPNP & 0.332 {\tiny $\pm$0.11} & 0.331 {\tiny $\pm$0.13} & 0.609 {\tiny $\pm$0.12} & 0.645 {\tiny $\pm$0.19} & 0.549 {\tiny $\pm$0.11} & 0.706 {\tiny $\pm$0.27} & 0.618 {\tiny $\pm$0.09} \\
GNN-CD-ft-GCN2Conv-dual & 0.180 {\tiny $\pm$0.14} & 0.220 {\tiny $\pm$0.14} & 0.692 {\tiny $\pm$0.20} & 0.672 {\tiny $\pm$0.30} & 0.450 {\tiny $\pm$0.32} & 0.723 {\tiny $\pm$0.28} & \textbf{0.663} {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-same & 0.292 {\tiny $\pm$0.18} & 0.303 {\tiny $\pm$0.18} & 0.635 {\tiny $\pm$0.20} & 0.716 {\tiny $\pm$0.20} & 0.315 {\tiny $\pm$0.10} & 0.699 {\tiny $\pm$0.27} & 0.596 {\tiny $\pm$0.07} \\
GNN-CD-ft-TAGConv & 0.296 {\tiny $\pm$0.14} & 0.320 {\tiny $\pm$0.13} & 0.628 {\tiny $\pm$0.15} & 0.689 {\tiny $\pm$0.19} & 0.419 {\tiny $\pm$0.10} & 0.722 {\tiny $\pm$0.25} & 0.587 {\tiny $\pm$0.07} \\
GNN-CD-noft-APPNP & 0.199 {\tiny $\pm$0.12} & 0.224 {\tiny $\pm$0.11} & 0.666 {\tiny $\pm$0.18} & 0.681 {\tiny $\pm$0.25} & 0.466 {\tiny $\pm$0.22} & 0.714 {\tiny $\pm$0.26} & 0.630 {\tiny $\pm$0.08} \\
GNN-CD-noft-GCN2Conv-dual & 0.222 {\tiny $\pm$0.09} & 0.237 {\tiny $\pm$0.11} & 0.645 {\tiny $\pm$0.16} & 0.592 {\tiny $\pm$0.33} & \textbf{0.615} {\tiny $\pm$0.24} & 0.719 {\tiny $\pm$0.27} & 0.647 {\tiny $\pm$0.10} \\
GNN-CD-noft-GCN2Conv-same & 0.171 {\tiny $\pm$0.18} & 0.225 {\tiny $\pm$0.16} & 0.675 {\tiny $\pm$0.22} & 0.706 {\tiny $\pm$0.25} & 0.363 {\tiny $\pm$0.23} & 0.719 {\tiny $\pm$0.27} & 0.642 {\tiny $\pm$0.10} \\
GNN-CD-noft-TAGConv & 0.201 {\tiny $\pm$0.14} & 0.246 {\tiny $\pm$0.15} & 0.670 {\tiny $\pm$0.20} & 0.706 {\tiny $\pm$0.23} & 0.375 {\tiny $\pm$0.16} & 0.714 {\tiny $\pm$0.27} & 0.614 {\tiny $\pm$0.09} \\
GNN-SR-GINE & 0.182 {\tiny $\pm$0.15} & 0.217 {\tiny $\pm$0.14} & 0.667 {\tiny $\pm$0.24} & 0.753 {\tiny $\pm$0.21} & 0.171 {\tiny $\pm$0.11} & 0.713 {\tiny $\pm$0.27} & 0.625 {\tiny $\pm$0.08} \\
GNN-SR-NNConv & 0.164 {\tiny $\pm$0.21} & 0.230 {\tiny $\pm$0.18} & 0.676 {\tiny $\pm$0.23} & 0.705 {\tiny $\pm$0.26} & 0.318 {\tiny $\pm$0.29} & 0.716 {\tiny $\pm$0.29} & 0.645 {\tiny $\pm$0.12} \\
GNN-SR-Transformer & 0.184 {\tiny $\pm$0.12} & \textbf{0.209} {\tiny $\pm$0.12} & 0.679 {\tiny $\pm$0.24} & 0.726 {\tiny $\pm$0.24} & 0.253 {\tiny $\pm$0.26} & 0.714 {\tiny $\pm$0.28} & 0.638 {\tiny $\pm$0.11} \\
GNN-SB-GAT & 0.169 {\tiny $\pm$0.19} & 0.230 {\tiny $\pm$0.17} & 0.674 {\tiny $\pm$0.23} & 0.707 {\tiny $\pm$0.24} & 0.350 {\tiny $\pm$0.24} & 0.714 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.12} \\
GNN-SB-GCN & 0.145 {\tiny $\pm$0.17} & 0.212 {\tiny $\pm$0.15} & 0.687 {\tiny $\pm$0.22} & 0.701 {\tiny $\pm$0.26} & 0.373 {\tiny $\pm$0.28} & 0.726 {\tiny $\pm$0.28} & 0.662 {\tiny $\pm$0.12} \\
GNN-SB-GraphSAGE & \textbf{0.139} {\tiny $\pm$0.19} & 0.214 {\tiny $\pm$0.16} & 0.686 {\tiny $\pm$0.23} & 0.710 {\tiny $\pm$0.26} & 0.311 {\tiny $\pm$0.29} & 0.719 {\tiny $\pm$0.28} & 0.655 {\tiny $\pm$0.12} \\
LateFusion-ft-Conv & 0.200 {\tiny $\pm$0.20} & 0.245 {\tiny $\pm$0.17} & 0.672 {\tiny $\pm$0.23} & 0.752 {\tiny $\pm$0.21} & 0.221 {\tiny $\pm$0.13} & 0.721 {\tiny $\pm$0.28} & 0.642 {\tiny $\pm$0.09} \\
LateFusion-noft-Conv & 0.210 {\tiny $\pm$0.09} & 0.233 {\tiny $\pm$0.10} & 0.645 {\tiny $\pm$0.15} & 0.700 {\tiny $\pm$0.19} & 0.460 {\tiny $\pm$0.12} & 0.716 {\tiny $\pm$0.28} & 0.638 {\tiny $\pm$0.09} \\
LateFusion-ft-LSTM & 0.210 {\tiny $\pm$0.19} & 0.250 {\tiny $\pm$0.18} & 0.661 {\tiny $\pm$0.22} & 0.720 {\tiny $\pm$0.23} & 0.292 {\tiny $\pm$0.17} & 0.708 {\tiny $\pm$0.28} & 0.625 {\tiny $\pm$0.10} \\
LateFusion-noft-LSTM & 0.241 {\tiny $\pm$0.16} & 0.269 {\tiny $\pm$0.16} & 0.635 {\tiny $\pm$0.20} & 0.700 {\tiny $\pm$0.21} & 0.345 {\tiny $\pm$0.15} & 0.699 {\tiny $\pm$0.28} & 0.603 {\tiny $\pm$0.08} \\
LateFusion-ft-MLP & 0.178 {\tiny $\pm$0.16} & 0.223 {\tiny $\pm$0.15} & 0.678 {\tiny $\pm$0.21} & 0.646 {\tiny $\pm$0.32} & 0.442 {\tiny $\pm$0.35} & 0.719 {\tiny $\pm$0.28} & 0.652 {\tiny $\pm$0.11} \\
LateFusion-noft-MLP & 0.205 {\tiny $\pm$0.11} & 0.223 {\tiny $\pm$0.12} & 0.678 {\tiny $\pm$0.20} & 0.635 {\tiny $\pm$0.34} & 0.512 {\tiny $\pm$0.29} & 0.720 {\tiny $\pm$0.27} & 0.651 {\tiny $\pm$0.10} \\
PHSV & 0.156 {\tiny $\pm$0.17} & 0.241 {\tiny $\pm$0.12} & 0.625 {\tiny $\pm$0.20} & 0.708 {\tiny $\pm$0.20} & 0.234 {\tiny $\pm$0.13} & 0.666 {\tiny $\pm$0.26} & 0.616 {\tiny $\pm$0.09} \\
PHSV-half & 0.184 {\tiny $\pm$0.17} & 0.260 {\tiny $\pm$0.12} & 0.601 {\tiny $\pm$0.19} & 0.699 {\tiny $\pm$0.19} & 0.167 {\tiny $\pm$0.11} & 0.650 {\tiny $\pm$0.24} & 0.593 {\tiny $\pm$0.07} \\
P(IK) & 0.178 {\tiny $\pm$0.21} & 0.237 {\tiny $\pm$0.17} & 0.660 {\tiny $\pm$0.25} & 0.669 {\tiny $\pm$0.28} & 0.325 {\tiny $\pm$0.39} & 0.718 {\tiny $\pm$0.27} & 0.619 {\tiny $\pm$0.08} \\
SFHS-Conv & 0.173 {\tiny $\pm$0.17} & 0.226 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.21} & 0.734 {\tiny $\pm$0.21} & 0.344 {\tiny $\pm$0.16} & 0.721 {\tiny $\pm$0.28} & 0.651 {\tiny $\pm$0.11} \\
SFHS-LSTM & 0.189 {\tiny $\pm$0.16} & 0.238 {\tiny $\pm$0.15} & 0.668 {\tiny $\pm$0.21} & 0.702 {\tiny $\pm$0.24} & 0.378 {\tiny $\pm$0.21} & 0.709 {\tiny $\pm$0.29} & 0.631 {\tiny $\pm$0.11} \\
SFHS-MLP & 0.196 {\tiny $\pm$0.17} & 0.239 {\tiny $\pm$0.16} & 0.670 {\tiny $\pm$0.22} & 0.701 {\tiny $\pm$0.24} & 0.377 {\tiny $\pm$0.22} & 0.706 {\tiny $\pm$0.29} & 0.634 {\tiny $\pm$0.11} \\
TLCC-CONV & 0.234 {\tiny $\pm$0.11} & 0.254 {\tiny $\pm$0.11} & 0.629 {\tiny $\pm$0.16} & 0.711 {\tiny $\pm$0.18} & 0.355 {\tiny $\pm$0.15} & 0.707 {\tiny $\pm$0.27} & 0.610 {\tiny $\pm$0.08} \\
TLCC-LSTM & 0.200 {\tiny $\pm$0.09} & 0.228 {\tiny $\pm$0.09} & 0.641 {\tiny $\pm$0.15} & 0.702 {\tiny $\pm$0.19} & 0.410 {\tiny $\pm$0.15} & 0.708 {\tiny $\pm$0.27} & 0.619 {\tiny $\pm$0.08} \\
TLCC-MLP & 0.201 {\tiny $\pm$0.10} & 0.225 {\tiny $\pm$0.10} & 0.638 {\tiny $\pm$0.17} & 0.711 {\tiny $\pm$0.19} & 0.370 {\tiny $\pm$0.17} & 0.708 {\tiny $\pm$0.28} & 0.619 {\tiny $\pm$0.08} \\
YVCE & 0.216 {\tiny $\pm$0.23} & 0.250 {\tiny $\pm$0.19} & 0.664 {\tiny $\pm$0.26} & 0.768 {\tiny $\pm$0.21} & 0.074 {\tiny $\pm$0.07} & \textbf{0.780} {\tiny $\pm$0.23} & 0.643 {\tiny $\pm$0.09} \\
\end{longtable}
\endgroup
\twocolumn

% % Table for EXAONE-Deep-32B (Per-LLM method averages across datasets)
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Dataset-averaged performance metrics for \texttt{EXAONE-Deep-32B}. Each metric is the \emph{unweighted} mean $\pm$ standard deviation of a method across all test datasets for this LLM. \textbf{Bold} entries mark the best method per metric across datasets.}\label{tab:EXAONE_Deep_32B_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.217 {\tiny $\pm$0.17} & 0.304 {\tiny $\pm$0.13} & 0.632 {\tiny $\pm$0.18} & 0.713 {\tiny $\pm$0.18} & 0.323 {\tiny $\pm$0.19} & 0.679 {\tiny $\pm$0.20} & 0.595 {\tiny $\pm$0.09} \\
CE-KNN & 0.176 {\tiny $\pm$0.19} & 0.245 {\tiny $\pm$0.14} & 0.651 {\tiny $\pm$0.22} & 0.733 {\tiny $\pm$0.20} & 0.306 {\tiny $\pm$0.26} & 0.686 {\tiny $\pm$0.25} & 0.671 {\tiny $\pm$0.15} \\
CE-LogReg & 0.165 {\tiny $\pm$0.19} & 0.261 {\tiny $\pm$0.10} & 0.588 {\tiny $\pm$0.21} & 0.720 {\tiny $\pm$0.18} & 0.000 & 0.676 {\tiny $\pm$0.26} & 0.669 {\tiny $\pm$0.14} \\
CE-RF & 0.167 {\tiny $\pm$0.19} & 0.239 {\tiny $\pm$0.14} & 0.655 {\tiny $\pm$0.21} & 0.730 {\tiny $\pm$0.20} & 0.340 {\tiny $\pm$0.26} & 0.680 {\tiny $\pm$0.26} & 0.670 {\tiny $\pm$0.15} \\
CE-XGB & 0.165 {\tiny $\pm$0.19} & 0.240 {\tiny $\pm$0.14} & 0.653 {\tiny $\pm$0.21} & 0.730 {\tiny $\pm$0.20} & 0.312 {\tiny $\pm$0.25} & 0.681 {\tiny $\pm$0.26} & 0.669 {\tiny $\pm$0.15} \\
ETTIN & 0.146 {\tiny $\pm$0.20} & 0.215 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.22} & \textbf{0.770} {\tiny $\pm$0.20} & 0.159 {\tiny $\pm$0.11} & 0.752 {\tiny $\pm$0.26} & \textbf{0.706} {\tiny $\pm$0.11} \\
ETTIN-HGA & 0.143 {\tiny $\pm$0.19} & 0.218 {\tiny $\pm$0.15} & 0.684 {\tiny $\pm$0.21} & 0.765 {\tiny $\pm$0.20} & 0.171 {\tiny $\pm$0.14} & 0.745 {\tiny $\pm$0.26} & 0.697 {\tiny $\pm$0.10} \\
GNN-CD-ft-APPNP & 0.256 {\tiny $\pm$0.12} & 0.273 {\tiny $\pm$0.08} & 0.647 {\tiny $\pm$0.18} & 0.703 {\tiny $\pm$0.22} & 0.406 {\tiny $\pm$0.31} & 0.697 {\tiny $\pm$0.25} & 0.615 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-dual & 0.214 {\tiny $\pm$0.19} & 0.264 {\tiny $\pm$0.14} & 0.658 {\tiny $\pm$0.20} & 0.747 {\tiny $\pm$0.19} & 0.296 {\tiny $\pm$0.23} & 0.715 {\tiny $\pm$0.26} & 0.654 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-same & 0.263 {\tiny $\pm$0.13} & 0.271 {\tiny $\pm$0.09} & 0.649 {\tiny $\pm$0.20} & 0.739 {\tiny $\pm$0.19} & 0.321 {\tiny $\pm$0.27} & 0.695 {\tiny $\pm$0.26} & 0.619 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.447 {\tiny $\pm$0.16} & 0.477 {\tiny $\pm$0.13} & 0.486 {\tiny $\pm$0.12} & 0.515 {\tiny $\pm$0.15} & 0.567 {\tiny $\pm$0.16} & 0.669 {\tiny $\pm$0.22} & 0.499 {\tiny $\pm$0.04} \\
GNN-CD-noft-APPNP & 0.247 {\tiny $\pm$0.17} & 0.280 {\tiny $\pm$0.13} & 0.646 {\tiny $\pm$0.20} & 0.732 {\tiny $\pm$0.19} & 0.337 {\tiny $\pm$0.28} & 0.709 {\tiny $\pm$0.26} & 0.635 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-dual & 0.215 {\tiny $\pm$0.12} & 0.252 {\tiny $\pm$0.09} & 0.620 {\tiny $\pm$0.19} & 0.675 {\tiny $\pm$0.21} & 0.476 {\tiny $\pm$0.23} & 0.721 {\tiny $\pm$0.28} & 0.660 {\tiny $\pm$0.13} \\
GNN-CD-noft-GCN2Conv-same & 0.211 {\tiny $\pm$0.18} & 0.256 {\tiny $\pm$0.14} & 0.656 {\tiny $\pm$0.19} & 0.712 {\tiny $\pm$0.22} & 0.392 {\tiny $\pm$0.31} & 0.716 {\tiny $\pm$0.26} & 0.647 {\tiny $\pm$0.12} \\
GNN-CD-noft-TAGConv & 0.260 {\tiny $\pm$0.11} & 0.261 {\tiny $\pm$0.02} & 0.493 {\tiny $\pm$0.12} & 0.434 {\tiny $\pm$0.21} & \textbf{0.720} {\tiny $\pm$0.23} & 0.679 {\tiny $\pm$0.26} & 0.568 {\tiny $\pm$0.10} \\
GNN-SR-GINE & 0.168 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.11} & 0.666 {\tiny $\pm$0.19} & 0.748 {\tiny $\pm$0.19} & 0.315 {\tiny $\pm$0.25} & 0.705 {\tiny $\pm$0.26} & 0.630 {\tiny $\pm$0.13} \\
GNN-SR-NNConv & 0.210 {\tiny $\pm$0.09} & 0.230 {\tiny $\pm$0.06} & 0.601 {\tiny $\pm$0.19} & 0.584 {\tiny $\pm$0.31} & 0.537 {\tiny $\pm$0.27} & 0.691 {\tiny $\pm$0.27} & 0.608 {\tiny $\pm$0.15} \\
GNN-SR-Transformer & 0.181 {\tiny $\pm$0.15} & 0.227 {\tiny $\pm$0.12} & 0.659 {\tiny $\pm$0.20} & 0.743 {\tiny $\pm$0.19} & 0.316 {\tiny $\pm$0.24} & 0.708 {\tiny $\pm$0.26} & 0.631 {\tiny $\pm$0.13} \\
GNN-SB-GAT & 0.183 {\tiny $\pm$0.20} & 0.242 {\tiny $\pm$0.16} & 0.668 {\tiny $\pm$0.21} & 0.744 {\tiny $\pm$0.20} & 0.295 {\tiny $\pm$0.23} & 0.708 {\tiny $\pm$0.26} & 0.643 {\tiny $\pm$0.12} \\
GNN-SB-GCN & 0.161 {\tiny $\pm$0.20} & 0.232 {\tiny $\pm$0.15} & 0.671 {\tiny $\pm$0.22} & 0.740 {\tiny $\pm$0.22} & 0.279 {\tiny $\pm$0.22} & 0.712 {\tiny $\pm$0.26} & 0.645 {\tiny $\pm$0.12} \\
GNN-SB-GraphSAGE & 0.185 {\tiny $\pm$0.19} & 0.243 {\tiny $\pm$0.15} & 0.656 {\tiny $\pm$0.19} & 0.684 {\tiny $\pm$0.27} & 0.425 {\tiny $\pm$0.35} & 0.700 {\tiny $\pm$0.27} & 0.625 {\tiny $\pm$0.13} \\
LateFusion-ft-Conv & 0.500 {\tiny $\pm$0.13} & 0.497 {\tiny $\pm$0.12} & 0.450 {\tiny $\pm$0.13} & 0.395 {\tiny $\pm$0.18} & 0.635 {\tiny $\pm$0.25} & 0.654 {\tiny $\pm$0.24} & 0.514 {\tiny $\pm$0.05} \\
LateFusion-noft-Conv & 0.253 {\tiny $\pm$0.07} & 0.266 {\tiny $\pm$0.08} & 0.626 {\tiny $\pm$0.12} & 0.685 {\tiny $\pm$0.18} & 0.487 {\tiny $\pm$0.11} & 0.705 {\tiny $\pm$0.27} & 0.641 {\tiny $\pm$0.09} \\
LateFusion-ft-LSTM & 0.234 {\tiny $\pm$0.15} & 0.273 {\tiny $\pm$0.12} & 0.645 {\tiny $\pm$0.19} & 0.721 {\tiny $\pm$0.20} & 0.355 {\tiny $\pm$0.26} & 0.683 {\tiny $\pm$0.26} & 0.599 {\tiny $\pm$0.14} \\
LateFusion-noft-LSTM & 0.234 {\tiny $\pm$0.16} & 0.269 {\tiny $\pm$0.13} & 0.651 {\tiny $\pm$0.20} & 0.726 {\tiny $\pm$0.21} & 0.345 {\tiny $\pm$0.22} & 0.699 {\tiny $\pm$0.27} & 0.631 {\tiny $\pm$0.11} \\
LateFusion-ft-MLP & 0.234 {\tiny $\pm$0.17} & 0.265 {\tiny $\pm$0.15} & 0.655 {\tiny $\pm$0.20} & 0.718 {\tiny $\pm$0.20} & 0.413 {\tiny $\pm$0.21} & 0.716 {\tiny $\pm$0.26} & 0.657 {\tiny $\pm$0.12} \\
LateFusion-noft-MLP & 0.217 {\tiny $\pm$0.19} & 0.263 {\tiny $\pm$0.15} & 0.664 {\tiny $\pm$0.21} & 0.747 {\tiny $\pm$0.20} & 0.293 {\tiny $\pm$0.21} & 0.713 {\tiny $\pm$0.26} & 0.652 {\tiny $\pm$0.10} \\
PHSV & 0.293 {\tiny $\pm$0.07} & 0.294 {\tiny $\pm$0.09} & 0.564 {\tiny $\pm$0.15} & 0.548 {\tiny $\pm$0.23} & 0.526 {\tiny $\pm$0.14} & 0.551 {\tiny $\pm$0.23} & 0.522 {\tiny $\pm$0.08} \\
PHSV-half & 0.287 {\tiny $\pm$0.07} & 0.285 {\tiny $\pm$0.10} & 0.568 {\tiny $\pm$0.15} & 0.576 {\tiny $\pm$0.21} & 0.523 {\tiny $\pm$0.13} & 0.574 {\tiny $\pm$0.25} & 0.557 {\tiny $\pm$0.09} \\
P(IK) & 0.160 {\tiny $\pm$0.20} & 0.232 {\tiny $\pm$0.15} & 0.651 {\tiny $\pm$0.23} & 0.728 {\tiny $\pm$0.22} & 0.172 {\tiny $\pm$0.24} & 0.712 {\tiny $\pm$0.26} & 0.633 {\tiny $\pm$0.09} \\
SFHS-Conv & 0.182 {\tiny $\pm$0.17} & 0.237 {\tiny $\pm$0.13} & 0.657 {\tiny $\pm$0.19} & 0.740 {\tiny $\pm$0.19} & 0.323 {\tiny $\pm$0.25} & 0.706 {\tiny $\pm$0.26} & 0.633 {\tiny $\pm$0.12} \\
SFHS-LSTM & 0.227 {\tiny $\pm$0.15} & 0.259 {\tiny $\pm$0.12} & 0.629 {\tiny $\pm$0.20} & 0.713 {\tiny $\pm$0.19} & 0.365 {\tiny $\pm$0.24} & 0.690 {\tiny $\pm$0.27} & 0.610 {\tiny $\pm$0.13} \\
SFHS-MLP & 0.156 {\tiny $\pm$0.19} & 0.229 {\tiny $\pm$0.15} & 0.668 {\tiny $\pm$0.20} & 0.720 {\tiny $\pm$0.23} & 0.371 {\tiny $\pm$0.30} & 0.715 {\tiny $\pm$0.27} & 0.650 {\tiny $\pm$0.14} \\
TLCC-CONV & 0.145 {\tiny $\pm$0.15} & 0.212 {\tiny $\pm$0.11} & 0.693 {\tiny $\pm$0.19} & 0.759 {\tiny $\pm$0.20} & 0.284 {\tiny $\pm$0.14} & 0.727 {\tiny $\pm$0.26} & 0.667 {\tiny $\pm$0.10} \\
TLCC-LSTM & 0.165 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.12} & 0.685 {\tiny $\pm$0.19} & 0.752 {\tiny $\pm$0.20} & 0.253 {\tiny $\pm$0.11} & 0.718 {\tiny $\pm$0.27} & 0.663 {\tiny $\pm$0.10} \\
TLCC-MLP & \textbf{0.141} {\tiny $\pm$0.08} & \textbf{0.200} {\tiny $\pm$0.08} & \textbf{0.700} {\tiny $\pm$0.15} & 0.730 {\tiny $\pm$0.21} & 0.419 {\tiny $\pm$0.18} & 0.715 {\tiny $\pm$0.25} & 0.640 {\tiny $\pm$0.07} \\
YVCE & 0.182 {\tiny $\pm$0.18} & 0.234 {\tiny $\pm$0.14} & 0.671 {\tiny $\pm$0.21} & 0.754 {\tiny $\pm$0.20} & 0.281 {\tiny $\pm$0.12} & \textbf{0.752} {\tiny $\pm$0.26} & 0.681 {\tiny $\pm$0.10} \\
\end{longtable}
\endgroup
\twocolumn

% % Table: Dataset–Method averages across LLMs
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l c c c c c c c@{}}
\caption{Performance for each dataset--method pair averaged across all LLMs. Metrics are \emph{unweighted} means $\pm$ standard deviations across models, showing which methods generalize best on each dataset independent of the underlying LLM. \textbf{Bold} entries mark the best method per metric within each dataset.}\label{tab:dataset_method_avg}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
BBH & CE-DT & 0.103 {\tiny $\pm$0.02} & 0.202 {\tiny $\pm$0.03} & 0.729 {\tiny $\pm$0.06} & 0.795 {\tiny $\pm$0.13} & 0.253 {\tiny $\pm$0.21} & 0.792 {\tiny $\pm$0.15} & 0.651 {\tiny $\pm$0.04} \\
 & CE-KNN & 0.075 {\tiny $\pm$0.02} & 0.181 {\tiny $\pm$0.03} & 0.746 {\tiny $\pm$0.05} & 0.803 {\tiny $\pm$0.14} & 0.236 {\tiny $\pm$0.27} & 0.803 {\tiny $\pm$0.14} & 0.682 {\tiny $\pm$0.01} \\
 & CE-LogReg & 0.070 {\tiny $\pm$0.03} & 0.183 {\tiny $\pm$0.02} & 0.749 {\tiny $\pm$0.04} & 0.800 {\tiny $\pm$0.16} & 0.144 {\tiny $\pm$0.34} & 0.809 {\tiny $\pm$0.14} & 0.696 {\tiny $\pm$0.02} \\
 & CE-RF & 0.049 {\tiny $\pm$0.02} & 0.173 {\tiny $\pm$0.02} & 0.756 {\tiny $\pm$0.04} & 0.804 {\tiny $\pm$0.14} & 0.243 {\tiny $\pm$0.31} & 0.811 {\tiny $\pm$0.14} & 0.696 {\tiny $\pm$0.02} \\
 & CE-XGB & 0.071 {\tiny $\pm$0.02} & 0.177 {\tiny $\pm$0.02} & 0.748 {\tiny $\pm$0.05} & 0.806 {\tiny $\pm$0.14} & 0.245 {\tiny $\pm$0.25} & 0.809 {\tiny $\pm$0.14} & 0.694 {\tiny $\pm$0.01} \\
 & ETTIN & 0.061 {\tiny $\pm$0.05} & 0.143 {\tiny $\pm$0.03} & 0.803 {\tiny $\pm$0.05} & \textbf{0.853} {\tiny $\pm$0.09} & 0.305 {\tiny $\pm$0.31} & \textbf{0.885} {\tiny $\pm$0.07} & \textbf{0.742} {\tiny $\pm$0.04} \\
 & ETTIN-HGA & 0.046 {\tiny $\pm$0.01} & \textbf{0.142} {\tiny $\pm$0.02} & \textbf{0.805} {\tiny $\pm$0.04} & 0.853 {\tiny $\pm$0.11} & 0.232 {\tiny $\pm$0.32} & 0.872 {\tiny $\pm$0.09} & 0.723 {\tiny $\pm$0.05} \\
 & GNN-CD-ft-APPNP & 0.185 {\tiny $\pm$0.11} & 0.227 {\tiny $\pm$0.08} & 0.709 {\tiny $\pm$0.07} & 0.771 {\tiny $\pm$0.12} & 0.503 {\tiny $\pm$0.20} & 0.829 {\tiny $\pm$0.13} & 0.662 {\tiny $\pm$0.05} \\
 & GNN-CD-ft-GCN2Conv-dual & 0.107 {\tiny $\pm$0.08} & 0.167 {\tiny $\pm$0.05} & 0.784 {\tiny $\pm$0.05} & 0.825 {\tiny $\pm$0.14} & 0.368 {\tiny $\pm$0.28} & 0.864 {\tiny $\pm$0.10} & 0.710 {\tiny $\pm$0.06} \\
 & GNN-CD-ft-GCN2Conv-same & 0.146 {\tiny $\pm$0.04} & 0.183 {\tiny $\pm$0.02} & 0.740 {\tiny $\pm$0.04} & 0.812 {\tiny $\pm$0.08} & 0.463 {\tiny $\pm$0.16} & 0.844 {\tiny $\pm$0.10} & 0.688 {\tiny $\pm$0.08} \\
 & GNN-CD-ft-TAGConv & 0.268 {\tiny $\pm$0.14} & 0.306 {\tiny $\pm$0.13} & 0.669 {\tiny $\pm$0.12} & 0.739 {\tiny $\pm$0.14} & 0.530 {\tiny $\pm$0.12} & 0.846 {\tiny $\pm$0.13} & 0.645 {\tiny $\pm$0.09} \\
 & GNN-CD-noft-APPNP & 0.146 {\tiny $\pm$0.10} & 0.197 {\tiny $\pm$0.05} & 0.760 {\tiny $\pm$0.05} & 0.813 {\tiny $\pm$0.12} & 0.398 {\tiny $\pm$0.21} & 0.845 {\tiny $\pm$0.13} & 0.681 {\tiny $\pm$0.04} \\
 & GNN-CD-noft-GCN2Conv-dual & 0.078 {\tiny $\pm$0.05} & 0.158 {\tiny $\pm$0.02} & 0.771 {\tiny $\pm$0.04} & 0.824 {\tiny $\pm$0.10} & 0.432 {\tiny $\pm$0.23} & 0.868 {\tiny $\pm$0.11} & 0.735 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-GCN2Conv-same & 0.145 {\tiny $\pm$0.12} & 0.200 {\tiny $\pm$0.08} & 0.734 {\tiny $\pm$0.09} & 0.790 {\tiny $\pm$0.13} & 0.450 {\tiny $\pm$0.27} & 0.854 {\tiny $\pm$0.12} & 0.701 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-TAGConv & 0.201 {\tiny $\pm$0.07} & 0.254 {\tiny $\pm$0.08} & 0.651 {\tiny $\pm$0.14} & 0.713 {\tiny $\pm$0.17} & 0.493 {\tiny $\pm$0.18} & 0.823 {\tiny $\pm$0.15} & 0.615 {\tiny $\pm$0.07} \\
 & GNN-SR-GINE & 0.149 {\tiny $\pm$0.14} & 0.185 {\tiny $\pm$0.07} & 0.704 {\tiny $\pm$0.20} & 0.735 {\tiny $\pm$0.25} & 0.471 {\tiny $\pm$0.35} & 0.864 {\tiny $\pm$0.10} & 0.715 {\tiny $\pm$0.05} \\
 & GNN-SR-NNConv & 0.219 {\tiny $\pm$0.12} & 0.204 {\tiny $\pm$0.05} & 0.707 {\tiny $\pm$0.13} & 0.755 {\tiny $\pm$0.16} & \textbf{0.572} {\tiny $\pm$0.27} & 0.873 {\tiny $\pm$0.10} & 0.738 {\tiny $\pm$0.04} \\
 & GNN-SR-Transformer & 0.100 {\tiny $\pm$0.03} & 0.150 {\tiny $\pm$0.03} & 0.796 {\tiny $\pm$0.05} & 0.835 {\tiny $\pm$0.13} & 0.365 {\tiny $\pm$0.29} & 0.873 {\tiny $\pm$0.09} & 0.734 {\tiny $\pm$0.05} \\
 & GNN-SB-GAT & 0.062 {\tiny $\pm$0.02} & 0.150 {\tiny $\pm$0.02} & 0.784 {\tiny $\pm$0.05} & 0.837 {\tiny $\pm$0.10} & 0.361 {\tiny $\pm$0.23} & 0.864 {\tiny $\pm$0.11} & 0.721 {\tiny $\pm$0.05} \\
 & GNN-SB-GCN & \textbf{0.043} {\tiny $\pm$0.02} & 0.144 {\tiny $\pm$0.03} & 0.793 {\tiny $\pm$0.05} & 0.844 {\tiny $\pm$0.10} & 0.347 {\tiny $\pm$0.24} & 0.869 {\tiny $\pm$0.10} & 0.733 {\tiny $\pm$0.03} \\
 & GNN-SB-GraphSAGE & 0.044 {\tiny $\pm$0.02} & 0.143 {\tiny $\pm$0.02} & 0.793 {\tiny $\pm$0.05} & 0.842 {\tiny $\pm$0.10} & 0.361 {\tiny $\pm$0.25} & 0.877 {\tiny $\pm$0.09} & 0.741 {\tiny $\pm$0.05} \\
 & LateFusion-ft-Conv & 0.223 {\tiny $\pm$0.22} & 0.255 {\tiny $\pm$0.19} & 0.672 {\tiny $\pm$0.20} & 0.704 {\tiny $\pm$0.23} & 0.517 {\tiny $\pm$0.33} & 0.846 {\tiny $\pm$0.13} & 0.686 {\tiny $\pm$0.06} \\
 & LateFusion-noft-Conv & 0.169 {\tiny $\pm$0.05} & 0.189 {\tiny $\pm$0.02} & 0.715 {\tiny $\pm$0.05} & 0.763 {\tiny $\pm$0.15} & 0.541 {\tiny $\pm$0.16} & 0.847 {\tiny $\pm$0.14} & 0.692 {\tiny $\pm$0.03} \\
 & LateFusion-ft-LSTM & 0.100 {\tiny $\pm$0.04} & 0.170 {\tiny $\pm$0.02} & 0.766 {\tiny $\pm$0.04} & 0.819 {\tiny $\pm$0.11} & 0.416 {\tiny $\pm$0.23} & 0.856 {\tiny $\pm$0.11} & 0.703 {\tiny $\pm$0.05} \\
 & LateFusion-noft-LSTM & 0.115 {\tiny $\pm$0.03} & 0.175 {\tiny $\pm$0.02} & 0.761 {\tiny $\pm$0.04} & 0.815 {\tiny $\pm$0.12} & 0.395 {\tiny $\pm$0.22} & 0.851 {\tiny $\pm$0.11} & 0.687 {\tiny $\pm$0.05} \\
 & LateFusion-ft-MLP & 0.100 {\tiny $\pm$0.04} & 0.157 {\tiny $\pm$0.02} & 0.778 {\tiny $\pm$0.04} & 0.821 {\tiny $\pm$0.12} & 0.461 {\tiny $\pm$0.24} & 0.867 {\tiny $\pm$0.11} & 0.740 {\tiny $\pm$0.03} \\
 & LateFusion-noft-MLP & 0.092 {\tiny $\pm$0.04} & 0.155 {\tiny $\pm$0.02} & 0.782 {\tiny $\pm$0.05} & 0.826 {\tiny $\pm$0.12} & 0.464 {\tiny $\pm$0.22} & 0.865 {\tiny $\pm$0.10} & 0.735 {\tiny $\pm$0.03} \\
 & PHSV & 0.105 {\tiny $\pm$0.08} & 0.195 {\tiny $\pm$0.03} & 0.711 {\tiny $\pm$0.05} & 0.767 {\tiny $\pm$0.14} & 0.331 {\tiny $\pm$0.28} & 0.786 {\tiny $\pm$0.13} & 0.673 {\tiny $\pm$0.02} \\
 & PHSV-half & 0.107 {\tiny $\pm$0.08} & 0.196 {\tiny $\pm$0.03} & 0.717 {\tiny $\pm$0.04} & 0.772 {\tiny $\pm$0.13} & 0.325 {\tiny $\pm$0.29} & 0.782 {\tiny $\pm$0.12} & 0.667 {\tiny $\pm$0.02} \\
 & P(IK) & 0.065 {\tiny $\pm$0.03} & 0.159 {\tiny $\pm$0.03} & 0.784 {\tiny $\pm$0.07} & 0.847 {\tiny $\pm$0.12} & 0.145 {\tiny $\pm$0.24} & 0.822 {\tiny $\pm$0.15} & 0.654 {\tiny $\pm$0.04} \\
 & SFHS-Conv & 0.061 {\tiny $\pm$0.01} & 0.151 {\tiny $\pm$0.02} & 0.783 {\tiny $\pm$0.05} & 0.836 {\tiny $\pm$0.10} & 0.393 {\tiny $\pm$0.22} & 0.869 {\tiny $\pm$0.09} & 0.716 {\tiny $\pm$0.05} \\
 & SFHS-LSTM & 0.078 {\tiny $\pm$0.01} & 0.159 {\tiny $\pm$0.02} & 0.777 {\tiny $\pm$0.04} & 0.827 {\tiny $\pm$0.11} & 0.387 {\tiny $\pm$0.23} & 0.853 {\tiny $\pm$0.11} & 0.695 {\tiny $\pm$0.06} \\
 & SFHS-MLP & 0.068 {\tiny $\pm$0.02} & 0.148 {\tiny $\pm$0.02} & 0.786 {\tiny $\pm$0.04} & 0.835 {\tiny $\pm$0.10} & 0.400 {\tiny $\pm$0.23} & 0.876 {\tiny $\pm$0.10} & 0.738 {\tiny $\pm$0.02} \\
 & TLCC-CONV & 0.101 {\tiny $\pm$0.05} & 0.166 {\tiny $\pm$0.02} & 0.756 {\tiny $\pm$0.04} & 0.817 {\tiny $\pm$0.08} & 0.442 {\tiny $\pm$0.23} & 0.867 {\tiny $\pm$0.09} & 0.699 {\tiny $\pm$0.07} \\
 & TLCC-LSTM & 0.076 {\tiny $\pm$0.05} & 0.152 {\tiny $\pm$0.02} & 0.782 {\tiny $\pm$0.04} & 0.837 {\tiny $\pm$0.09} & 0.400 {\tiny $\pm$0.26} & 0.876 {\tiny $\pm$0.09} & 0.727 {\tiny $\pm$0.05} \\
 & TLCC-MLP & 0.126 {\tiny $\pm$0.06} & 0.167 {\tiny $\pm$0.02} & 0.750 {\tiny $\pm$0.04} & 0.811 {\tiny $\pm$0.08} & 0.490 {\tiny $\pm$0.20} & 0.866 {\tiny $\pm$0.09} & 0.708 {\tiny $\pm$0.06} \\
 & YVCE & 0.146 {\tiny $\pm$0.18} & 0.216 {\tiny $\pm$0.15} & 0.729 {\tiny $\pm$0.18} & 0.823 {\tiny $\pm$0.15} & 0.111 {\tiny $\pm$0.12} & 0.857 {\tiny $\pm$0.13} & 0.638 {\tiny $\pm$0.09} \\
\addlinespace[1pt]
FinQA & CE-DT & 0.295 {\tiny $\pm$0.06} & 0.300 {\tiny $\pm$0.10} & 0.539 {\tiny $\pm$0.17} & 0.424 {\tiny $\pm$0.20} & 0.402 {\tiny $\pm$0.27} & 0.340 {\tiny $\pm$0.16} & 0.565 {\tiny $\pm$0.02} \\
 & CE-KNN & 0.296 {\tiny $\pm$0.07} & 0.289 {\tiny $\pm$0.10} & 0.520 {\tiny $\pm$0.21} & 0.423 {\tiny $\pm$0.18} & 0.350 {\tiny $\pm$0.36} & 0.346 {\tiny $\pm$0.16} & 0.573 {\tiny $\pm$0.03} \\
 & CE-LogReg & 0.369 {\tiny $\pm$0.07} & 0.329 {\tiny $\pm$0.11} & 0.449 {\tiny $\pm$0.24} & 0.431 {\tiny $\pm$0.18} & 0.190 {\tiny $\pm$0.39} & 0.347 {\tiny $\pm$0.16} & 0.582 {\tiny $\pm$0.03} \\
 & CE-RF & 0.289 {\tiny $\pm$0.08} & 0.276 {\tiny $\pm$0.10} & 0.521 {\tiny $\pm$0.23} & 0.435 {\tiny $\pm$0.15} & 0.349 {\tiny $\pm$0.37} & 0.348 {\tiny $\pm$0.15} & 0.589 {\tiny $\pm$0.02} \\
 & CE-XGB & 0.280 {\tiny $\pm$0.07} & 0.279 {\tiny $\pm$0.10} & 0.535 {\tiny $\pm$0.19} & 0.422 {\tiny $\pm$0.18} & 0.393 {\tiny $\pm$0.31} & 0.333 {\tiny $\pm$0.15} & 0.565 {\tiny $\pm$0.02} \\
 & ETTIN & 0.204 {\tiny $\pm$0.07} & 0.232 {\tiny $\pm$0.10} & 0.584 {\tiny $\pm$0.20} & \textbf{0.482} {\tiny $\pm$0.15} & 0.431 {\tiny $\pm$0.35} & 0.434 {\tiny $\pm$0.15} & 0.642 {\tiny $\pm$0.05} \\
 & ETTIN-HGA & 0.163 {\tiny $\pm$0.04} & 0.214 {\tiny $\pm$0.08} & 0.633 {\tiny $\pm$0.18} & 0.471 {\tiny $\pm$0.17} & 0.546 {\tiny $\pm$0.32} & 0.442 {\tiny $\pm$0.15} & \textbf{0.655} {\tiny $\pm$0.04} \\
 & GNN-CD-ft-APPNP & 0.257 {\tiny $\pm$0.13} & 0.287 {\tiny $\pm$0.12} & 0.631 {\tiny $\pm$0.13} & 0.317 {\tiny $\pm$0.13} & 0.749 {\tiny $\pm$0.14} & 0.372 {\tiny $\pm$0.17} & 0.552 {\tiny $\pm$0.01} \\
 & GNN-CD-ft-GCN2Conv-dual & 0.268 {\tiny $\pm$0.15} & 0.306 {\tiny $\pm$0.16} & 0.609 {\tiny $\pm$0.19} & 0.368 {\tiny $\pm$0.16} & 0.636 {\tiny $\pm$0.30} & 0.402 {\tiny $\pm$0.13} & 0.563 {\tiny $\pm$0.04} \\
 & GNN-CD-ft-GCN2Conv-same & 0.224 {\tiny $\pm$0.12} & 0.269 {\tiny $\pm$0.13} & 0.643 {\tiny $\pm$0.16} & 0.287 {\tiny $\pm$0.23} & 0.722 {\tiny $\pm$0.32} & 0.360 {\tiny $\pm$0.14} & 0.567 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-TAGConv & 0.256 {\tiny $\pm$0.11} & 0.316 {\tiny $\pm$0.13} & 0.638 {\tiny $\pm$0.15} & 0.301 {\tiny $\pm$0.18} & 0.746 {\tiny $\pm$0.21} & 0.366 {\tiny $\pm$0.16} & 0.541 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-APPNP & 0.251 {\tiny $\pm$0.14} & 0.285 {\tiny $\pm$0.12} & 0.640 {\tiny $\pm$0.16} & 0.344 {\tiny $\pm$0.14} & 0.727 {\tiny $\pm$0.22} & 0.386 {\tiny $\pm$0.17} & 0.562 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-GCN2Conv-dual & 0.153 {\tiny $\pm$0.04} & 0.225 {\tiny $\pm$0.08} & 0.662 {\tiny $\pm$0.15} & 0.269 {\tiny $\pm$0.16} & 0.825 {\tiny $\pm$0.15} & 0.373 {\tiny $\pm$0.14} & 0.564 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-GCN2Conv-same & 0.229 {\tiny $\pm$0.15} & 0.278 {\tiny $\pm$0.13} & 0.627 {\tiny $\pm$0.16} & 0.292 {\tiny $\pm$0.16} & 0.749 {\tiny $\pm$0.25} & 0.382 {\tiny $\pm$0.16} & 0.566 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-TAGConv & 0.247 {\tiny $\pm$0.11} & 0.315 {\tiny $\pm$0.12} & 0.611 {\tiny $\pm$0.13} & 0.312 {\tiny $\pm$0.14} & 0.724 {\tiny $\pm$0.19} & 0.364 {\tiny $\pm$0.15} & 0.528 {\tiny $\pm$0.05} \\
 & GNN-SR-GINE & 0.191 {\tiny $\pm$0.10} & 0.238 {\tiny $\pm$0.04} & 0.651 {\tiny $\pm$0.16} & 0.339 {\tiny $\pm$0.24} & 0.694 {\tiny $\pm$0.32} & 0.389 {\tiny $\pm$0.12} & 0.600 {\tiny $\pm$0.05} \\
 & GNN-SR-NNConv & 0.121 {\tiny $\pm$0.10} & 0.217 {\tiny $\pm$0.05} & \textbf{0.675} {\tiny $\pm$0.14} & 0.152 {\tiny $\pm$0.15} & \textbf{0.913} {\tiny $\pm$0.10} & 0.383 {\tiny $\pm$0.13} & 0.586 {\tiny $\pm$0.04} \\
 & GNN-SR-Transformer & 0.150 {\tiny $\pm$0.06} & 0.223 {\tiny $\pm$0.06} & 0.651 {\tiny $\pm$0.16} & 0.394 {\tiny $\pm$0.15} & 0.693 {\tiny $\pm$0.21} & 0.399 {\tiny $\pm$0.11} & 0.595 {\tiny $\pm$0.04} \\
 & GNN-SB-GAT & 0.131 {\tiny $\pm$0.04} & 0.221 {\tiny $\pm$0.08} & 0.649 {\tiny $\pm$0.16} & 0.347 {\tiny $\pm$0.16} & 0.731 {\tiny $\pm$0.19} & 0.365 {\tiny $\pm$0.13} & 0.565 {\tiny $\pm$0.03} \\
 & GNN-SB-GCN & 0.111 {\tiny $\pm$0.05} & 0.213 {\tiny $\pm$0.08} & 0.661 {\tiny $\pm$0.15} & 0.328 {\tiny $\pm$0.11} & 0.791 {\tiny $\pm$0.15} & 0.377 {\tiny $\pm$0.15} & 0.572 {\tiny $\pm$0.03} \\
 & GNN-SB-GraphSAGE & \textbf{0.098} {\tiny $\pm$0.04} & \textbf{0.208} {\tiny $\pm$0.08} & 0.658 {\tiny $\pm$0.15} & 0.319 {\tiny $\pm$0.10} & 0.808 {\tiny $\pm$0.11} & 0.391 {\tiny $\pm$0.11} & 0.594 {\tiny $\pm$0.06} \\
 & LateFusion-ft-Conv & 0.220 {\tiny $\pm$0.12} & 0.265 {\tiny $\pm$0.11} & 0.633 {\tiny $\pm$0.15} & 0.357 {\tiny $\pm$0.24} & 0.646 {\tiny $\pm$0.28} & 0.372 {\tiny $\pm$0.15} & 0.565 {\tiny $\pm$0.02} \\
 & LateFusion-noft-Conv & 0.210 {\tiny $\pm$0.11} & 0.262 {\tiny $\pm$0.09} & 0.624 {\tiny $\pm$0.09} & 0.356 {\tiny $\pm$0.19} & 0.681 {\tiny $\pm$0.20} & 0.368 {\tiny $\pm$0.15} & 0.567 {\tiny $\pm$0.04} \\
 & LateFusion-ft-LSTM & 0.209 {\tiny $\pm$0.08} & 0.259 {\tiny $\pm$0.11} & 0.623 {\tiny $\pm$0.17} & 0.357 {\tiny $\pm$0.15} & 0.667 {\tiny $\pm$0.25} & 0.349 {\tiny $\pm$0.14} & 0.571 {\tiny $\pm$0.05} \\
 & LateFusion-noft-LSTM & 0.258 {\tiny $\pm$0.13} & 0.295 {\tiny $\pm$0.14} & 0.604 {\tiny $\pm$0.19} & 0.401 {\tiny $\pm$0.14} & 0.592 {\tiny $\pm$0.27} & 0.350 {\tiny $\pm$0.12} & 0.566 {\tiny $\pm$0.06} \\
 & LateFusion-ft-MLP & 0.164 {\tiny $\pm$0.09} & 0.234 {\tiny $\pm$0.11} & 0.668 {\tiny $\pm$0.15} & 0.292 {\tiny $\pm$0.14} & 0.823 {\tiny $\pm$0.17} & 0.377 {\tiny $\pm$0.13} & 0.560 {\tiny $\pm$0.02} \\
 & LateFusion-noft-MLP & 0.153 {\tiny $\pm$0.10} & 0.231 {\tiny $\pm$0.11} & 0.673 {\tiny $\pm$0.16} & 0.256 {\tiny $\pm$0.17} & 0.832 {\tiny $\pm$0.22} & 0.381 {\tiny $\pm$0.14} & 0.575 {\tiny $\pm$0.03} \\
 & PHSV & 0.255 {\tiny $\pm$0.10} & 0.279 {\tiny $\pm$0.12} & 0.554 {\tiny $\pm$0.19} & 0.379 {\tiny $\pm$0.15} & 0.498 {\tiny $\pm$0.24} & 0.294 {\tiny $\pm$0.13} & 0.534 {\tiny $\pm$0.07} \\
 & PHSV-half & 0.273 {\tiny $\pm$0.09} & 0.285 {\tiny $\pm$0.11} & 0.549 {\tiny $\pm$0.19} & 0.385 {\tiny $\pm$0.15} & 0.477 {\tiny $\pm$0.25} & 0.302 {\tiny $\pm$0.14} & 0.530 {\tiny $\pm$0.06} \\
 & P(IK) & 0.140 {\tiny $\pm$0.11} & 0.226 {\tiny $\pm$0.10} & 0.591 {\tiny $\pm$0.22} & 0.354 {\tiny $\pm$0.22} & 0.558 {\tiny $\pm$0.41} & 0.376 {\tiny $\pm$0.13} & 0.577 {\tiny $\pm$0.07} \\
 & SFHS-Conv & 0.158 {\tiny $\pm$0.03} & 0.228 {\tiny $\pm$0.09} & 0.652 {\tiny $\pm$0.15} & 0.425 {\tiny $\pm$0.13} & 0.686 {\tiny $\pm$0.19} & 0.388 {\tiny $\pm$0.12} & 0.595 {\tiny $\pm$0.03} \\
 & SFHS-LSTM & 0.177 {\tiny $\pm$0.04} & 0.240 {\tiny $\pm$0.10} & 0.634 {\tiny $\pm$0.16} & 0.378 {\tiny $\pm$0.14} & 0.685 {\tiny $\pm$0.19} & 0.361 {\tiny $\pm$0.12} & 0.570 {\tiny $\pm$0.03} \\
 & SFHS-MLP & 0.155 {\tiny $\pm$0.04} & 0.231 {\tiny $\pm$0.09} & 0.653 {\tiny $\pm$0.16} & 0.359 {\tiny $\pm$0.08} & 0.768 {\tiny $\pm$0.14} & 0.378 {\tiny $\pm$0.11} & 0.561 {\tiny $\pm$0.01} \\
 & TLCC-CONV & 0.250 {\tiny $\pm$0.07} & 0.275 {\tiny $\pm$0.11} & 0.579 {\tiny $\pm$0.18} & 0.461 {\tiny $\pm$0.16} & 0.462 {\tiny $\pm$0.26} & 0.367 {\tiny $\pm$0.16} & 0.578 {\tiny $\pm$0.05} \\
 & TLCC-LSTM & 0.270 {\tiny $\pm$0.11} & 0.288 {\tiny $\pm$0.12} & 0.558 {\tiny $\pm$0.20} & 0.458 {\tiny $\pm$0.15} & 0.421 {\tiny $\pm$0.30} & 0.359 {\tiny $\pm$0.15} & 0.585 {\tiny $\pm$0.05} \\
 & TLCC-MLP & 0.231 {\tiny $\pm$0.09} & 0.265 {\tiny $\pm$0.11} & 0.569 {\tiny $\pm$0.20} & 0.469 {\tiny $\pm$0.12} & 0.452 {\tiny $\pm$0.30} & 0.364 {\tiny $\pm$0.15} & 0.575 {\tiny $\pm$0.07} \\
 & YVCE & 0.504 {\tiny $\pm$0.19} & 0.491 {\tiny $\pm$0.17} & 0.376 {\tiny $\pm$0.15} & 0.450 {\tiny $\pm$0.21} & 0.129 {\tiny $\pm$0.18} & \textbf{0.488} {\tiny $\pm$0.13} & 0.532 {\tiny $\pm$0.05} \\
\addlinespace[1pt]
LegalBench & CE-DT & 0.130 {\tiny $\pm$0.06} & 0.265 {\tiny $\pm$0.03} & 0.605 {\tiny $\pm$0.06} & 0.675 {\tiny $\pm$0.13} & 0.338 {\tiny $\pm$0.17} & 0.633 {\tiny $\pm$0.10} & 0.546 {\tiny $\pm$0.02} \\
 & CE-KNN & 0.131 {\tiny $\pm$0.06} & 0.256 {\tiny $\pm$0.03} & 0.610 {\tiny $\pm$0.06} & 0.670 {\tiny $\pm$0.16} & 0.286 {\tiny $\pm$0.28} & 0.635 {\tiny $\pm$0.11} & 0.556 {\tiny $\pm$0.03} \\
 & CE-LogReg & 0.106 {\tiny $\pm$0.06} & 0.244 {\tiny $\pm$0.03} & 0.611 {\tiny $\pm$0.09} & 0.705 {\tiny $\pm$0.15} & 0.147 {\tiny $\pm$0.30} & 0.637 {\tiny $\pm$0.10} & 0.564 {\tiny $\pm$0.02} \\
 & CE-RF & 0.098 {\tiny $\pm$0.05} & 0.243 {\tiny $\pm$0.02} & 0.614 {\tiny $\pm$0.06} & 0.669 {\tiny $\pm$0.17} & 0.291 {\tiny $\pm$0.30} & 0.636 {\tiny $\pm$0.10} & 0.562 {\tiny $\pm$0.03} \\
 & CE-XGB & 0.114 {\tiny $\pm$0.06} & 0.249 {\tiny $\pm$0.03} & 0.611 {\tiny $\pm$0.06} & 0.670 {\tiny $\pm$0.15} & 0.316 {\tiny $\pm$0.25} & 0.635 {\tiny $\pm$0.10} & 0.560 {\tiny $\pm$0.03} \\
 & ETTIN & \textbf{0.083} {\tiny $\pm$0.04} & \textbf{0.228} {\tiny $\pm$0.03} & \textbf{0.641} {\tiny $\pm$0.07} & 0.720 {\tiny $\pm$0.14} & 0.272 {\tiny $\pm$0.21} & 0.710 {\tiny $\pm$0.12} & \textbf{0.610} {\tiny $\pm$0.04} \\
 & ETTIN-HGA & 0.084 {\tiny $\pm$0.02} & 0.228 {\tiny $\pm$0.03} & 0.640 {\tiny $\pm$0.08} & \textbf{0.725} {\tiny $\pm$0.14} & 0.234 {\tiny $\pm$0.21} & 0.705 {\tiny $\pm$0.12} & 0.604 {\tiny $\pm$0.05} \\
 & GNN-CD-ft-APPNP & 0.272 {\tiny $\pm$0.18} & 0.343 {\tiny $\pm$0.12} & 0.535 {\tiny $\pm$0.08} & 0.532 {\tiny $\pm$0.15} & 0.603 {\tiny $\pm$0.27} & 0.679 {\tiny $\pm$0.10} & 0.556 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-GCN2Conv-dual & 0.229 {\tiny $\pm$0.13} & 0.305 {\tiny $\pm$0.08} & 0.571 {\tiny $\pm$0.07} & 0.626 {\tiny $\pm$0.11} & 0.495 {\tiny $\pm$0.25} & 0.709 {\tiny $\pm$0.08} & 0.584 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-GCN2Conv-same & 0.251 {\tiny $\pm$0.14} & 0.318 {\tiny $\pm$0.07} & 0.536 {\tiny $\pm$0.11} & 0.518 {\tiny $\pm$0.21} & 0.580 {\tiny $\pm$0.33} & 0.683 {\tiny $\pm$0.10} & 0.570 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-TAGConv & 0.324 {\tiny $\pm$0.11} & 0.391 {\tiny $\pm$0.09} & 0.527 {\tiny $\pm$0.09} & 0.552 {\tiny $\pm$0.17} & 0.547 {\tiny $\pm$0.25} & 0.688 {\tiny $\pm$0.10} & 0.565 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-APPNP & 0.286 {\tiny $\pm$0.15} & 0.338 {\tiny $\pm$0.11} & 0.533 {\tiny $\pm$0.09} & 0.544 {\tiny $\pm$0.16} & 0.572 {\tiny $\pm$0.27} & 0.681 {\tiny $\pm$0.09} & 0.552 {\tiny $\pm$0.01} \\
 & GNN-CD-noft-GCN2Conv-dual & 0.194 {\tiny $\pm$0.07} & 0.278 {\tiny $\pm$0.02} & 0.547 {\tiny $\pm$0.03} & 0.556 {\tiny $\pm$0.11} & 0.645 {\tiny $\pm$0.10} & 0.692 {\tiny $\pm$0.10} & 0.580 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-GCN2Conv-same & 0.305 {\tiny $\pm$0.16} & 0.352 {\tiny $\pm$0.12} & 0.510 {\tiny $\pm$0.12} & 0.496 {\tiny $\pm$0.23} & 0.582 {\tiny $\pm$0.32} & 0.685 {\tiny $\pm$0.09} & 0.568 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-TAGConv & 0.257 {\tiny $\pm$0.09} & 0.336 {\tiny $\pm$0.07} & 0.524 {\tiny $\pm$0.09} & 0.528 {\tiny $\pm$0.19} & 0.605 {\tiny $\pm$0.19} & 0.683 {\tiny $\pm$0.09} & 0.563 {\tiny $\pm$0.03} \\
 & GNN-SR-GINE & 0.138 {\tiny $\pm$0.12} & 0.255 {\tiny $\pm$0.05} & 0.555 {\tiny $\pm$0.13} & 0.529 {\tiny $\pm$0.31} & 0.532 {\tiny $\pm$0.36} & 0.678 {\tiny $\pm$0.09} & 0.562 {\tiny $\pm$0.06} \\
 & GNN-SR-NNConv & 0.195 {\tiny $\pm$0.10} & 0.279 {\tiny $\pm$0.02} & 0.468 {\tiny $\pm$0.11} & 0.369 {\tiny $\pm$0.29} & \textbf{0.698} {\tiny $\pm$0.26} & 0.679 {\tiny $\pm$0.09} & 0.555 {\tiny $\pm$0.09} \\
 & GNN-SR-Transformer & 0.144 {\tiny $\pm$0.08} & 0.250 {\tiny $\pm$0.02} & 0.575 {\tiny $\pm$0.07} & 0.586 {\tiny $\pm$0.16} & 0.572 {\tiny $\pm$0.27} & 0.687 {\tiny $\pm$0.09} & 0.572 {\tiny $\pm$0.05} \\
 & GNN-SB-GAT & 0.176 {\tiny $\pm$0.09} & 0.268 {\tiny $\pm$0.03} & 0.567 {\tiny $\pm$0.09} & 0.589 {\tiny $\pm$0.16} & 0.537 {\tiny $\pm$0.28} & 0.684 {\tiny $\pm$0.09} & 0.568 {\tiny $\pm$0.03} \\
 & GNN-SB-GCN & 0.170 {\tiny $\pm$0.09} & 0.267 {\tiny $\pm$0.03} & 0.581 {\tiny $\pm$0.06} & 0.618 {\tiny $\pm$0.13} & 0.527 {\tiny $\pm$0.25} & 0.688 {\tiny $\pm$0.09} & 0.578 {\tiny $\pm$0.03} \\
 & GNN-SB-GraphSAGE & 0.182 {\tiny $\pm$0.09} & 0.266 {\tiny $\pm$0.02} & 0.579 {\tiny $\pm$0.06} & 0.611 {\tiny $\pm$0.13} & 0.548 {\tiny $\pm$0.25} & 0.688 {\tiny $\pm$0.09} & 0.571 {\tiny $\pm$0.06} \\
 & LateFusion-ft-Conv & 0.272 {\tiny $\pm$0.18} & 0.334 {\tiny $\pm$0.14} & 0.545 {\tiny $\pm$0.12} & 0.483 {\tiny $\pm$0.31} & 0.625 {\tiny $\pm$0.31} & 0.687 {\tiny $\pm$0.11} & 0.575 {\tiny $\pm$0.03} \\
 & LateFusion-noft-Conv & 0.191 {\tiny $\pm$0.08} & 0.273 {\tiny $\pm$0.02} & 0.569 {\tiny $\pm$0.06} & 0.561 {\tiny $\pm$0.20} & 0.614 {\tiny $\pm$0.20} & 0.688 {\tiny $\pm$0.11} & 0.585 {\tiny $\pm$0.04} \\
 & LateFusion-ft-LSTM & 0.224 {\tiny $\pm$0.10} & 0.300 {\tiny $\pm$0.05} & 0.552 {\tiny $\pm$0.09} & 0.567 {\tiny $\pm$0.17} & 0.548 {\tiny $\pm$0.27} & 0.671 {\tiny $\pm$0.09} & 0.546 {\tiny $\pm$0.08} \\
 & LateFusion-noft-LSTM & 0.210 {\tiny $\pm$0.08} & 0.290 {\tiny $\pm$0.04} & 0.565 {\tiny $\pm$0.07} & 0.597 {\tiny $\pm$0.14} & 0.518 {\tiny $\pm$0.21} & 0.677 {\tiny $\pm$0.09} & 0.566 {\tiny $\pm$0.02} \\
 & LateFusion-ft-MLP & 0.213 {\tiny $\pm$0.11} & 0.290 {\tiny $\pm$0.03} & 0.540 {\tiny $\pm$0.04} & 0.528 {\tiny $\pm$0.12} & 0.698 {\tiny $\pm$0.11} & 0.692 {\tiny $\pm$0.10} & 0.586 {\tiny $\pm$0.02} \\
 & LateFusion-noft-MLP & 0.207 {\tiny $\pm$0.10} & 0.287 {\tiny $\pm$0.04} & 0.547 {\tiny $\pm$0.08} & 0.527 {\tiny $\pm$0.17} & 0.639 {\tiny $\pm$0.28} & 0.694 {\tiny $\pm$0.10} & 0.589 {\tiny $\pm$0.02} \\
 & PHSV & 0.156 {\tiny $\pm$0.07} & 0.269 {\tiny $\pm$0.01} & 0.545 {\tiny $\pm$0.02} & 0.584 {\tiny $\pm$0.07} & 0.514 {\tiny $\pm$0.15} & 0.633 {\tiny $\pm$0.10} & 0.547 {\tiny $\pm$0.02} \\
 & PHSV-half & 0.163 {\tiny $\pm$0.05} & 0.270 {\tiny $\pm$0.01} & 0.538 {\tiny $\pm$0.02} & 0.584 {\tiny $\pm$0.07} & 0.504 {\tiny $\pm$0.14} & 0.631 {\tiny $\pm$0.10} & 0.541 {\tiny $\pm$0.03} \\
 & P(IK) & 0.163 {\tiny $\pm$0.10} & 0.262 {\tiny $\pm$0.05} & 0.566 {\tiny $\pm$0.08} & 0.643 {\tiny $\pm$0.15} & 0.369 {\tiny $\pm$0.29} & 0.657 {\tiny $\pm$0.13} & 0.526 {\tiny $\pm$0.09} \\
 & SFHS-Conv & 0.179 {\tiny $\pm$0.08} & 0.270 {\tiny $\pm$0.03} & 0.577 {\tiny $\pm$0.08} & 0.612 {\tiny $\pm$0.15} & 0.517 {\tiny $\pm$0.26} & 0.683 {\tiny $\pm$0.09} & 0.574 {\tiny $\pm$0.05} \\
 & SFHS-LSTM & 0.203 {\tiny $\pm$0.06} & 0.284 {\tiny $\pm$0.01} & 0.557 {\tiny $\pm$0.02} & 0.595 {\tiny $\pm$0.12} & 0.525 {\tiny $\pm$0.20} & 0.670 {\tiny $\pm$0.09} & 0.551 {\tiny $\pm$0.05} \\
 & SFHS-MLP & 0.203 {\tiny $\pm$0.11} & 0.288 {\tiny $\pm$0.04} & 0.548 {\tiny $\pm$0.09} & 0.555 {\tiny $\pm$0.17} & 0.573 {\tiny $\pm$0.27} & 0.679 {\tiny $\pm$0.09} & 0.569 {\tiny $\pm$0.04} \\
 & TLCC-CONV & 0.144 {\tiny $\pm$0.05} & 0.250 {\tiny $\pm$0.03} & 0.623 {\tiny $\pm$0.06} & 0.701 {\tiny $\pm$0.13} & 0.349 {\tiny $\pm$0.22} & 0.686 {\tiny $\pm$0.10} & 0.581 {\tiny $\pm$0.03} \\
 & TLCC-LSTM & 0.144 {\tiny $\pm$0.05} & 0.252 {\tiny $\pm$0.03} & 0.614 {\tiny $\pm$0.05} & 0.694 {\tiny $\pm$0.11} & 0.368 {\tiny $\pm$0.22} & 0.686 {\tiny $\pm$0.10} & 0.583 {\tiny $\pm$0.03} \\
 & TLCC-MLP & 0.128 {\tiny $\pm$0.05} & 0.244 {\tiny $\pm$0.03} & 0.609 {\tiny $\pm$0.05} & 0.684 {\tiny $\pm$0.11} & 0.409 {\tiny $\pm$0.21} & 0.687 {\tiny $\pm$0.10} & 0.583 {\tiny $\pm$0.03} \\
 & YVCE & 0.183 {\tiny $\pm$0.05} & 0.258 {\tiny $\pm$0.05} & 0.625 {\tiny $\pm$0.08} & 0.723 {\tiny $\pm$0.13} & 0.206 {\tiny $\pm$0.21} & \textbf{0.748} {\tiny $\pm$0.13} & 0.604 {\tiny $\pm$0.08} \\
\addlinespace[1pt]
MATH & CE-DT & 0.114 {\tiny $\pm$0.06} & 0.127 {\tiny $\pm$0.02} & 0.847 {\tiny $\pm$0.02} & 0.793 {\tiny $\pm$0.29} & 0.416 {\tiny $\pm$0.25} & 0.793 {\tiny $\pm$0.32} & 0.698 {\tiny $\pm$0.05} \\
 & CE-KNN & 0.086 {\tiny $\pm$0.07} & 0.101 {\tiny $\pm$0.02} & 0.867 {\tiny $\pm$0.03} & 0.802 {\tiny $\pm$0.30} & 0.375 {\tiny $\pm$0.34} & 0.821 {\tiny $\pm$0.32} & 0.791 {\tiny $\pm$0.07} \\
 & CE-LogReg & 0.139 {\tiny $\pm$0.10} & 0.131 {\tiny $\pm$0.03} & 0.855 {\tiny $\pm$0.06} & 0.789 {\tiny $\pm$0.31} & 0.190 {\tiny $\pm$0.38} & 0.814 {\tiny $\pm$0.33} & 0.773 {\tiny $\pm$0.13} \\
 & CE-RF & 0.083 {\tiny $\pm$0.06} & 0.098 {\tiny $\pm$0.01} & 0.877 {\tiny $\pm$0.04} & 0.806 {\tiny $\pm$0.29} & 0.353 {\tiny $\pm$0.39} & 0.822 {\tiny $\pm$0.32} & \textbf{0.795} {\tiny $\pm$0.09} \\
 & CE-XGB & 0.088 {\tiny $\pm$0.07} & 0.104 {\tiny $\pm$0.02} & 0.870 {\tiny $\pm$0.03} & 0.807 {\tiny $\pm$0.29} & 0.363 {\tiny $\pm$0.34} & 0.823 {\tiny $\pm$0.31} & 0.789 {\tiny $\pm$0.07} \\
 & ETTIN & 0.047 {\tiny $\pm$0.03} & \textbf{0.059} {\tiny $\pm$0.02} & 0.933 {\tiny $\pm$0.02} & \textbf{0.885} {\tiny $\pm$0.19} & 0.214 {\tiny $\pm$0.38} & 0.889 {\tiny $\pm$0.19} & 0.728 {\tiny $\pm$0.08} \\
 & ETTIN-HGA & 0.059 {\tiny $\pm$0.04} & 0.063 {\tiny $\pm$0.01} & \textbf{0.935} {\tiny $\pm$0.02} & 0.863 {\tiny $\pm$0.25} & 0.172 {\tiny $\pm$0.40} & 0.882 {\tiny $\pm$0.21} & 0.728 {\tiny $\pm$0.08} \\
 & GNN-CD-ft-APPNP & 0.215 {\tiny $\pm$0.07} & 0.144 {\tiny $\pm$0.06} & 0.846 {\tiny $\pm$0.06} & 0.797 {\tiny $\pm$0.28} & 0.468 {\tiny $\pm$0.28} & 0.837 {\tiny $\pm$0.31} & 0.701 {\tiny $\pm$0.08} \\
 & GNN-CD-ft-GCN2Conv-dual & 0.107 {\tiny $\pm$0.06} & 0.085 {\tiny $\pm$0.04} & 0.915 {\tiny $\pm$0.05} & 0.838 {\tiny $\pm$0.28} & 0.297 {\tiny $\pm$0.40} & 0.859 {\tiny $\pm$0.26} & 0.714 {\tiny $\pm$0.09} \\
 & GNN-CD-ft-GCN2Conv-same & 0.143 {\tiny $\pm$0.11} & 0.107 {\tiny $\pm$0.06} & 0.868 {\tiny $\pm$0.05} & 0.825 {\tiny $\pm$0.26} & 0.430 {\tiny $\pm$0.27} & 0.846 {\tiny $\pm$0.28} & 0.713 {\tiny $\pm$0.08} \\
 & GNN-CD-ft-TAGConv & 0.205 {\tiny $\pm$0.24} & 0.206 {\tiny $\pm$0.24} & 0.785 {\tiny $\pm$0.24} & 0.733 {\tiny $\pm$0.32} & 0.425 {\tiny $\pm$0.34} & 0.834 {\tiny $\pm$0.29} & 0.579 {\tiny $\pm$0.09} \\
 & GNN-CD-noft-APPNP & 0.140 {\tiny $\pm$0.07} & 0.098 {\tiny $\pm$0.05} & 0.900 {\tiny $\pm$0.05} & 0.824 {\tiny $\pm$0.30} & 0.408 {\tiny $\pm$0.34} & 0.839 {\tiny $\pm$0.32} & 0.705 {\tiny $\pm$0.07} \\
 & GNN-CD-noft-GCN2Conv-dual & 0.105 {\tiny $\pm$0.06} & 0.090 {\tiny $\pm$0.04} & 0.889 {\tiny $\pm$0.05} & 0.833 {\tiny $\pm$0.25} & 0.405 {\tiny $\pm$0.35} & 0.855 {\tiny $\pm$0.27} & 0.733 {\tiny $\pm$0.06} \\
 & GNN-CD-noft-GCN2Conv-same & 0.107 {\tiny $\pm$0.06} & 0.090 {\tiny $\pm$0.04} & 0.891 {\tiny $\pm$0.05} & 0.813 {\tiny $\pm$0.31} & 0.428 {\tiny $\pm$0.33} & 0.835 {\tiny $\pm$0.33} & 0.720 {\tiny $\pm$0.06} \\
 & GNN-CD-noft-TAGConv & 0.163 {\tiny $\pm$0.14} & 0.183 {\tiny $\pm$0.15} & 0.735 {\tiny $\pm$0.25} & 0.688 {\tiny $\pm$0.33} & \textbf{0.497} {\tiny $\pm$0.33} & 0.829 {\tiny $\pm$0.33} & 0.627 {\tiny $\pm$0.07} \\
 & GNN-SR-GINE & 0.187 {\tiny $\pm$0.11} & 0.112 {\tiny $\pm$0.05} & 0.865 {\tiny $\pm$0.09} & 0.824 {\tiny $\pm$0.23} & 0.381 {\tiny $\pm$0.36} & 0.856 {\tiny $\pm$0.25} & 0.684 {\tiny $\pm$0.08} \\
 & GNN-SR-NNConv & 0.297 {\tiny $\pm$0.15} & 0.166 {\tiny $\pm$0.06} & 0.850 {\tiny $\pm$0.10} & 0.816 {\tiny $\pm$0.23} & 0.455 {\tiny $\pm$0.35} & 0.865 {\tiny $\pm$0.25} & 0.728 {\tiny $\pm$0.06} \\
 & GNN-SR-Transformer & 0.170 {\tiny $\pm$0.05} & 0.091 {\tiny $\pm$0.02} & 0.912 {\tiny $\pm$0.05} & 0.843 {\tiny $\pm$0.26} & 0.333 {\tiny $\pm$0.39} & 0.870 {\tiny $\pm$0.24} & 0.742 {\tiny $\pm$0.06} \\
 & GNN-SB-GAT & 0.063 {\tiny $\pm$0.05} & 0.068 {\tiny $\pm$0.02} & 0.914 {\tiny $\pm$0.04} & 0.845 {\tiny $\pm$0.26} & 0.307 {\tiny $\pm$0.37} & 0.852 {\tiny $\pm$0.28} & 0.737 {\tiny $\pm$0.04} \\
 & GNN-SB-GCN & 0.056 {\tiny $\pm$0.05} & 0.064 {\tiny $\pm$0.02} & 0.919 {\tiny $\pm$0.04} & 0.851 {\tiny $\pm$0.26} & 0.287 {\tiny $\pm$0.37} & 0.861 {\tiny $\pm$0.26} & 0.738 {\tiny $\pm$0.07} \\
 & GNN-SB-GraphSAGE & 0.068 {\tiny $\pm$0.05} & 0.068 {\tiny $\pm$0.03} & 0.909 {\tiny $\pm$0.06} & 0.849 {\tiny $\pm$0.24} & 0.335 {\tiny $\pm$0.41} & 0.867 {\tiny $\pm$0.25} & 0.741 {\tiny $\pm$0.06} \\
 & LateFusion-ft-Conv & 0.228 {\tiny $\pm$0.17} & 0.175 {\tiny $\pm$0.16} & 0.785 {\tiny $\pm$0.19} & 0.733 {\tiny $\pm$0.32} & 0.379 {\tiny $\pm$0.30} & 0.808 {\tiny $\pm$0.35} & 0.608 {\tiny $\pm$0.12} \\
 & LateFusion-noft-Conv & 0.181 {\tiny $\pm$0.04} & 0.128 {\tiny $\pm$0.04} & 0.831 {\tiny $\pm$0.05} & 0.773 {\tiny $\pm$0.34} & 0.480 {\tiny $\pm$0.19} & 0.815 {\tiny $\pm$0.36} & 0.656 {\tiny $\pm$0.12} \\
 & LateFusion-ft-LSTM & 0.120 {\tiny $\pm$0.07} & 0.091 {\tiny $\pm$0.05} & 0.899 {\tiny $\pm$0.05} & 0.829 {\tiny $\pm$0.28} & 0.361 {\tiny $\pm$0.37} & 0.844 {\tiny $\pm$0.29} & 0.709 {\tiny $\pm$0.04} \\
 & LateFusion-noft-LSTM & 0.098 {\tiny $\pm$0.05} & 0.091 {\tiny $\pm$0.04} & 0.889 {\tiny $\pm$0.04} & 0.831 {\tiny $\pm$0.26} & 0.385 {\tiny $\pm$0.33} & 0.848 {\tiny $\pm$0.28} & 0.687 {\tiny $\pm$0.05} \\
 & LateFusion-ft-MLP & 0.112 {\tiny $\pm$0.07} & 0.081 {\tiny $\pm$0.03} & 0.912 {\tiny $\pm$0.04} & 0.838 {\tiny $\pm$0.27} & 0.348 {\tiny $\pm$0.36} & 0.859 {\tiny $\pm$0.25} & 0.734 {\tiny $\pm$0.05} \\
 & LateFusion-noft-MLP & 0.107 {\tiny $\pm$0.06} & 0.079 {\tiny $\pm$0.03} & 0.915 {\tiny $\pm$0.04} & 0.842 {\tiny $\pm$0.27} & 0.367 {\tiny $\pm$0.35} & 0.859 {\tiny $\pm$0.26} & 0.736 {\tiny $\pm$0.05} \\
 & PHSV & 0.138 {\tiny $\pm$0.09} & 0.157 {\tiny $\pm$0.03} & 0.822 {\tiny $\pm$0.05} & 0.778 {\tiny $\pm$0.26} & 0.349 {\tiny $\pm$0.30} & 0.735 {\tiny $\pm$0.27} & 0.642 {\tiny $\pm$0.07} \\
 & PHSV-half & 0.157 {\tiny $\pm$0.09} & 0.166 {\tiny $\pm$0.04} & 0.818 {\tiny $\pm$0.06} & 0.770 {\tiny $\pm$0.28} & 0.340 {\tiny $\pm$0.33} & 0.728 {\tiny $\pm$0.27} & 0.636 {\tiny $\pm$0.03} \\
 & P(IK) & \textbf{0.035} {\tiny $\pm$0.03} & 0.060 {\tiny $\pm$0.02} & 0.934 {\tiny $\pm$0.02} & 0.811 {\tiny $\pm$0.38} & 0.167 {\tiny $\pm$0.41} & 0.843 {\tiny $\pm$0.28} & 0.680 {\tiny $\pm$0.08} \\
 & SFHS-Conv & 0.076 {\tiny $\pm$0.06} & 0.072 {\tiny $\pm$0.03} & 0.905 {\tiny $\pm$0.05} & 0.845 {\tiny $\pm$0.25} & 0.347 {\tiny $\pm$0.37} & 0.856 {\tiny $\pm$0.27} & 0.731 {\tiny $\pm$0.04} \\
 & SFHS-LSTM & 0.086 {\tiny $\pm$0.07} & 0.079 {\tiny $\pm$0.04} & 0.903 {\tiny $\pm$0.05} & 0.842 {\tiny $\pm$0.25} & 0.357 {\tiny $\pm$0.37} & 0.847 {\tiny $\pm$0.29} & 0.710 {\tiny $\pm$0.05} \\
 & SFHS-MLP & 0.070 {\tiny $\pm$0.04} & 0.069 {\tiny $\pm$0.02} & 0.909 {\tiny $\pm$0.04} & 0.853 {\tiny $\pm$0.23} & 0.362 {\tiny $\pm$0.36} & 0.865 {\tiny $\pm$0.24} & 0.719 {\tiny $\pm$0.05} \\
 & TLCC-CONV & 0.085 {\tiny $\pm$0.03} & 0.076 {\tiny $\pm$0.02} & 0.902 {\tiny $\pm$0.04} & 0.864 {\tiny $\pm$0.19} & 0.348 {\tiny $\pm$0.35} & 0.866 {\tiny $\pm$0.22} & 0.694 {\tiny $\pm$0.10} \\
 & TLCC-LSTM & 0.075 {\tiny $\pm$0.03} & 0.073 {\tiny $\pm$0.02} & 0.908 {\tiny $\pm$0.04} & 0.862 {\tiny $\pm$0.21} & 0.298 {\tiny $\pm$0.35} & 0.866 {\tiny $\pm$0.22} & 0.686 {\tiny $\pm$0.08} \\
 & TLCC-MLP & 0.075 {\tiny $\pm$0.02} & 0.070 {\tiny $\pm$0.02} & 0.917 {\tiny $\pm$0.03} & 0.870 {\tiny $\pm$0.20} & 0.285 {\tiny $\pm$0.35} & 0.857 {\tiny $\pm$0.23} & 0.660 {\tiny $\pm$0.08} \\
 & YVCE & 0.218 {\tiny $\pm$0.33} & 0.212 {\tiny $\pm$0.31} & 0.761 {\tiny $\pm$0.34} & 0.805 {\tiny $\pm$0.34} & 0.170 {\tiny $\pm$0.19} & \textbf{0.896} {\tiny $\pm$0.18} & 0.632 {\tiny $\pm$0.09} \\
\addlinespace[1pt]
MedMCQA & CE-DT & 0.513 {\tiny $\pm$0.06} & 0.493 {\tiny $\pm$0.07} & 0.322 {\tiny $\pm$0.02} & 0.412 {\tiny $\pm$0.04} & 0.111 {\tiny $\pm$0.06} & 0.308 {\tiny $\pm$0.03} & 0.509 {\tiny $\pm$0.02} \\
 & CE-KNN & 0.498 {\tiny $\pm$0.07} & 0.468 {\tiny $\pm$0.06} & 0.324 {\tiny $\pm$0.06} & 0.411 {\tiny $\pm$0.05} & 0.108 {\tiny $\pm$0.14} & 0.294 {\tiny $\pm$0.03} & 0.525 {\tiny $\pm$0.01} \\
 & CE-LogReg & 0.481 {\tiny $\pm$0.06} & 0.433 {\tiny $\pm$0.07} & 0.286 {\tiny $\pm$0.05} & 0.417 {\tiny $\pm$0.04} & 0.037 {\tiny $\pm$0.08} & 0.278 {\tiny $\pm$0.03} & 0.526 {\tiny $\pm$0.02} \\
 & CE-RF & 0.489 {\tiny $\pm$0.07} & 0.452 {\tiny $\pm$0.07} & 0.314 {\tiny $\pm$0.03} & 0.413 {\tiny $\pm$0.04} & 0.091 {\tiny $\pm$0.10} & 0.276 {\tiny $\pm$0.02} & 0.522 {\tiny $\pm$0.02} \\
 & CE-XGB & 0.511 {\tiny $\pm$0.07} & 0.477 {\tiny $\pm$0.07} & 0.316 {\tiny $\pm$0.03} & 0.412 {\tiny $\pm$0.04} & 0.095 {\tiny $\pm$0.10} & 0.273 {\tiny $\pm$0.02} & 0.517 {\tiny $\pm$0.02} \\
 & ETTIN & 0.511 {\tiny $\pm$0.11} & 0.488 {\tiny $\pm$0.10} & 0.334 {\tiny $\pm$0.06} & 0.416 {\tiny $\pm$0.05} & 0.122 {\tiny $\pm$0.14} & 0.281 {\tiny $\pm$0.03} & 0.524 {\tiny $\pm$0.03} \\
 & ETTIN-HGA & 0.487 {\tiny $\pm$0.10} & 0.463 {\tiny $\pm$0.09} & 0.348 {\tiny $\pm$0.08} & 0.414 {\tiny $\pm$0.05} & 0.146 {\tiny $\pm$0.19} & 0.288 {\tiny $\pm$0.03} & 0.529 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-APPNP & 0.397 {\tiny $\pm$0.06} & 0.392 {\tiny $\pm$0.06} & 0.444 {\tiny $\pm$0.09} & 0.379 {\tiny $\pm$0.05} & 0.369 {\tiny $\pm$0.21} & 0.300 {\tiny $\pm$0.04} & 0.522 {\tiny $\pm$0.02} \\
 & GNN-CD-ft-GCN2Conv-dual & 0.446 {\tiny $\pm$0.10} & 0.438 {\tiny $\pm$0.11} & 0.369 {\tiny $\pm$0.06} & 0.415 {\tiny $\pm$0.03} & 0.196 {\tiny $\pm$0.12} & 0.322 {\tiny $\pm$0.07} & 0.525 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-GCN2Conv-same & 0.407 {\tiny $\pm$0.14} & 0.412 {\tiny $\pm$0.11} & 0.422 {\tiny $\pm$0.12} & 0.390 {\tiny $\pm$0.05} & 0.314 {\tiny $\pm$0.25} & 0.287 {\tiny $\pm$0.03} & 0.524 {\tiny $\pm$0.02} \\
 & GNN-CD-ft-TAGConv & 0.467 {\tiny $\pm$0.13} & 0.479 {\tiny $\pm$0.12} & 0.456 {\tiny $\pm$0.09} & 0.378 {\tiny $\pm$0.04} & 0.395 {\tiny $\pm$0.18} & \textbf{0.364} {\tiny $\pm$0.06} & 0.509 {\tiny $\pm$0.01} \\
 & GNN-CD-noft-APPNP & 0.486 {\tiny $\pm$0.09} & 0.468 {\tiny $\pm$0.10} & 0.363 {\tiny $\pm$0.05} & 0.415 {\tiny $\pm$0.04} & 0.185 {\tiny $\pm$0.11} & 0.335 {\tiny $\pm$0.09} & 0.526 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-GCN2Conv-dual & 0.411 {\tiny $\pm$0.08} & 0.402 {\tiny $\pm$0.06} & 0.390 {\tiny $\pm$0.08} & 0.408 {\tiny $\pm$0.05} & 0.238 {\tiny $\pm$0.17} & 0.285 {\tiny $\pm$0.03} & 0.524 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-GCN2Conv-same & 0.473 {\tiny $\pm$0.09} & 0.462 {\tiny $\pm$0.08} & 0.379 {\tiny $\pm$0.09} & 0.401 {\tiny $\pm$0.04} & 0.233 {\tiny $\pm$0.19} & 0.315 {\tiny $\pm$0.04} & 0.526 {\tiny $\pm$0.02} \\
 & GNN-CD-noft-TAGConv & 0.423 {\tiny $\pm$0.11} & 0.447 {\tiny $\pm$0.11} & 0.447 {\tiny $\pm$0.05} & 0.383 {\tiny $\pm$0.04} & 0.376 {\tiny $\pm$0.11} & 0.339 {\tiny $\pm$0.03} & 0.508 {\tiny $\pm$0.01} \\
 & GNN-SR-GINE & 0.366 {\tiny $\pm$0.16} & 0.363 {\tiny $\pm$0.10} & 0.420 {\tiny $\pm$0.17} & 0.344 {\tiny $\pm$0.17} & 0.311 {\tiny $\pm$0.38} & 0.283 {\tiny $\pm$0.02} & 0.522 {\tiny $\pm$0.02} \\
 & GNN-SR-NNConv & \textbf{0.312} {\tiny $\pm$0.16} & \textbf{0.322} {\tiny $\pm$0.12} & 0.454 {\tiny $\pm$0.18} & 0.341 {\tiny $\pm$0.15} & 0.379 {\tiny $\pm$0.36} & 0.278 {\tiny $\pm$0.01} & 0.515 {\tiny $\pm$0.03} \\
 & GNN-SR-Transformer & 0.396 {\tiny $\pm$0.07} & 0.369 {\tiny $\pm$0.06} & 0.362 {\tiny $\pm$0.07} & 0.416 {\tiny $\pm$0.05} & 0.173 {\tiny $\pm$0.17} & 0.284 {\tiny $\pm$0.02} & 0.524 {\tiny $\pm$0.03} \\
 & GNN-SB-GAT & 0.461 {\tiny $\pm$0.10} & 0.441 {\tiny $\pm$0.09} & 0.363 {\tiny $\pm$0.08} & 0.412 {\tiny $\pm$0.05} & 0.180 {\tiny $\pm$0.18} & 0.281 {\tiny $\pm$0.02} & 0.522 {\tiny $\pm$0.03} \\
 & GNN-SB-GCN & 0.465 {\tiny $\pm$0.08} & 0.445 {\tiny $\pm$0.07} & 0.357 {\tiny $\pm$0.07} & 0.414 {\tiny $\pm$0.04} & 0.171 {\tiny $\pm$0.14} & 0.281 {\tiny $\pm$0.02} & 0.521 {\tiny $\pm$0.02} \\
 & GNN-SB-GraphSAGE & 0.482 {\tiny $\pm$0.08} & 0.460 {\tiny $\pm$0.07} & 0.350 {\tiny $\pm$0.07} & 0.418 {\tiny $\pm$0.04} & 0.151 {\tiny $\pm$0.15} & 0.283 {\tiny $\pm$0.02} & 0.523 {\tiny $\pm$0.03} \\
 & LateFusion-ft-Conv & 0.353 {\tiny $\pm$0.16} & 0.362 {\tiny $\pm$0.11} & 0.467 {\tiny $\pm$0.18} & 0.325 {\tiny $\pm$0.17} & 0.399 {\tiny $\pm$0.40} & 0.276 {\tiny $\pm$0.02} & 0.514 {\tiny $\pm$0.02} \\
 & LateFusion-noft-Conv & 0.321 {\tiny $\pm$0.11} & 0.340 {\tiny $\pm$0.08} & \textbf{0.469} {\tiny $\pm$0.09} & 0.375 {\tiny $\pm$0.06} & \textbf{0.412} {\tiny $\pm$0.18} & 0.279 {\tiny $\pm$0.02} & 0.516 {\tiny $\pm$0.02} \\
 & LateFusion-ft-LSTM & 0.454 {\tiny $\pm$0.12} & 0.450 {\tiny $\pm$0.10} & 0.389 {\tiny $\pm$0.08} & 0.401 {\tiny $\pm$0.05} & 0.241 {\tiny $\pm$0.19} & 0.279 {\tiny $\pm$0.02} & 0.519 {\tiny $\pm$0.02} \\
 & LateFusion-noft-LSTM & 0.471 {\tiny $\pm$0.09} & 0.465 {\tiny $\pm$0.09} & 0.374 {\tiny $\pm$0.07} & 0.407 {\tiny $\pm$0.04} & 0.209 {\tiny $\pm$0.15} & 0.277 {\tiny $\pm$0.02} & 0.512 {\tiny $\pm$0.02} \\
 & LateFusion-ft-MLP & 0.411 {\tiny $\pm$0.10} & 0.402 {\tiny $\pm$0.09} & 0.407 {\tiny $\pm$0.09} & 0.405 {\tiny $\pm$0.04} & 0.274 {\tiny $\pm$0.19} & 0.283 {\tiny $\pm$0.02} & 0.524 {\tiny $\pm$0.02} \\
 & LateFusion-noft-MLP & 0.418 {\tiny $\pm$0.10} & 0.411 {\tiny $\pm$0.08} & 0.398 {\tiny $\pm$0.09} & 0.405 {\tiny $\pm$0.05} & 0.255 {\tiny $\pm$0.19} & 0.289 {\tiny $\pm$0.02} & 0.528 {\tiny $\pm$0.02} \\
 & PHSV & 0.406 {\tiny $\pm$0.09} & 0.386 {\tiny $\pm$0.07} & 0.374 {\tiny $\pm$0.10} & 0.387 {\tiny $\pm$0.05} & 0.227 {\tiny $\pm$0.22} & 0.267 {\tiny $\pm$0.02} & 0.513 {\tiny $\pm$0.03} \\
 & PHSV-half & 0.446 {\tiny $\pm$0.10} & 0.423 {\tiny $\pm$0.09} & 0.349 {\tiny $\pm$0.07} & 0.396 {\tiny $\pm$0.04} & 0.177 {\tiny $\pm$0.15} & 0.265 {\tiny $\pm$0.02} & 0.508 {\tiny $\pm$0.02} \\
 & P(IK) & 0.525 {\tiny $\pm$0.08} & 0.482 {\tiny $\pm$0.08} & 0.281 {\tiny $\pm$0.02} & \textbf{0.425} {\tiny $\pm$0.03} & 0.018 {\tiny $\pm$0.03} & 0.272 {\tiny $\pm$0.02} & 0.508 {\tiny $\pm$0.02} \\
 & SFHS-Conv & 0.457 {\tiny $\pm$0.08} & 0.446 {\tiny $\pm$0.07} & 0.379 {\tiny $\pm$0.06} & 0.410 {\tiny $\pm$0.04} & 0.216 {\tiny $\pm$0.15} & 0.285 {\tiny $\pm$0.02} & 0.524 {\tiny $\pm$0.03} \\
 & SFHS-LSTM & 0.445 {\tiny $\pm$0.07} & 0.434 {\tiny $\pm$0.06} & 0.380 {\tiny $\pm$0.06} & 0.411 {\tiny $\pm$0.04} & 0.218 {\tiny $\pm$0.13} & 0.278 {\tiny $\pm$0.02} & 0.517 {\tiny $\pm$0.02} \\
 & SFHS-MLP & 0.452 {\tiny $\pm$0.09} & 0.443 {\tiny $\pm$0.08} & 0.389 {\tiny $\pm$0.08} & 0.410 {\tiny $\pm$0.05} & 0.232 {\tiny $\pm$0.18} & 0.284 {\tiny $\pm$0.02} & 0.525 {\tiny $\pm$0.03} \\
 & TLCC-CONV & 0.378 {\tiny $\pm$0.07} & 0.380 {\tiny $\pm$0.05} & 0.419 {\tiny $\pm$0.06} & 0.400 {\tiny $\pm$0.04} & 0.304 {\tiny $\pm$0.12} & 0.279 {\tiny $\pm$0.02} & 0.521 {\tiny $\pm$0.02} \\
 & TLCC-LSTM & 0.378 {\tiny $\pm$0.07} & 0.377 {\tiny $\pm$0.05} & 0.409 {\tiny $\pm$0.05} & 0.401 {\tiny $\pm$0.04} & 0.288 {\tiny $\pm$0.11} & 0.277 {\tiny $\pm$0.02} & 0.519 {\tiny $\pm$0.02} \\
 & TLCC-MLP & 0.327 {\tiny $\pm$0.07} & 0.338 {\tiny $\pm$0.04} & 0.445 {\tiny $\pm$0.06} & 0.386 {\tiny $\pm$0.04} & 0.369 {\tiny $\pm$0.12} & 0.277 {\tiny $\pm$0.02} & 0.517 {\tiny $\pm$0.02} \\
 & YVCE & 0.490 {\tiny $\pm$0.06} & 0.453 {\tiny $\pm$0.06} & 0.320 {\tiny $\pm$0.04} & 0.423 {\tiny $\pm$0.04} & 0.090 {\tiny $\pm$0.11} & 0.359 {\tiny $\pm$0.07} & \textbf{0.534} {\tiny $\pm$0.02} \\
\addlinespace[1pt]
MMLU-Pro & CE-DT & 0.100 {\tiny $\pm$0.02} & 0.208 {\tiny $\pm$0.04} & 0.715 {\tiny $\pm$0.07} & 0.784 {\tiny $\pm$0.09} & 0.376 {\tiny $\pm$0.14} & 0.781 {\tiny $\pm$0.10} & 0.696 {\tiny $\pm$0.03} \\
 & CE-KNN & 0.074 {\tiny $\pm$0.04} & 0.180 {\tiny $\pm$0.04} & 0.733 {\tiny $\pm$0.07} & 0.796 {\tiny $\pm$0.10} & 0.344 {\tiny $\pm$0.25} & 0.823 {\tiny $\pm$0.11} & 0.759 {\tiny $\pm$0.05} \\
 & CE-LogReg & 0.088 {\tiny $\pm$0.02} & 0.199 {\tiny $\pm$0.04} & 0.690 {\tiny $\pm$0.10} & 0.781 {\tiny $\pm$0.10} & 0.155 {\tiny $\pm$0.30} & 0.830 {\tiny $\pm$0.11} & 0.765 {\tiny $\pm$0.04} \\
 & CE-RF & 0.059 {\tiny $\pm$0.02} & 0.174 {\tiny $\pm$0.03} & 0.735 {\tiny $\pm$0.07} & 0.798 {\tiny $\pm$0.09} & 0.335 {\tiny $\pm$0.28} & 0.833 {\tiny $\pm$0.10} & 0.770 {\tiny $\pm$0.04} \\
 & CE-XGB & 0.079 {\tiny $\pm$0.03} & 0.180 {\tiny $\pm$0.03} & 0.731 {\tiny $\pm$0.07} & 0.798 {\tiny $\pm$0.09} & 0.347 {\tiny $\pm$0.21} & 0.830 {\tiny $\pm$0.10} & 0.761 {\tiny $\pm$0.04} \\
 & ETTIN & 0.054 {\tiny $\pm$0.02} & \textbf{0.154} {\tiny $\pm$0.03} & 0.770 {\tiny $\pm$0.04} & \textbf{0.833} {\tiny $\pm$0.07} & 0.397 {\tiny $\pm$0.18} & \textbf{0.881} {\tiny $\pm$0.07} & \textbf{0.789} {\tiny $\pm$0.04} \\
 & ETTIN-HGA & \textbf{0.046} {\tiny $\pm$0.01} & 0.154 {\tiny $\pm$0.03} & \textbf{0.772} {\tiny $\pm$0.05} & 0.833 {\tiny $\pm$0.08} & 0.363 {\tiny $\pm$0.21} & 0.879 {\tiny $\pm$0.07} & 0.783 {\tiny $\pm$0.03} \\
 & GNN-CD-ft-APPNP & 0.197 {\tiny $\pm$0.13} & 0.251 {\tiny $\pm$0.07} & 0.672 {\tiny $\pm$0.05} & 0.731 {\tiny $\pm$0.06} & \textbf{0.691} {\tiny $\pm$0.09} & 0.834 {\tiny $\pm$0.10} & 0.732 {\tiny $\pm$0.02} \\
 & GNN-CD-ft-GCN2Conv-dual & 0.159 {\tiny $\pm$0.14} & 0.210 {\tiny $\pm$0.12} & 0.733 {\tiny $\pm$0.10} & 0.798 {\tiny $\pm$0.10} & 0.496 {\tiny $\pm$0.24} & 0.861 {\tiny $\pm$0.09} & 0.749 {\tiny $\pm$0.09} \\
 & GNN-CD-ft-GCN2Conv-same & 0.166 {\tiny $\pm$0.06} & 0.205 {\tiny $\pm$0.02} & 0.707 {\tiny $\pm$0.04} & 0.769 {\tiny $\pm$0.06} & 0.632 {\tiny $\pm$0.16} & 0.853 {\tiny $\pm$0.08} & 0.748 {\tiny $\pm$0.05} \\
 & GNN-CD-ft-TAGConv & 0.279 {\tiny $\pm$0.09} & 0.314 {\tiny $\pm$0.08} & 0.653 {\tiny $\pm$0.07} & 0.719 {\tiny $\pm$0.09} & 0.629 {\tiny $\pm$0.11} & 0.814 {\tiny $\pm$0.12} & 0.669 {\tiny $\pm$0.08} \\
 & GNN-CD-noft-APPNP & 0.175 {\tiny $\pm$0.11} & 0.218 {\tiny $\pm$0.07} & 0.733 {\tiny $\pm$0.05} & 0.795 {\tiny $\pm$0.08} & 0.555 {\tiny $\pm$0.10} & 0.851 {\tiny $\pm$0.09} & 0.744 {\tiny $\pm$0.04} \\
 & GNN-CD-noft-GCN2Conv-dual & 0.102 {\tiny $\pm$0.09} & 0.183 {\tiny $\pm$0.03} & 0.720 {\tiny $\pm$0.06} & 0.778 {\tiny $\pm$0.08} & 0.591 {\tiny $\pm$0.15} & 0.871 {\tiny $\pm$0.08} & 0.769 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-GCN2Conv-same & 0.168 {\tiny $\pm$0.13} & 0.219 {\tiny $\pm$0.08} & 0.710 {\tiny $\pm$0.08} & 0.774 {\tiny $\pm$0.08} & 0.592 {\tiny $\pm$0.21} & 0.860 {\tiny $\pm$0.09} & 0.761 {\tiny $\pm$0.03} \\
 & GNN-CD-noft-TAGConv & 0.210 {\tiny $\pm$0.05} & 0.281 {\tiny $\pm$0.08} & 0.639 {\tiny $\pm$0.09} & 0.694 {\tiny $\pm$0.12} & 0.603 {\tiny $\pm$0.17} & 0.813 {\tiny $\pm$0.12} & 0.663 {\tiny $\pm$0.05} \\
 & GNN-SR-GINE & 0.133 {\tiny $\pm$0.14} & 0.196 {\tiny $\pm$0.07} & 0.684 {\tiny $\pm$0.17} & 0.718 {\tiny $\pm$0.22} & 0.561 {\tiny $\pm$0.27} & 0.865 {\tiny $\pm$0.08} & 0.761 {\tiny $\pm$0.03} \\
 & GNN-SR-NNConv & 0.171 {\tiny $\pm$0.10} & 0.205 {\tiny $\pm$0.04} & 0.699 {\tiny $\pm$0.09} & 0.720 {\tiny $\pm$0.18} & 0.668 {\tiny $\pm$0.24} & 0.866 {\tiny $\pm$0.08} & 0.763 {\tiny $\pm$0.03} \\
 & GNN-SR-Transformer & 0.088 {\tiny $\pm$0.03} & 0.165 {\tiny $\pm$0.03} & 0.764 {\tiny $\pm$0.06} & 0.813 {\tiny $\pm$0.10} & 0.459 {\tiny $\pm$0.24} & 0.872 {\tiny $\pm$0.07} & 0.769 {\tiny $\pm$0.02} \\
 & GNN-SB-GAT & 0.057 {\tiny $\pm$0.01} & 0.161 {\tiny $\pm$0.03} & 0.755 {\tiny $\pm$0.06} & 0.814 {\tiny $\pm$0.09} & 0.464 {\tiny $\pm$0.14} & 0.871 {\tiny $\pm$0.08} & 0.772 {\tiny $\pm$0.03} \\
 & GNN-SB-GCN & 0.051 {\tiny $\pm$0.03} & 0.159 {\tiny $\pm$0.03} & 0.760 {\tiny $\pm$0.07} & 0.817 {\tiny $\pm$0.09} & 0.473 {\tiny $\pm$0.13} & 0.869 {\tiny $\pm$0.09} & 0.777 {\tiny $\pm$0.03} \\
 & GNN-SB-GraphSAGE & 0.050 {\tiny $\pm$0.01} & 0.157 {\tiny $\pm$0.03} & 0.762 {\tiny $\pm$0.07} & 0.817 {\tiny $\pm$0.09} & 0.474 {\tiny $\pm$0.18} & 0.875 {\tiny $\pm$0.08} & 0.783 {\tiny $\pm$0.03} \\
 & LateFusion-ft-Conv & 0.197 {\tiny $\pm$0.18} & 0.249 {\tiny $\pm$0.15} & 0.666 {\tiny $\pm$0.15} & 0.684 {\tiny $\pm$0.21} & 0.548 {\tiny $\pm$0.25} & 0.819 {\tiny $\pm$0.12} & 0.690 {\tiny $\pm$0.11} \\
 & LateFusion-noft-Conv & 0.163 {\tiny $\pm$0.08} & 0.211 {\tiny $\pm$0.02} & 0.681 {\tiny $\pm$0.04} & 0.725 {\tiny $\pm$0.10} & 0.669 {\tiny $\pm$0.15} & 0.836 {\tiny $\pm$0.10} & 0.724 {\tiny $\pm$0.03} \\
 & LateFusion-ft-LSTM & 0.116 {\tiny $\pm$0.04} & 0.188 {\tiny $\pm$0.03} & 0.735 {\tiny $\pm$0.05} & 0.790 {\tiny $\pm$0.09} & 0.566 {\tiny $\pm$0.15} & 0.853 {\tiny $\pm$0.09} & 0.748 {\tiny $\pm$0.03} \\
 & LateFusion-noft-LSTM & 0.124 {\tiny $\pm$0.04} & 0.193 {\tiny $\pm$0.02} & 0.733 {\tiny $\pm$0.04} & 0.792 {\tiny $\pm$0.08} & 0.514 {\tiny $\pm$0.14} & 0.851 {\tiny $\pm$0.08} & 0.732 {\tiny $\pm$0.03} \\
 & LateFusion-ft-MLP & 0.114 {\tiny $\pm$0.05} & 0.175 {\tiny $\pm$0.02} & 0.741 {\tiny $\pm$0.05} & 0.789 {\tiny $\pm$0.08} & 0.651 {\tiny $\pm$0.11} & 0.867 {\tiny $\pm$0.09} & 0.781 {\tiny $\pm$0.02} \\
 & LateFusion-noft-MLP & 0.088 {\tiny $\pm$0.06} & 0.169 {\tiny $\pm$0.02} & 0.752 {\tiny $\pm$0.04} & 0.801 {\tiny $\pm$0.08} & 0.620 {\tiny $\pm$0.09} & 0.866 {\tiny $\pm$0.08} & 0.780 {\tiny $\pm$0.03} \\
 & PHSV & 0.123 {\tiny $\pm$0.10} & 0.219 {\tiny $\pm$0.05} & 0.651 {\tiny $\pm$0.12} & 0.704 {\tiny $\pm$0.15} & 0.418 {\tiny $\pm$0.22} & 0.745 {\tiny $\pm$0.10} & 0.679 {\tiny $\pm$0.06} \\
 & PHSV-half & 0.131 {\tiny $\pm$0.09} & 0.220 {\tiny $\pm$0.04} & 0.658 {\tiny $\pm$0.09} & 0.714 {\tiny $\pm$0.13} & 0.408 {\tiny $\pm$0.26} & 0.746 {\tiny $\pm$0.08} & 0.685 {\tiny $\pm$0.03} \\
 & P(IK) & 0.073 {\tiny $\pm$0.03} & 0.172 {\tiny $\pm$0.03} & 0.747 {\tiny $\pm$0.08} & 0.828 {\tiny $\pm$0.08} & 0.163 {\tiny $\pm$0.24} & 0.844 {\tiny $\pm$0.09} & 0.728 {\tiny $\pm$0.04} \\
 & SFHS-Conv & 0.061 {\tiny $\pm$0.02} & 0.162 {\tiny $\pm$0.03} & 0.759 {\tiny $\pm$0.05} & 0.812 {\tiny $\pm$0.08} & 0.559 {\tiny $\pm$0.11} & 0.871 {\tiny $\pm$0.08} & 0.778 {\tiny $\pm$0.02} \\
 & SFHS-LSTM & 0.083 {\tiny $\pm$0.02} & 0.176 {\tiny $\pm$0.02} & 0.743 {\tiny $\pm$0.05} & 0.800 {\tiny $\pm$0.08} & 0.543 {\tiny $\pm$0.11} & 0.862 {\tiny $\pm$0.08} & 0.760 {\tiny $\pm$0.02} \\
 & SFHS-MLP & 0.070 {\tiny $\pm$0.03} & 0.165 {\tiny $\pm$0.03} & 0.756 {\tiny $\pm$0.05} & 0.808 {\tiny $\pm$0.09} & 0.558 {\tiny $\pm$0.12} & 0.873 {\tiny $\pm$0.08} & 0.779 {\tiny $\pm$0.03} \\
 & TLCC-CONV & 0.106 {\tiny $\pm$0.08} & 0.184 {\tiny $\pm$0.02} & 0.713 {\tiny $\pm$0.05} & 0.771 {\tiny $\pm$0.07} & 0.636 {\tiny $\pm$0.07} & 0.864 {\tiny $\pm$0.08} & 0.760 {\tiny $\pm$0.04} \\
 & TLCC-LSTM & 0.101 {\tiny $\pm$0.08} & 0.179 {\tiny $\pm$0.02} & 0.721 {\tiny $\pm$0.05} & 0.783 {\tiny $\pm$0.07} & 0.567 {\tiny $\pm$0.16} & 0.863 {\tiny $\pm$0.09} & 0.764 {\tiny $\pm$0.03} \\
 & TLCC-MLP & 0.127 {\tiny $\pm$0.09} & 0.185 {\tiny $\pm$0.01} & 0.706 {\tiny $\pm$0.03} & 0.763 {\tiny $\pm$0.06} & 0.682 {\tiny $\pm$0.04} & 0.856 {\tiny $\pm$0.09} & 0.761 {\tiny $\pm$0.03} \\
 & YVCE & 0.134 {\tiny $\pm$0.14} & 0.214 {\tiny $\pm$0.12} & 0.708 {\tiny $\pm$0.16} & 0.805 {\tiny $\pm$0.13} & 0.150 {\tiny $\pm$0.17} & 0.825 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.13} \\
\addlinespace[1pt]
\end{longtable}
\endgroup
\twocolumn

% % Table: LLM–Method averages across datasets
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Performance for each LLM--method pair averaged across datasets. Metrics are \emph{unweighted} means $\pm$ standard deviations across datasets, emphasizing which methods work best for a given LLM after averaging out dataset effects. \textbf{Bold} entries mark the best method per metric within each LLM.}\label{tab:llm_method_avg}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{c}{\footnotesize\textbf{\texttt{Phi-4-mini-flash-reasoning}}} \\
\addlinespace[2pt]
CE-DT & 0.181 {\tiny $\pm$0.11} & 0.252 {\tiny $\pm$0.08} & 0.588 {\tiny $\pm$0.18} & 0.607 {\tiny $\pm$0.23} & 0.355 {\tiny $\pm$0.11} & 0.600 {\tiny $\pm$0.28} & 0.602 {\tiny $\pm$0.07} \\
CE-KNN & 0.176 {\tiny $\pm$0.10} & 0.239 {\tiny $\pm$0.08} & 0.626 {\tiny $\pm$0.15} & 0.591 {\tiny $\pm$0.25} & 0.469 {\tiny $\pm$0.13} & 0.586 {\tiny $\pm$0.30} & 0.618 {\tiny $\pm$0.09} \\
CE-LogReg & 0.224 {\tiny $\pm$0.13} & 0.249 {\tiny $\pm$0.07} & 0.513 {\tiny $\pm$0.26} & 0.644 {\tiny $\pm$0.23} & 0.002 {\tiny $\pm$0.00} & 0.601 {\tiny $\pm$0.30} & 0.630 {\tiny $\pm$0.11} \\
CE-RF & 0.151 {\tiny $\pm$0.13} & 0.222 {\tiny $\pm$0.08} & 0.613 {\tiny $\pm$0.18} & 0.606 {\tiny $\pm$0.25} & 0.388 {\tiny $\pm$0.16} & 0.600 {\tiny $\pm$0.30} & 0.634 {\tiny $\pm$0.10} \\
CE-XGB & 0.153 {\tiny $\pm$0.13} & 0.223 {\tiny $\pm$0.08} & 0.616 {\tiny $\pm$0.17} & 0.605 {\tiny $\pm$0.25} & 0.404 {\tiny $\pm$0.16} & 0.601 {\tiny $\pm$0.30} & 0.632 {\tiny $\pm$0.10} \\
ETTIN & 0.149 {\tiny $\pm$0.09} & 0.207 {\tiny $\pm$0.08} & 0.648 {\tiny $\pm$0.17} & 0.606 {\tiny $\pm$0.26} & 0.485 {\tiny $\pm$0.20} & 0.625 {\tiny $\pm$0.30} & 0.634 {\tiny $\pm$0.11} \\
ETTIN-HGA & \textbf{0.106} {\tiny $\pm$0.09} & \textbf{0.194} {\tiny $\pm$0.08} & \textbf{0.685} {\tiny $\pm$0.16} & 0.613 {\tiny $\pm$0.28} & 0.469 {\tiny $\pm$0.28} & 0.630 {\tiny $\pm$0.31} & 0.641 {\tiny $\pm$0.12} \\
GNN-CD-ft-APPNP & 0.164 {\tiny $\pm$0.11} & 0.223 {\tiny $\pm$0.07} & 0.641 {\tiny $\pm$0.15} & 0.602 {\tiny $\pm$0.25} & 0.482 {\tiny $\pm$0.18} & 0.611 {\tiny $\pm$0.29} & 0.616 {\tiny $\pm$0.08} \\
GNN-CD-ft-GCN2Conv-dual & 0.389 {\tiny $\pm$0.19} & 0.398 {\tiny $\pm$0.20} & 0.581 {\tiny $\pm$0.20} & 0.640 {\tiny $\pm$0.23} & 0.204 {\tiny $\pm$0.10} & \textbf{0.687} {\tiny $\pm$0.22} & 0.554 {\tiny $\pm$0.04} \\
GNN-CD-ft-GCN2Conv-same & 0.141 {\tiny $\pm$0.08} & 0.211 {\tiny $\pm$0.08} & 0.678 {\tiny $\pm$0.13} & 0.564 {\tiny $\pm$0.29} & 0.601 {\tiny $\pm$0.25} & 0.621 {\tiny $\pm$0.30} & 0.617 {\tiny $\pm$0.10} \\
GNN-CD-ft-TAGConv & 0.199 {\tiny $\pm$0.08} & 0.261 {\tiny $\pm$0.09} & 0.650 {\tiny $\pm$0.14} & 0.601 {\tiny $\pm$0.26} & 0.474 {\tiny $\pm$0.20} & 0.624 {\tiny $\pm$0.28} & 0.579 {\tiny $\pm$0.08} \\
GNN-CD-noft-APPNP & 0.348 {\tiny $\pm$0.17} & 0.351 {\tiny $\pm$0.17} & 0.635 {\tiny $\pm$0.17} & 0.624 {\tiny $\pm$0.25} & 0.426 {\tiny $\pm$0.15} & 0.635 {\tiny $\pm$0.28} & 0.622 {\tiny $\pm$0.08} \\
GNN-CD-noft-GCN2Conv-dual & 0.116 {\tiny $\pm$0.09} & 0.203 {\tiny $\pm$0.08} & 0.668 {\tiny $\pm$0.13} & 0.563 {\tiny $\pm$0.29} & 0.593 {\tiny $\pm$0.22} & 0.626 {\tiny $\pm$0.31} & 0.632 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-same & 0.312 {\tiny $\pm$0.18} & 0.329 {\tiny $\pm$0.18} & 0.600 {\tiny $\pm$0.21} & \textbf{0.650} {\tiny $\pm$0.23} & 0.255 {\tiny $\pm$0.12} & 0.636 {\tiny $\pm$0.28} & 0.626 {\tiny $\pm$0.08} \\
GNN-CD-noft-TAGConv & 0.295 {\tiny $\pm$0.18} & 0.330 {\tiny $\pm$0.18} & 0.617 {\tiny $\pm$0.19} & 0.623 {\tiny $\pm$0.24} & 0.378 {\tiny $\pm$0.16} & 0.650 {\tiny $\pm$0.27} & 0.607 {\tiny $\pm$0.08} \\
GNN-SR-GINE & 0.130 {\tiny $\pm$0.10} & 0.202 {\tiny $\pm$0.07} & 0.670 {\tiny $\pm$0.13} & 0.549 {\tiny $\pm$0.30} & 0.603 {\tiny $\pm$0.26} & 0.623 {\tiny $\pm$0.30} & 0.625 {\tiny $\pm$0.10} \\
GNN-SR-NNConv & 0.205 {\tiny $\pm$0.13} & 0.236 {\tiny $\pm$0.03} & 0.622 {\tiny $\pm$0.12} & 0.291 {\tiny $\pm$0.33} & \textbf{0.913} {\tiny $\pm$0.16} & 0.626 {\tiny $\pm$0.30} & 0.629 {\tiny $\pm$0.09} \\
GNN-SR-Transformer & 0.148 {\tiny $\pm$0.09} & 0.202 {\tiny $\pm$0.06} & 0.668 {\tiny $\pm$0.14} & 0.575 {\tiny $\pm$0.28} & 0.575 {\tiny $\pm$0.24} & 0.638 {\tiny $\pm$0.30} & \textbf{0.650} {\tiny $\pm$0.11} \\
GNN-SB-GAT & 0.124 {\tiny $\pm$0.10} & 0.204 {\tiny $\pm$0.07} & 0.652 {\tiny $\pm$0.13} & 0.572 {\tiny $\pm$0.28} & 0.538 {\tiny $\pm$0.20} & 0.622 {\tiny $\pm$0.31} & 0.627 {\tiny $\pm$0.11} \\
GNN-SB-GCN & 0.134 {\tiny $\pm$0.10} & 0.212 {\tiny $\pm$0.08} & 0.650 {\tiny $\pm$0.14} & 0.575 {\tiny $\pm$0.27} & 0.528 {\tiny $\pm$0.22} & 0.618 {\tiny $\pm$0.30} & 0.619 {\tiny $\pm$0.10} \\
GNN-SB-GraphSAGE & 0.131 {\tiny $\pm$0.10} & 0.209 {\tiny $\pm$0.08} & 0.646 {\tiny $\pm$0.14} & 0.580 {\tiny $\pm$0.27} & 0.520 {\tiny $\pm$0.20} & 0.628 {\tiny $\pm$0.31} & 0.636 {\tiny $\pm$0.11} \\
LateFusion-ft-Conv & 0.239 {\tiny $\pm$0.12} & 0.255 {\tiny $\pm$0.05} & 0.624 {\tiny $\pm$0.09} & 0.309 {\tiny $\pm$0.33} & 0.889 {\tiny $\pm$0.18} & 0.610 {\tiny $\pm$0.30} & 0.610 {\tiny $\pm$0.10} \\
LateFusion-noft-Conv & 0.143 {\tiny $\pm$0.06} & 0.202 {\tiny $\pm$0.05} & 0.679 {\tiny $\pm$0.11} & 0.529 {\tiny $\pm$0.29} & 0.727 {\tiny $\pm$0.19} & 0.630 {\tiny $\pm$0.30} & 0.641 {\tiny $\pm$0.11} \\
LateFusion-ft-LSTM & 0.141 {\tiny $\pm$0.07} & 0.213 {\tiny $\pm$0.07} & 0.662 {\tiny $\pm$0.13} & 0.572 {\tiny $\pm$0.28} & 0.559 {\tiny $\pm$0.21} & 0.620 {\tiny $\pm$0.31} & 0.631 {\tiny $\pm$0.10} \\
LateFusion-noft-LSTM & 0.140 {\tiny $\pm$0.08} & 0.213 {\tiny $\pm$0.08} & 0.665 {\tiny $\pm$0.14} & 0.601 {\tiny $\pm$0.25} & 0.538 {\tiny $\pm$0.22} & 0.630 {\tiny $\pm$0.30} & 0.641 {\tiny $\pm$0.10} \\
LateFusion-ft-MLP & 0.158 {\tiny $\pm$0.10} & 0.211 {\tiny $\pm$0.06} & 0.671 {\tiny $\pm$0.13} & 0.571 {\tiny $\pm$0.28} & 0.580 {\tiny $\pm$0.24} & 0.629 {\tiny $\pm$0.30} & 0.640 {\tiny $\pm$0.10} \\
LateFusion-noft-MLP & 0.136 {\tiny $\pm$0.08} & 0.205 {\tiny $\pm$0.06} & 0.676 {\tiny $\pm$0.13} & 0.543 {\tiny $\pm$0.30} & 0.646 {\tiny $\pm$0.23} & 0.629 {\tiny $\pm$0.30} & 0.634 {\tiny $\pm$0.10} \\
PHSV & 0.207 {\tiny $\pm$0.13} & 0.261 {\tiny $\pm$0.08} & 0.567 {\tiny $\pm$0.16} & 0.596 {\tiny $\pm$0.22} & 0.302 {\tiny $\pm$0.14} & 0.572 {\tiny $\pm$0.27} & 0.603 {\tiny $\pm$0.08} \\
PHSV-half & 0.199 {\tiny $\pm$0.15} & 0.260 {\tiny $\pm$0.09} & 0.570 {\tiny $\pm$0.18} & 0.609 {\tiny $\pm$0.23} & 0.280 {\tiny $\pm$0.13} & 0.574 {\tiny $\pm$0.28} & 0.600 {\tiny $\pm$0.08} \\
P(IK) & 0.133 {\tiny $\pm$0.12} & 0.211 {\tiny $\pm$0.09} & 0.627 {\tiny $\pm$0.23} & 0.617 {\tiny $\pm$0.30} & 0.246 {\tiny $\pm$0.34} & 0.597 {\tiny $\pm$0.31} & 0.592 {\tiny $\pm$0.10} \\
SFHS-Conv & 0.129 {\tiny $\pm$0.10} & 0.212 {\tiny $\pm$0.09} & 0.657 {\tiny $\pm$0.15} & 0.592 {\tiny $\pm$0.26} & 0.533 {\tiny $\pm$0.21} & 0.627 {\tiny $\pm$0.30} & 0.636 {\tiny $\pm$0.11} \\
SFHS-LSTM & 0.142 {\tiny $\pm$0.10} & 0.215 {\tiny $\pm$0.09} & 0.654 {\tiny $\pm$0.15} & 0.591 {\tiny $\pm$0.26} & 0.526 {\tiny $\pm$0.22} & 0.627 {\tiny $\pm$0.30} & 0.639 {\tiny $\pm$0.10} \\
SFHS-MLP & 0.136 {\tiny $\pm$0.10} & 0.211 {\tiny $\pm$0.08} & 0.655 {\tiny $\pm$0.13} & 0.574 {\tiny $\pm$0.27} & 0.552 {\tiny $\pm$0.21} & 0.626 {\tiny $\pm$0.30} & 0.631 {\tiny $\pm$0.10} \\
TLCC-CONV & 0.164 {\tiny $\pm$0.13} & 0.226 {\tiny $\pm$0.09} & 0.627 {\tiny $\pm$0.14} & 0.590 {\tiny $\pm$0.24} & 0.554 {\tiny $\pm$0.12} & 0.626 {\tiny $\pm$0.31} & 0.637 {\tiny $\pm$0.11} \\
TLCC-LSTM & 0.164 {\tiny $\pm$0.14} & 0.229 {\tiny $\pm$0.10} & 0.627 {\tiny $\pm$0.17} & 0.607 {\tiny $\pm$0.25} & 0.487 {\tiny $\pm$0.16} & 0.625 {\tiny $\pm$0.31} & 0.636 {\tiny $\pm$0.11} \\
TLCC-MLP & 0.161 {\tiny $\pm$0.13} & 0.225 {\tiny $\pm$0.09} & 0.636 {\tiny $\pm$0.15} & 0.597 {\tiny $\pm$0.25} & 0.523 {\tiny $\pm$0.18} & 0.625 {\tiny $\pm$0.31} & 0.635 {\tiny $\pm$0.11} \\
YVCE & 0.269 {\tiny $\pm$0.09} & 0.296 {\tiny $\pm$0.07} & 0.555 {\tiny $\pm$0.14} & 0.580 {\tiny $\pm$0.21} & 0.372 {\tiny $\pm$0.11} & 0.604 {\tiny $\pm$0.28} & 0.569 {\tiny $\pm$0.07} \\
\addlinespace[3pt]
\midrule
\multicolumn{8}{c}{\footnotesize\textbf{\texttt{Qwen3-8B}}} \\
\addlinespace[2pt]
CE-DT & 0.209 {\tiny $\pm$0.18} & 0.265 {\tiny $\pm$0.14} & 0.634 {\tiny $\pm$0.20} & 0.723 {\tiny $\pm$0.20} & 0.217 {\tiny $\pm$0.09} & 0.686 {\tiny $\pm$0.26} & 0.636 {\tiny $\pm$0.10} \\
CE-KNN & 0.204 {\tiny $\pm$0.19} & 0.257 {\tiny $\pm$0.14} & 0.610 {\tiny $\pm$0.22} & 0.725 {\tiny $\pm$0.20} & 0.073 {\tiny $\pm$0.04} & 0.693 {\tiny $\pm$0.26} & 0.661 {\tiny $\pm$0.12} \\
CE-LogReg & 0.241 {\tiny $\pm$0.21} & 0.278 {\tiny $\pm$0.15} & 0.596 {\tiny $\pm$0.23} & 0.723 {\tiny $\pm$0.20} & 0.000 & 0.698 {\tiny $\pm$0.26} & 0.684 {\tiny $\pm$0.12} \\
CE-RF & 0.201 {\tiny $\pm$0.20} & 0.253 {\tiny $\pm$0.14} & 0.600 {\tiny $\pm$0.23} & 0.724 {\tiny $\pm$0.20} & 0.019 {\tiny $\pm$0.01} & 0.699 {\tiny $\pm$0.27} & \textbf{0.687} {\tiny $\pm$0.13} \\
CE-XGB & 0.204 {\tiny $\pm$0.19} & 0.259 {\tiny $\pm$0.14} & 0.616 {\tiny $\pm$0.21} & 0.722 {\tiny $\pm$0.20} & 0.116 {\tiny $\pm$0.05} & 0.683 {\tiny $\pm$0.28} & 0.663 {\tiny $\pm$0.13} \\
ETTIN & 0.164 {\tiny $\pm$0.20} & 0.224 {\tiny $\pm$0.16} & 0.679 {\tiny $\pm$0.22} & 0.752 {\tiny $\pm$0.21} & 0.191 {\tiny $\pm$0.13} & 0.722 {\tiny $\pm$0.27} & 0.649 {\tiny $\pm$0.08} \\
ETTIN-HGA & 0.164 {\tiny $\pm$0.16} & 0.214 {\tiny $\pm$0.13} & 0.670 {\tiny $\pm$0.24} & \textbf{0.757} {\tiny $\pm$0.22} & 0.085 {\tiny $\pm$0.07} & 0.729 {\tiny $\pm$0.27} & 0.653 {\tiny $\pm$0.09} \\
GNN-CD-ft-APPNP & 0.385 {\tiny $\pm$0.11} & 0.384 {\tiny $\pm$0.11} & 0.606 {\tiny $\pm$0.11} & 0.552 {\tiny $\pm$0.25} & 0.678 {\tiny $\pm$0.21} & 0.730 {\tiny $\pm$0.25} & 0.591 {\tiny $\pm$0.08} \\
GNN-CD-ft-GCN2Conv-dual & 0.188 {\tiny $\pm$0.11} & 0.230 {\tiny $\pm$0.12} & 0.667 {\tiny $\pm$0.18} & 0.675 {\tiny $\pm$0.25} & 0.463 {\tiny $\pm$0.22} & 0.699 {\tiny $\pm$0.29} & 0.630 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-same & 0.186 {\tiny $\pm$0.12} & 0.229 {\tiny $\pm$0.12} & 0.655 {\tiny $\pm$0.17} & 0.565 {\tiny $\pm$0.34} & 0.645 {\tiny $\pm$0.28} & 0.702 {\tiny $\pm$0.29} & 0.645 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.265 {\tiny $\pm$0.13} & 0.337 {\tiny $\pm$0.16} & 0.661 {\tiny $\pm$0.16} & 0.582 {\tiny $\pm$0.33} & 0.618 {\tiny $\pm$0.28} & 0.741 {\tiny $\pm$0.25} & 0.604 {\tiny $\pm$0.09} \\
GNN-CD-noft-APPNP & 0.342 {\tiny $\pm$0.18} & 0.342 {\tiny $\pm$0.18} & 0.655 {\tiny $\pm$0.18} & 0.640 {\tiny $\pm$0.27} & 0.514 {\tiny $\pm$0.25} & \textbf{0.759} {\tiny $\pm$0.22} & 0.590 {\tiny $\pm$0.07} \\
GNN-CD-noft-GCN2Conv-dual & 0.165 {\tiny $\pm$0.16} & 0.228 {\tiny $\pm$0.13} & 0.658 {\tiny $\pm$0.19} & 0.682 {\tiny $\pm$0.25} & 0.369 {\tiny $\pm$0.23} & 0.704 {\tiny $\pm$0.29} & 0.632 {\tiny $\pm$0.09} \\
GNN-CD-noft-GCN2Conv-same & 0.369 {\tiny $\pm$0.15} & 0.364 {\tiny $\pm$0.15} & 0.595 {\tiny $\pm$0.16} & 0.502 {\tiny $\pm$0.31} & 0.713 {\tiny $\pm$0.23} & 0.726 {\tiny $\pm$0.26} & 0.621 {\tiny $\pm$0.09} \\
GNN-CD-noft-TAGConv & 0.252 {\tiny $\pm$0.14} & 0.435 {\tiny $\pm$0.05} & 0.545 {\tiny $\pm$0.05} & 0.586 {\tiny $\pm$0.15} & 0.522 {\tiny $\pm$0.08} & 0.711 {\tiny $\pm$0.24} & 0.543 {\tiny $\pm$0.03} \\
GNN-SR-GINE & 0.278 {\tiny $\pm$0.16} & 0.267 {\tiny $\pm$0.07} & 0.507 {\tiny $\pm$0.20} & 0.238 {\tiny $\pm$0.32} & \textbf{0.887} {\tiny $\pm$0.24} & 0.703 {\tiny $\pm$0.29} & 0.629 {\tiny $\pm$0.11} \\
GNN-SR-NNConv & 0.258 {\tiny $\pm$0.11} & 0.241 {\tiny $\pm$0.03} & 0.671 {\tiny $\pm$0.19} & 0.642 {\tiny $\pm$0.28} & 0.519 {\tiny $\pm$0.27} & 0.709 {\tiny $\pm$0.29} & 0.647 {\tiny $\pm$0.11} \\
GNN-SR-Transformer & 0.152 {\tiny $\pm$0.12} & \textbf{0.205} {\tiny $\pm$0.11} & 0.683 {\tiny $\pm$0.19} & 0.714 {\tiny $\pm$0.23} & 0.365 {\tiny $\pm$0.20} & 0.706 {\tiny $\pm$0.29} & 0.649 {\tiny $\pm$0.09} \\
GNN-SB-GAT & 0.155 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.13} & 0.680 {\tiny $\pm$0.20} & 0.718 {\tiny $\pm$0.23} & 0.309 {\tiny $\pm$0.18} & 0.695 {\tiny $\pm$0.29} & 0.628 {\tiny $\pm$0.10} \\
GNN-SB-GCN & \textbf{0.130} {\tiny $\pm$0.17} & 0.211 {\tiny $\pm$0.14} & 0.681 {\tiny $\pm$0.22} & 0.699 {\tiny $\pm$0.26} & 0.324 {\tiny $\pm$0.29} & 0.704 {\tiny $\pm$0.29} & 0.643 {\tiny $\pm$0.10} \\
GNN-SB-GraphSAGE & 0.150 {\tiny $\pm$0.18} & 0.215 {\tiny $\pm$0.15} & 0.685 {\tiny $\pm$0.22} & 0.724 {\tiny $\pm$0.23} & 0.309 {\tiny $\pm$0.26} & 0.722 {\tiny $\pm$0.28} & 0.668 {\tiny $\pm$0.10} \\
LateFusion-ft-Conv & 0.161 {\tiny $\pm$0.12} & 0.213 {\tiny $\pm$0.11} & 0.676 {\tiny $\pm$0.19} & 0.728 {\tiny $\pm$0.22} & 0.283 {\tiny $\pm$0.13} & 0.703 {\tiny $\pm$0.28} & 0.625 {\tiny $\pm$0.08} \\
LateFusion-noft-Conv & 0.227 {\tiny $\pm$0.13} & 0.261 {\tiny $\pm$0.13} & 0.660 {\tiny $\pm$0.16} & 0.693 {\tiny $\pm$0.23} & 0.404 {\tiny $\pm$0.13} & 0.693 {\tiny $\pm$0.28} & 0.616 {\tiny $\pm$0.08} \\
LateFusion-ft-LSTM & 0.237 {\tiny $\pm$0.16} & 0.270 {\tiny $\pm$0.16} & 0.650 {\tiny $\pm$0.21} & 0.706 {\tiny $\pm$0.22} & 0.309 {\tiny $\pm$0.16} & 0.693 {\tiny $\pm$0.29} & 0.609 {\tiny $\pm$0.08} \\
LateFusion-noft-LSTM & 0.278 {\tiny $\pm$0.18} & 0.300 {\tiny $\pm$0.18} & 0.631 {\tiny $\pm$0.21} & 0.711 {\tiny $\pm$0.21} & 0.254 {\tiny $\pm$0.08} & 0.683 {\tiny $\pm$0.29} & 0.584 {\tiny $\pm$0.08} \\
LateFusion-ft-MLP & 0.194 {\tiny $\pm$0.10} & 0.222 {\tiny $\pm$0.11} & 0.660 {\tiny $\pm$0.18} & 0.646 {\tiny $\pm$0.26} & 0.548 {\tiny $\pm$0.25} & 0.703 {\tiny $\pm$0.30} & 0.649 {\tiny $\pm$0.12} \\
LateFusion-noft-MLP & 0.174 {\tiny $\pm$0.15} & 0.222 {\tiny $\pm$0.13} & 0.670 {\tiny $\pm$0.21} & 0.637 {\tiny $\pm$0.31} & 0.488 {\tiny $\pm$0.30} & 0.702 {\tiny $\pm$0.30} & 0.649 {\tiny $\pm$0.12} \\
PHSV & 0.184 {\tiny $\pm$0.15} & 0.261 {\tiny $\pm$0.10} & 0.596 {\tiny $\pm$0.18} & 0.682 {\tiny $\pm$0.19} & 0.243 {\tiny $\pm$0.11} & 0.634 {\tiny $\pm$0.26} & 0.603 {\tiny $\pm$0.09} \\
PHSV-half & 0.225 {\tiny $\pm$0.16} & 0.287 {\tiny $\pm$0.12} & 0.582 {\tiny $\pm$0.17} & 0.669 {\tiny $\pm$0.19} & 0.224 {\tiny $\pm$0.13} & 0.616 {\tiny $\pm$0.24} & 0.591 {\tiny $\pm$0.08} \\
P(IK) & 0.199 {\tiny $\pm$0.21} & 0.243 {\tiny $\pm$0.17} & 0.625 {\tiny $\pm$0.27} & 0.727 {\tiny $\pm$0.22} & 0.076 {\tiny $\pm$0.17} & 0.695 {\tiny $\pm$0.28} & 0.583 {\tiny $\pm$0.08} \\
SFHS-Conv & 0.157 {\tiny $\pm$0.14} & 0.219 {\tiny $\pm$0.13} & \textbf{0.685} {\tiny $\pm$0.18} & 0.711 {\tiny $\pm$0.22} & 0.410 {\tiny $\pm$0.21} & 0.709 {\tiny $\pm$0.29} & 0.651 {\tiny $\pm$0.10} \\
SFHS-LSTM & 0.165 {\tiny $\pm$0.14} & 0.222 {\tiny $\pm$0.13} & 0.677 {\tiny $\pm$0.19} & 0.698 {\tiny $\pm$0.24} & 0.379 {\tiny $\pm$0.22} & 0.703 {\tiny $\pm$0.29} & 0.629 {\tiny $\pm$0.10} \\
SFHS-MLP & 0.177 {\tiny $\pm$0.13} & 0.226 {\tiny $\pm$0.13} & 0.679 {\tiny $\pm$0.19} & 0.688 {\tiny $\pm$0.25} & 0.456 {\tiny $\pm$0.20} & 0.706 {\tiny $\pm$0.29} & 0.652 {\tiny $\pm$0.11} \\
TLCC-CONV & 0.167 {\tiny $\pm$0.09} & 0.216 {\tiny $\pm$0.11} & 0.668 {\tiny $\pm$0.17} & 0.713 {\tiny $\pm$0.22} & 0.365 {\tiny $\pm$0.18} & 0.696 {\tiny $\pm$0.29} & 0.606 {\tiny $\pm$0.10} \\
TLCC-LSTM & 0.174 {\tiny $\pm$0.17} & 0.225 {\tiny $\pm$0.14} & 0.662 {\tiny $\pm$0.22} & 0.744 {\tiny $\pm$0.21} & 0.188 {\tiny $\pm$0.10} & 0.696 {\tiny $\pm$0.29} & 0.619 {\tiny $\pm$0.10} \\
TLCC-MLP & 0.171 {\tiny $\pm$0.08} & 0.214 {\tiny $\pm$0.09} & 0.654 {\tiny $\pm$0.17} & 0.702 {\tiny $\pm$0.21} & 0.390 {\tiny $\pm$0.19} & 0.690 {\tiny $\pm$0.29} & 0.601 {\tiny $\pm$0.10} \\
YVCE & 0.213 {\tiny $\pm$0.21} & 0.253 {\tiny $\pm$0.16} & 0.645 {\tiny $\pm$0.26} & 0.754 {\tiny $\pm$0.21} & 0.015 {\tiny $\pm$0.01} & 0.694 {\tiny $\pm$0.28} & 0.561 {\tiny $\pm$0.06} \\
\addlinespace[3pt]
\midrule
\multicolumn{8}{c}{\footnotesize\textbf{\texttt{Qwen3-14B}}} \\
\addlinespace[2pt]
CE-DT & 0.198 {\tiny $\pm$0.20} & 0.257 {\tiny $\pm$0.15} & 0.633 {\tiny $\pm$0.22} & 0.726 {\tiny $\pm$0.21} & 0.191 {\tiny $\pm$0.10} & 0.675 {\tiny $\pm$0.27} & 0.616 {\tiny $\pm$0.08} \\
CE-KNN & 0.180 {\tiny $\pm$0.21} & 0.243 {\tiny $\pm$0.15} & 0.621 {\tiny $\pm$0.24} & 0.734 {\tiny $\pm$0.21} & 0.047 {\tiny $\pm$0.02} & 0.699 {\tiny $\pm$0.28} & 0.665 {\tiny $\pm$0.12} \\
CE-LogReg & 0.181 {\tiny $\pm$0.22} & 0.244 {\tiny $\pm$0.16} & 0.636 {\tiny $\pm$0.23} & 0.737 {\tiny $\pm$0.21} & 0.116 {\tiny $\pm$0.08} & 0.700 {\tiny $\pm$0.29} & \textbf{0.673} {\tiny $\pm$0.13} \\
CE-RF & 0.178 {\tiny $\pm$0.21} & 0.243 {\tiny $\pm$0.15} & 0.626 {\tiny $\pm$0.24} & 0.737 {\tiny $\pm$0.21} & 0.055 {\tiny $\pm$0.03} & 0.694 {\tiny $\pm$0.28} & 0.664 {\tiny $\pm$0.11} \\
CE-XGB & 0.181 {\tiny $\pm$0.21} & 0.247 {\tiny $\pm$0.15} & 0.630 {\tiny $\pm$0.23} & 0.735 {\tiny $\pm$0.21} & 0.086 {\tiny $\pm$0.04} & 0.690 {\tiny $\pm$0.28} & 0.654 {\tiny $\pm$0.11} \\
ETTIN & 0.178 {\tiny $\pm$0.22} & 0.229 {\tiny $\pm$0.18} & 0.660 {\tiny $\pm$0.26} & 0.762 {\tiny $\pm$0.22} & 0.063 {\tiny $\pm$0.07} & 0.721 {\tiny $\pm$0.29} & 0.649 {\tiny $\pm$0.11} \\
ETTIN-HGA & 0.157 {\tiny $\pm$0.20} & 0.216 {\tiny $\pm$0.16} & 0.685 {\tiny $\pm$0.23} & 0.762 {\tiny $\pm$0.21} & 0.150 {\tiny $\pm$0.15} & 0.742 {\tiny $\pm$0.27} & 0.658 {\tiny $\pm$0.09} \\
GNN-CD-ft-APPNP & 0.186 {\tiny $\pm$0.09} & 0.214 {\tiny $\pm$0.10} & 0.669 {\tiny $\pm$0.18} & 0.632 {\tiny $\pm$0.28} & 0.572 {\tiny $\pm$0.26} & 0.711 {\tiny $\pm$0.28} & 0.632 {\tiny $\pm$0.09} \\
GNN-CD-ft-GCN2Conv-dual & 0.178 {\tiny $\pm$0.16} & 0.214 {\tiny $\pm$0.14} & 0.677 {\tiny $\pm$0.22} & 0.713 {\tiny $\pm$0.24} & 0.316 {\tiny $\pm$0.28} & 0.726 {\tiny $\pm$0.28} & 0.644 {\tiny $\pm$0.10} \\
GNN-CD-ft-GCN2Conv-same & 0.252 {\tiny $\pm$0.11} & 0.254 {\tiny $\pm$0.12} & 0.643 {\tiny $\pm$0.17} & 0.560 {\tiny $\pm$0.33} & 0.679 {\tiny $\pm$0.24} & 0.717 {\tiny $\pm$0.29} & 0.642 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.266 {\tiny $\pm$0.13} & 0.283 {\tiny $\pm$0.12} & 0.641 {\tiny $\pm$0.18} & 0.584 {\tiny $\pm$0.30} & 0.622 {\tiny $\pm$0.25} & 0.725 {\tiny $\pm$0.27} & 0.623 {\tiny $\pm$0.08} \\
GNN-CD-noft-APPNP & 0.174 {\tiny $\pm$0.12} & 0.204 {\tiny $\pm$0.12} & 0.647 {\tiny $\pm$0.24} & 0.647 {\tiny $\pm$0.29} & 0.407 {\tiny $\pm$0.33} & 0.716 {\tiny $\pm$0.28} & 0.629 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-dual & \textbf{0.156} {\tiny $\pm$0.16} & 0.213 {\tiny $\pm$0.14} & \textbf{0.691} {\tiny $\pm$0.21} & 0.711 {\tiny $\pm$0.24} & 0.371 {\tiny $\pm$0.29} & 0.723 {\tiny $\pm$0.28} & 0.651 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-same & 0.203 {\tiny $\pm$0.13} & 0.226 {\tiny $\pm$0.12} & 0.643 {\tiny $\pm$0.21} & 0.580 {\tiny $\pm$0.33} & 0.632 {\tiny $\pm$0.26} & 0.722 {\tiny $\pm$0.28} & 0.641 {\tiny $\pm$0.10} \\
GNN-CD-noft-TAGConv & 0.242 {\tiny $\pm$0.11} & 0.262 {\tiny $\pm$0.10} & 0.618 {\tiny $\pm$0.18} & 0.569 {\tiny $\pm$0.31} & 0.611 {\tiny $\pm$0.25} & 0.718 {\tiny $\pm$0.27} & 0.616 {\tiny $\pm$0.07} \\
GNN-SR-GINE & 0.165 {\tiny $\pm$0.15} & 0.212 {\tiny $\pm$0.13} & 0.671 {\tiny $\pm$0.22} & 0.711 {\tiny $\pm$0.23} & 0.331 {\tiny $\pm$0.26} & 0.723 {\tiny $\pm$0.29} & 0.645 {\tiny $\pm$0.09} \\
GNN-SR-NNConv & 0.257 {\tiny $\pm$0.11} & 0.237 {\tiny $\pm$0.03} & 0.595 {\tiny $\pm$0.18} & 0.453 {\tiny $\pm$0.39} & \textbf{0.774} {\tiny $\pm$0.23} & 0.729 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.10} \\
GNN-SR-Transformer & 0.182 {\tiny $\pm$0.14} & 0.210 {\tiny $\pm$0.12} & 0.660 {\tiny $\pm$0.24} & 0.689 {\tiny $\pm$0.25} & 0.327 {\tiny $\pm$0.32} & 0.726 {\tiny $\pm$0.28} & 0.652 {\tiny $\pm$0.10} \\
GNN-SB-GAT & 0.163 {\tiny $\pm$0.17} & 0.214 {\tiny $\pm$0.14} & 0.658 {\tiny $\pm$0.24} & 0.640 {\tiny $\pm$0.30} & 0.414 {\tiny $\pm$0.39} & 0.725 {\tiny $\pm$0.29} & 0.648 {\tiny $\pm$0.11} \\
GNN-SB-GCN & 0.163 {\tiny $\pm$0.18} & 0.220 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.21} & 0.679 {\tiny $\pm$0.27} & 0.420 {\tiny $\pm$0.32} & 0.723 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.11} \\
GNN-SB-GraphSAGE & 0.168 {\tiny $\pm$0.19} & 0.222 {\tiny $\pm$0.15} & 0.669 {\tiny $\pm$0.22} & 0.671 {\tiny $\pm$0.27} & 0.417 {\tiny $\pm$0.33} & 0.724 {\tiny $\pm$0.29} & 0.652 {\tiny $\pm$0.11} \\
LateFusion-ft-Conv & 0.185 {\tiny $\pm$0.09} & \textbf{0.203} {\tiny $\pm$0.09} & 0.671 {\tiny $\pm$0.20} & 0.704 {\tiny $\pm$0.24} & 0.379 {\tiny $\pm$0.24} & 0.723 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.10} \\
LateFusion-noft-Conv & 0.199 {\tiny $\pm$0.09} & 0.214 {\tiny $\pm$0.07} & 0.654 {\tiny $\pm$0.15} & 0.609 {\tiny $\pm$0.27} & 0.633 {\tiny $\pm$0.20} & 0.714 {\tiny $\pm$0.29} & 0.640 {\tiny $\pm$0.09} \\
LateFusion-ft-LSTM & 0.210 {\tiny $\pm$0.13} & 0.237 {\tiny $\pm$0.13} & 0.652 {\tiny $\pm$0.20} & 0.602 {\tiny $\pm$0.31} & 0.581 {\tiny $\pm$0.28} & 0.718 {\tiny $\pm$0.29} & 0.652 {\tiny $\pm$0.11} \\
LateFusion-noft-LSTM & 0.202 {\tiny $\pm$0.15} & 0.241 {\tiny $\pm$0.14} & 0.648 {\tiny $\pm$0.21} & 0.662 {\tiny $\pm$0.26} & 0.429 {\tiny $\pm$0.22} & 0.705 {\tiny $\pm$0.29} & 0.618 {\tiny $\pm$0.10} \\
LateFusion-ft-MLP & 0.189 {\tiny $\pm$0.11} & 0.215 {\tiny $\pm$0.11} & 0.682 {\tiny $\pm$0.18} & 0.667 {\tiny $\pm$0.27} & 0.523 {\tiny $\pm$0.26} & 0.718 {\tiny $\pm$0.28} & 0.643 {\tiny $\pm$0.10} \\
LateFusion-noft-MLP & 0.176 {\tiny $\pm$0.14} & 0.217 {\tiny $\pm$0.13} & 0.675 {\tiny $\pm$0.20} & 0.653 {\tiny $\pm$0.28} & 0.509 {\tiny $\pm$0.30} & 0.725 {\tiny $\pm$0.28} & 0.655 {\tiny $\pm$0.10} \\
PHSV & 0.175 {\tiny $\pm$0.15} & 0.245 {\tiny $\pm$0.10} & 0.614 {\tiny $\pm$0.18} & 0.674 {\tiny $\pm$0.21} & 0.308 {\tiny $\pm$0.21} & 0.660 {\tiny $\pm$0.26} & 0.614 {\tiny $\pm$0.08} \\
PHSV-half & 0.167 {\tiny $\pm$0.16} & 0.243 {\tiny $\pm$0.11} & 0.617 {\tiny $\pm$0.18} & 0.679 {\tiny $\pm$0.21} & 0.315 {\tiny $\pm$0.20} & 0.667 {\tiny $\pm$0.27} & 0.621 {\tiny $\pm$0.08} \\
P(IK) & 0.195 {\tiny $\pm$0.19} & 0.232 {\tiny $\pm$0.16} & 0.658 {\tiny $\pm$0.26} & 0.757 {\tiny $\pm$0.22} & 0.030 {\tiny $\pm$0.05} & 0.683 {\tiny $\pm$0.29} & 0.565 {\tiny $\pm$0.12} \\
SFHS-Conv & 0.197 {\tiny $\pm$0.18} & 0.237 {\tiny $\pm$0.16} & 0.664 {\tiny $\pm$0.23} & 0.664 {\tiny $\pm$0.28} & 0.420 {\tiny $\pm$0.31} & 0.716 {\tiny $\pm$0.30} & 0.649 {\tiny $\pm$0.11} \\
SFHS-LSTM & 0.184 {\tiny $\pm$0.14} & 0.230 {\tiny $\pm$0.14} & 0.670 {\tiny $\pm$0.20} & 0.694 {\tiny $\pm$0.24} & 0.385 {\tiny $\pm$0.23} & 0.707 {\tiny $\pm$0.29} & 0.622 {\tiny $\pm$0.09} \\
SFHS-MLP & 0.203 {\tiny $\pm$0.19} & 0.243 {\tiny $\pm$0.16} & 0.657 {\tiny $\pm$0.23} & 0.643 {\tiny $\pm$0.29} & 0.433 {\tiny $\pm$0.34} & 0.719 {\tiny $\pm$0.29} & 0.644 {\tiny $\pm$0.09} \\
TLCC-CONV & 0.178 {\tiny $\pm$0.11} & 0.220 {\tiny $\pm$0.11} & 0.661 {\tiny $\pm$0.19} & 0.717 {\tiny $\pm$0.21} & 0.353 {\tiny $\pm$0.20} & 0.707 {\tiny $\pm$0.30} & 0.616 {\tiny $\pm$0.09} \\
TLCC-LSTM & 0.182 {\tiny $\pm$0.12} & 0.223 {\tiny $\pm$0.12} & 0.665 {\tiny $\pm$0.20} & 0.711 {\tiny $\pm$0.22} & 0.381 {\tiny $\pm$0.23} & 0.713 {\tiny $\pm$0.30} & 0.629 {\tiny $\pm$0.11} \\
TLCC-MLP & 0.177 {\tiny $\pm$0.09} & 0.209 {\tiny $\pm$0.11} & 0.655 {\tiny $\pm$0.21} & 0.712 {\tiny $\pm$0.22} & 0.353 {\tiny $\pm$0.24} & 0.704 {\tiny $\pm$0.31} & 0.614 {\tiny $\pm$0.11} \\
YVCE & 0.238 {\tiny $\pm$0.24} & 0.262 {\tiny $\pm$0.21} & 0.662 {\tiny $\pm$0.26} & \textbf{0.766} {\tiny $\pm$0.21} & 0.017 {\tiny $\pm$0.01} & \textbf{0.802} {\tiny $\pm$0.21} & 0.645 {\tiny $\pm$0.09} \\
\addlinespace[3pt]
\midrule
\multicolumn{8}{c}{\footnotesize\textbf{\texttt{Magistral-Small-2506}}} \\
\addlinespace[2pt]
CE-DT & 0.237 {\tiny $\pm$0.15} & 0.245 {\tiny $\pm$0.14} & 0.642 {\tiny $\pm$0.21} & 0.392 {\tiny $\pm$0.24} & 0.609 {\tiny $\pm$0.29} & 0.353 {\tiny $\pm$0.23} & 0.604 {\tiny $\pm$0.07} \\
CE-KNN & 0.226 {\tiny $\pm$0.16} & 0.236 {\tiny $\pm$0.14} & 0.666 {\tiny $\pm$0.22} & 0.394 {\tiny $\pm$0.22} & 0.660 {\tiny $\pm$0.30} & 0.364 {\tiny $\pm$0.24} & 0.621 {\tiny $\pm$0.09} \\
CE-LogReg & 0.199 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.10} & 0.693 {\tiny $\pm$0.22} & 0.362 {\tiny $\pm$0.21} & 0.745 {\tiny $\pm$0.28} & 0.356 {\tiny $\pm$0.24} & 0.599 {\tiny $\pm$0.08} \\
CE-RF & 0.185 {\tiny $\pm$0.15} & 0.209 {\tiny $\pm$0.11} & 0.695 {\tiny $\pm$0.24} & 0.399 {\tiny $\pm$0.19} & 0.724 {\tiny $\pm$0.31} & 0.367 {\tiny $\pm$0.24} & 0.630 {\tiny $\pm$0.08} \\
CE-XGB & 0.228 {\tiny $\pm$0.16} & 0.234 {\tiny $\pm$0.14} & 0.664 {\tiny $\pm$0.22} & 0.399 {\tiny $\pm$0.22} & 0.653 {\tiny $\pm$0.30} & 0.369 {\tiny $\pm$0.24} & 0.628 {\tiny $\pm$0.10} \\
ETTIN & 0.152 {\tiny $\pm$0.23} & 0.204 {\tiny $\pm$0.20} & \textbf{0.716} {\tiny $\pm$0.26} & \textbf{0.540} {\tiny $\pm$0.20} & 0.647 {\tiny $\pm$0.38} & 0.526 {\tiny $\pm$0.25} & \textbf{0.737} {\tiny $\pm$0.12} \\
ETTIN-HGA & 0.160 {\tiny $\pm$0.20} & 0.201 {\tiny $\pm$0.17} & 0.710 {\tiny $\pm$0.25} & 0.493 {\tiny $\pm$0.21} & 0.669 {\tiny $\pm$0.36} & 0.496 {\tiny $\pm$0.24} & 0.724 {\tiny $\pm$0.12} \\
GNN-CD-ft-APPNP & 0.200 {\tiny $\pm$0.13} & 0.218 {\tiny $\pm$0.11} & 0.665 {\tiny $\pm$0.20} & 0.394 {\tiny $\pm$0.21} & 0.696 {\tiny $\pm$0.25} & 0.396 {\tiny $\pm$0.26} & 0.652 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-dual & 0.167 {\tiny $\pm$0.10} & \textbf{0.185} {\tiny $\pm$0.08} & 0.706 {\tiny $\pm$0.24} & 0.422 {\tiny $\pm$0.19} & 0.758 {\tiny $\pm$0.31} & 0.467 {\tiny $\pm$0.24} & 0.700 {\tiny $\pm$0.12} \\
GNN-CD-ft-GCN2Conv-same & 0.203 {\tiny $\pm$0.17} & 0.225 {\tiny $\pm$0.15} & 0.655 {\tiny $\pm$0.22} & 0.457 {\tiny $\pm$0.24} & 0.578 {\tiny $\pm$0.31} & 0.440 {\tiny $\pm$0.25} & 0.691 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.327 {\tiny $\pm$0.22} & 0.335 {\tiny $\pm$0.23} & 0.662 {\tiny $\pm$0.23} & 0.450 {\tiny $\pm$0.23} & 0.572 {\tiny $\pm$0.34} & 0.431 {\tiny $\pm$0.24} & 0.614 {\tiny $\pm$0.08} \\
GNN-CD-noft-APPNP & 0.174 {\tiny $\pm$0.15} & 0.203 {\tiny $\pm$0.11} & 0.679 {\tiny $\pm$0.24} & 0.411 {\tiny $\pm$0.22} & 0.695 {\tiny $\pm$0.32} & 0.405 {\tiny $\pm$0.27} & 0.664 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-dual & 0.170 {\tiny $\pm$0.16} & 0.203 {\tiny $\pm$0.13} & 0.697 {\tiny $\pm$0.24} & 0.445 {\tiny $\pm$0.21} & 0.712 {\tiny $\pm$0.32} & 0.451 {\tiny $\pm$0.25} & 0.684 {\tiny $\pm$0.12} \\
GNN-CD-noft-GCN2Conv-same & 0.163 {\tiny $\pm$0.16} & 0.202 {\tiny $\pm$0.12} & 0.682 {\tiny $\pm$0.23} & 0.418 {\tiny $\pm$0.25} & 0.678 {\tiny $\pm$0.32} & 0.410 {\tiny $\pm$0.28} & 0.664 {\tiny $\pm$0.12} \\
GNN-CD-noft-TAGConv & 0.250 {\tiny $\pm$0.09} & 0.282 {\tiny $\pm$0.12} & 0.664 {\tiny $\pm$0.17} & 0.398 {\tiny $\pm$0.18} & 0.691 {\tiny $\pm$0.20} & 0.381 {\tiny $\pm$0.23} & 0.556 {\tiny $\pm$0.04} \\
GNN-SR-GINE & 0.242 {\tiny $\pm$0.16} & 0.231 {\tiny $\pm$0.08} & 0.699 {\tiny $\pm$0.24} & 0.492 {\tiny $\pm$0.20} & 0.644 {\tiny $\pm$0.35} & 0.467 {\tiny $\pm$0.23} & 0.692 {\tiny $\pm$0.11} \\
GNN-SR-NNConv & 0.221 {\tiny $\pm$0.16} & 0.217 {\tiny $\pm$0.09} & 0.686 {\tiny $\pm$0.24} & 0.480 {\tiny $\pm$0.23} & 0.624 {\tiny $\pm$0.33} & 0.473 {\tiny $\pm$0.24} & 0.706 {\tiny $\pm$0.11} \\
GNN-SR-Transformer & 0.201 {\tiny $\pm$0.12} & 0.195 {\tiny $\pm$0.08} & 0.712 {\tiny $\pm$0.24} & 0.440 {\tiny $\pm$0.19} & \textbf{0.759} {\tiny $\pm$0.31} & 0.492 {\tiny $\pm$0.23} & 0.718 {\tiny $\pm$0.12} \\
GNN-SB-GAT & 0.157 {\tiny $\pm$0.17} & 0.199 {\tiny $\pm$0.14} & 0.700 {\tiny $\pm$0.24} & 0.463 {\tiny $\pm$0.23} & 0.674 {\tiny $\pm$0.33} & 0.453 {\tiny $\pm$0.26} & 0.689 {\tiny $\pm$0.11} \\
GNN-SB-GCN & 0.164 {\tiny $\pm$0.19} & 0.206 {\tiny $\pm$0.16} & 0.701 {\tiny $\pm$0.25} & 0.477 {\tiny $\pm$0.22} & 0.670 {\tiny $\pm$0.34} & 0.463 {\tiny $\pm$0.26} & 0.699 {\tiny $\pm$0.12} \\
GNN-SB-GraphSAGE & 0.151 {\tiny $\pm$0.19} & 0.199 {\tiny $\pm$0.16} & 0.709 {\tiny $\pm$0.25} & 0.486 {\tiny $\pm$0.20} & 0.697 {\tiny $\pm$0.34} & 0.488 {\tiny $\pm$0.23} & 0.717 {\tiny $\pm$0.11} \\
LateFusion-ft-Conv & 0.209 {\tiny $\pm$0.13} & 0.228 {\tiny $\pm$0.11} & 0.675 {\tiny $\pm$0.20} & 0.397 {\tiny $\pm$0.22} & 0.706 {\tiny $\pm$0.26} & 0.396 {\tiny $\pm$0.27} & 0.597 {\tiny $\pm$0.09} \\
LateFusion-noft-Conv & 0.202 {\tiny $\pm$0.12} & 0.228 {\tiny $\pm$0.08} & 0.626 {\tiny $\pm$0.15} & 0.337 {\tiny $\pm$0.22} & 0.686 {\tiny $\pm$0.21} & 0.375 {\tiny $\pm$0.27} & 0.565 {\tiny $\pm$0.10} \\
LateFusion-ft-LSTM & 0.191 {\tiny $\pm$0.17} & 0.215 {\tiny $\pm$0.15} & 0.696 {\tiny $\pm$0.24} & 0.441 {\tiny $\pm$0.21} & 0.704 {\tiny $\pm$0.32} & 0.429 {\tiny $\pm$0.27} & 0.681 {\tiny $\pm$0.09} \\
LateFusion-noft-LSTM & 0.180 {\tiny $\pm$0.17} & 0.218 {\tiny $\pm$0.16} & 0.696 {\tiny $\pm$0.23} & 0.444 {\tiny $\pm$0.20} & 0.703 {\tiny $\pm$0.30} & 0.438 {\tiny $\pm$0.25} & 0.672 {\tiny $\pm$0.09} \\
LateFusion-ft-MLP & 0.161 {\tiny $\pm$0.18} & 0.203 {\tiny $\pm$0.16} & 0.702 {\tiny $\pm$0.25} & 0.426 {\tiny $\pm$0.20} & 0.748 {\tiny $\pm$0.33} & 0.462 {\tiny $\pm$0.24} & 0.683 {\tiny $\pm$0.13} \\
LateFusion-noft-MLP & 0.158 {\tiny $\pm$0.18} & 0.201 {\tiny $\pm$0.15} & 0.703 {\tiny $\pm$0.25} & 0.442 {\tiny $\pm$0.20} & 0.729 {\tiny $\pm$0.34} & 0.464 {\tiny $\pm$0.25} & 0.700 {\tiny $\pm$0.12} \\
PHSV & 0.168 {\tiny $\pm$0.14} & 0.204 {\tiny $\pm$0.10} & 0.690 {\tiny $\pm$0.22} & 0.393 {\tiny $\pm$0.19} & 0.724 {\tiny $\pm$0.28} & 0.377 {\tiny $\pm$0.24} & 0.628 {\tiny $\pm$0.07} \\
PHSV-half & 0.216 {\tiny $\pm$0.14} & 0.227 {\tiny $\pm$0.11} & 0.691 {\tiny $\pm$0.22} & 0.389 {\tiny $\pm$0.20} & 0.721 {\tiny $\pm$0.28} & 0.371 {\tiny $\pm$0.24} & 0.604 {\tiny $\pm$0.09} \\
P(IK) & \textbf{0.135} {\tiny $\pm$0.21} & 0.206 {\tiny $\pm$0.17} & 0.683 {\tiny $\pm$0.26} & 0.409 {\tiny $\pm$0.32} & 0.571 {\tiny $\pm$0.41} & 0.410 {\tiny $\pm$0.22} & 0.681 {\tiny $\pm$0.13} \\
SFHS-Conv & 0.154 {\tiny $\pm$0.17} & 0.199 {\tiny $\pm$0.15} & 0.711 {\tiny $\pm$0.23} & 0.498 {\tiny $\pm$0.19} & 0.689 {\tiny $\pm$0.32} & 0.473 {\tiny $\pm$0.25} & 0.697 {\tiny $\pm$0.10} \\
SFHS-LSTM & 0.164 {\tiny $\pm$0.17} & 0.207 {\tiny $\pm$0.15} & 0.696 {\tiny $\pm$0.24} & 0.454 {\tiny $\pm$0.21} & 0.681 {\tiny $\pm$0.33} & 0.435 {\tiny $\pm$0.25} & 0.672 {\tiny $\pm$0.11} \\
SFHS-MLP & 0.152 {\tiny $\pm$0.17} & 0.198 {\tiny $\pm$0.14} & 0.713 {\tiny $\pm$0.24} & 0.493 {\tiny $\pm$0.18} & 0.705 {\tiny $\pm$0.32} & 0.484 {\tiny $\pm$0.23} & 0.680 {\tiny $\pm$0.12} \\
TLCC-CONV & 0.178 {\tiny $\pm$0.17} & 0.204 {\tiny $\pm$0.15} & 0.714 {\tiny $\pm$0.24} & 0.525 {\tiny $\pm$0.21} & 0.631 {\tiny $\pm$0.39} & 0.467 {\tiny $\pm$0.25} & 0.698 {\tiny $\pm$0.13} \\
TLCC-LSTM & 0.160 {\tiny $\pm$0.17} & 0.196 {\tiny $\pm$0.14} & 0.712 {\tiny $\pm$0.24} & 0.519 {\tiny $\pm$0.21} & 0.623 {\tiny $\pm$0.39} & 0.466 {\tiny $\pm$0.25} & 0.698 {\tiny $\pm$0.12} \\
TLCC-MLP & 0.162 {\tiny $\pm$0.16} & 0.195 {\tiny $\pm$0.14} & 0.716 {\tiny $\pm$0.24} & 0.532 {\tiny $\pm$0.19} & 0.632 {\tiny $\pm$0.40} & 0.466 {\tiny $\pm$0.24} & 0.694 {\tiny $\pm$0.12} \\
YVCE & 0.557 {\tiny $\pm$0.27} & 0.550 {\tiny $\pm$0.23} & 0.320 {\tiny $\pm$0.21} & 0.406 {\tiny $\pm$0.27} & 0.096 {\tiny $\pm$0.10} & \textbf{0.543} {\tiny $\pm$0.13} & 0.521 {\tiny $\pm$0.08} \\
\addlinespace[3pt]
\midrule
\multicolumn{8}{c}{\footnotesize\textbf{\texttt{QwQ-32B}}} \\
\addlinespace[2pt]
CE-DT & 0.213 {\tiny $\pm$0.20} & 0.272 {\tiny $\pm$0.16} & 0.627 {\tiny $\pm$0.22} & 0.721 {\tiny $\pm$0.20} & 0.200 {\tiny $\pm$0.09} & 0.655 {\tiny $\pm$0.26} & 0.612 {\tiny $\pm$0.10} \\
CE-KNN & 0.198 {\tiny $\pm$0.20} & 0.254 {\tiny $\pm$0.16} & 0.625 {\tiny $\pm$0.23} & 0.728 {\tiny $\pm$0.20} & 0.145 {\tiny $\pm$0.09} & 0.695 {\tiny $\pm$0.26} & 0.651 {\tiny $\pm$0.12} \\
CE-LogReg & 0.242 {\tiny $\pm$0.18} & 0.268 {\tiny $\pm$0.14} & 0.615 {\tiny $\pm$0.24} & 0.737 {\tiny $\pm$0.20} & 0.000 & 0.685 {\tiny $\pm$0.27} & 0.649 {\tiny $\pm$0.12} \\
CE-RF & 0.187 {\tiny $\pm$0.20} & 0.249 {\tiny $\pm$0.15} & 0.626 {\tiny $\pm$0.23} & 0.729 {\tiny $\pm$0.20} & 0.135 {\tiny $\pm$0.09} & 0.685 {\tiny $\pm$0.27} & 0.652 {\tiny $\pm$0.13} \\
CE-XGB & 0.211 {\tiny $\pm$0.19} & 0.262 {\tiny $\pm$0.16} & 0.631 {\tiny $\pm$0.22} & 0.724 {\tiny $\pm$0.20} & 0.188 {\tiny $\pm$0.09} & 0.679 {\tiny $\pm$0.28} & 0.640 {\tiny $\pm$0.12} \\
ETTIN & 0.171 {\tiny $\pm$0.19} & 0.224 {\tiny $\pm$0.16} & 0.682 {\tiny $\pm$0.22} & 0.760 {\tiny $\pm$0.20} & 0.195 {\tiny $\pm$0.12} & 0.734 {\tiny $\pm$0.27} & 0.659 {\tiny $\pm$0.09} \\
ETTIN-HGA & 0.155 {\tiny $\pm$0.20} & 0.220 {\tiny $\pm$0.17} & \textbf{0.698} {\tiny $\pm$0.23} & \textbf{0.769} {\tiny $\pm$0.21} & 0.148 {\tiny $\pm$0.19} & 0.726 {\tiny $\pm$0.26} & 0.650 {\tiny $\pm$0.08} \\
GNN-CD-ft-APPNP & 0.332 {\tiny $\pm$0.11} & 0.331 {\tiny $\pm$0.13} & 0.609 {\tiny $\pm$0.12} & 0.645 {\tiny $\pm$0.19} & 0.549 {\tiny $\pm$0.11} & 0.706 {\tiny $\pm$0.27} & 0.618 {\tiny $\pm$0.09} \\
GNN-CD-ft-GCN2Conv-dual & 0.180 {\tiny $\pm$0.14} & 0.220 {\tiny $\pm$0.14} & 0.692 {\tiny $\pm$0.20} & 0.672 {\tiny $\pm$0.30} & 0.450 {\tiny $\pm$0.32} & 0.723 {\tiny $\pm$0.28} & \textbf{0.663} {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-same & 0.292 {\tiny $\pm$0.18} & 0.303 {\tiny $\pm$0.18} & 0.635 {\tiny $\pm$0.20} & 0.716 {\tiny $\pm$0.20} & 0.315 {\tiny $\pm$0.10} & 0.699 {\tiny $\pm$0.27} & 0.596 {\tiny $\pm$0.07} \\
GNN-CD-ft-TAGConv & 0.296 {\tiny $\pm$0.14} & 0.320 {\tiny $\pm$0.13} & 0.628 {\tiny $\pm$0.15} & 0.689 {\tiny $\pm$0.19} & 0.419 {\tiny $\pm$0.10} & 0.722 {\tiny $\pm$0.25} & 0.587 {\tiny $\pm$0.07} \\
GNN-CD-noft-APPNP & 0.199 {\tiny $\pm$0.12} & 0.224 {\tiny $\pm$0.11} & 0.666 {\tiny $\pm$0.18} & 0.681 {\tiny $\pm$0.25} & 0.466 {\tiny $\pm$0.22} & 0.714 {\tiny $\pm$0.26} & 0.630 {\tiny $\pm$0.08} \\
GNN-CD-noft-GCN2Conv-dual & 0.222 {\tiny $\pm$0.09} & 0.237 {\tiny $\pm$0.11} & 0.645 {\tiny $\pm$0.16} & 0.592 {\tiny $\pm$0.33} & \textbf{0.615} {\tiny $\pm$0.24} & 0.719 {\tiny $\pm$0.27} & 0.647 {\tiny $\pm$0.10} \\
GNN-CD-noft-GCN2Conv-same & 0.171 {\tiny $\pm$0.18} & 0.225 {\tiny $\pm$0.16} & 0.675 {\tiny $\pm$0.22} & 0.706 {\tiny $\pm$0.25} & 0.363 {\tiny $\pm$0.23} & 0.719 {\tiny $\pm$0.27} & 0.642 {\tiny $\pm$0.10} \\
GNN-CD-noft-TAGConv & 0.201 {\tiny $\pm$0.14} & 0.246 {\tiny $\pm$0.15} & 0.670 {\tiny $\pm$0.20} & 0.706 {\tiny $\pm$0.23} & 0.375 {\tiny $\pm$0.16} & 0.714 {\tiny $\pm$0.27} & 0.614 {\tiny $\pm$0.09} \\
GNN-SR-GINE & 0.182 {\tiny $\pm$0.15} & 0.217 {\tiny $\pm$0.14} & 0.667 {\tiny $\pm$0.24} & 0.753 {\tiny $\pm$0.21} & 0.171 {\tiny $\pm$0.11} & 0.713 {\tiny $\pm$0.27} & 0.625 {\tiny $\pm$0.08} \\
GNN-SR-NNConv & 0.164 {\tiny $\pm$0.21} & 0.230 {\tiny $\pm$0.18} & 0.676 {\tiny $\pm$0.23} & 0.705 {\tiny $\pm$0.26} & 0.318 {\tiny $\pm$0.29} & 0.716 {\tiny $\pm$0.29} & 0.645 {\tiny $\pm$0.12} \\
GNN-SR-Transformer & 0.184 {\tiny $\pm$0.12} & \textbf{0.209} {\tiny $\pm$0.12} & 0.679 {\tiny $\pm$0.24} & 0.726 {\tiny $\pm$0.24} & 0.253 {\tiny $\pm$0.26} & 0.714 {\tiny $\pm$0.28} & 0.638 {\tiny $\pm$0.11} \\
GNN-SB-GAT & 0.169 {\tiny $\pm$0.19} & 0.230 {\tiny $\pm$0.17} & 0.674 {\tiny $\pm$0.23} & 0.707 {\tiny $\pm$0.24} & 0.350 {\tiny $\pm$0.24} & 0.714 {\tiny $\pm$0.29} & 0.650 {\tiny $\pm$0.12} \\
GNN-SB-GCN & 0.145 {\tiny $\pm$0.17} & 0.212 {\tiny $\pm$0.15} & 0.687 {\tiny $\pm$0.22} & 0.701 {\tiny $\pm$0.26} & 0.373 {\tiny $\pm$0.28} & 0.726 {\tiny $\pm$0.28} & 0.662 {\tiny $\pm$0.12} \\
GNN-SB-GraphSAGE & \textbf{0.139} {\tiny $\pm$0.19} & 0.214 {\tiny $\pm$0.16} & 0.686 {\tiny $\pm$0.23} & 0.710 {\tiny $\pm$0.26} & 0.311 {\tiny $\pm$0.29} & 0.719 {\tiny $\pm$0.28} & 0.655 {\tiny $\pm$0.12} \\
LateFusion-ft-Conv & 0.200 {\tiny $\pm$0.20} & 0.245 {\tiny $\pm$0.17} & 0.672 {\tiny $\pm$0.23} & 0.752 {\tiny $\pm$0.21} & 0.221 {\tiny $\pm$0.13} & 0.721 {\tiny $\pm$0.28} & 0.642 {\tiny $\pm$0.09} \\
LateFusion-noft-Conv & 0.210 {\tiny $\pm$0.09} & 0.233 {\tiny $\pm$0.10} & 0.645 {\tiny $\pm$0.15} & 0.700 {\tiny $\pm$0.19} & 0.460 {\tiny $\pm$0.12} & 0.716 {\tiny $\pm$0.28} & 0.638 {\tiny $\pm$0.09} \\
LateFusion-ft-LSTM & 0.210 {\tiny $\pm$0.19} & 0.250 {\tiny $\pm$0.18} & 0.661 {\tiny $\pm$0.22} & 0.720 {\tiny $\pm$0.23} & 0.292 {\tiny $\pm$0.17} & 0.708 {\tiny $\pm$0.28} & 0.625 {\tiny $\pm$0.10} \\
LateFusion-noft-LSTM & 0.241 {\tiny $\pm$0.16} & 0.269 {\tiny $\pm$0.16} & 0.635 {\tiny $\pm$0.20} & 0.700 {\tiny $\pm$0.21} & 0.345 {\tiny $\pm$0.15} & 0.699 {\tiny $\pm$0.28} & 0.603 {\tiny $\pm$0.08} \\
LateFusion-ft-MLP & 0.178 {\tiny $\pm$0.16} & 0.223 {\tiny $\pm$0.15} & 0.678 {\tiny $\pm$0.21} & 0.646 {\tiny $\pm$0.32} & 0.442 {\tiny $\pm$0.35} & 0.719 {\tiny $\pm$0.28} & 0.652 {\tiny $\pm$0.11} \\
LateFusion-noft-MLP & 0.205 {\tiny $\pm$0.11} & 0.223 {\tiny $\pm$0.12} & 0.678 {\tiny $\pm$0.20} & 0.635 {\tiny $\pm$0.34} & 0.512 {\tiny $\pm$0.29} & 0.720 {\tiny $\pm$0.27} & 0.651 {\tiny $\pm$0.10} \\
PHSV & 0.156 {\tiny $\pm$0.17} & 0.241 {\tiny $\pm$0.12} & 0.625 {\tiny $\pm$0.20} & 0.708 {\tiny $\pm$0.20} & 0.234 {\tiny $\pm$0.13} & 0.666 {\tiny $\pm$0.26} & 0.616 {\tiny $\pm$0.09} \\
PHSV-half & 0.184 {\tiny $\pm$0.17} & 0.260 {\tiny $\pm$0.12} & 0.601 {\tiny $\pm$0.19} & 0.699 {\tiny $\pm$0.19} & 0.167 {\tiny $\pm$0.11} & 0.650 {\tiny $\pm$0.24} & 0.593 {\tiny $\pm$0.07} \\
P(IK) & 0.178 {\tiny $\pm$0.21} & 0.237 {\tiny $\pm$0.17} & 0.660 {\tiny $\pm$0.25} & 0.669 {\tiny $\pm$0.28} & 0.325 {\tiny $\pm$0.39} & 0.718 {\tiny $\pm$0.27} & 0.619 {\tiny $\pm$0.08} \\
SFHS-Conv & 0.173 {\tiny $\pm$0.17} & 0.226 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.21} & 0.734 {\tiny $\pm$0.21} & 0.344 {\tiny $\pm$0.16} & 0.721 {\tiny $\pm$0.28} & 0.651 {\tiny $\pm$0.11} \\
SFHS-LSTM & 0.189 {\tiny $\pm$0.16} & 0.238 {\tiny $\pm$0.15} & 0.668 {\tiny $\pm$0.21} & 0.702 {\tiny $\pm$0.24} & 0.378 {\tiny $\pm$0.21} & 0.709 {\tiny $\pm$0.29} & 0.631 {\tiny $\pm$0.11} \\
SFHS-MLP & 0.196 {\tiny $\pm$0.17} & 0.239 {\tiny $\pm$0.16} & 0.670 {\tiny $\pm$0.22} & 0.701 {\tiny $\pm$0.24} & 0.377 {\tiny $\pm$0.22} & 0.706 {\tiny $\pm$0.29} & 0.634 {\tiny $\pm$0.11} \\
TLCC-CONV & 0.234 {\tiny $\pm$0.11} & 0.254 {\tiny $\pm$0.11} & 0.629 {\tiny $\pm$0.16} & 0.711 {\tiny $\pm$0.18} & 0.355 {\tiny $\pm$0.15} & 0.707 {\tiny $\pm$0.27} & 0.610 {\tiny $\pm$0.08} \\
TLCC-LSTM & 0.200 {\tiny $\pm$0.09} & 0.228 {\tiny $\pm$0.09} & 0.641 {\tiny $\pm$0.15} & 0.702 {\tiny $\pm$0.19} & 0.410 {\tiny $\pm$0.15} & 0.708 {\tiny $\pm$0.27} & 0.619 {\tiny $\pm$0.08} \\
TLCC-MLP & 0.201 {\tiny $\pm$0.10} & 0.225 {\tiny $\pm$0.10} & 0.638 {\tiny $\pm$0.17} & 0.711 {\tiny $\pm$0.19} & 0.370 {\tiny $\pm$0.17} & 0.708 {\tiny $\pm$0.28} & 0.619 {\tiny $\pm$0.08} \\
YVCE & 0.216 {\tiny $\pm$0.23} & 0.250 {\tiny $\pm$0.19} & 0.664 {\tiny $\pm$0.26} & 0.768 {\tiny $\pm$0.21} & 0.074 {\tiny $\pm$0.07} & \textbf{0.780} {\tiny $\pm$0.23} & 0.643 {\tiny $\pm$0.09} \\
\addlinespace[3pt]
\midrule
\multicolumn{8}{c}{\footnotesize\textbf{\texttt{EXAONE-Deep-32B}}} \\
\addlinespace[2pt]
CE-DT & 0.217 {\tiny $\pm$0.17} & 0.304 {\tiny $\pm$0.13} & 0.632 {\tiny $\pm$0.18} & 0.713 {\tiny $\pm$0.18} & 0.323 {\tiny $\pm$0.19} & 0.679 {\tiny $\pm$0.20} & 0.595 {\tiny $\pm$0.09} \\
CE-KNN & 0.176 {\tiny $\pm$0.19} & 0.245 {\tiny $\pm$0.14} & 0.651 {\tiny $\pm$0.22} & 0.733 {\tiny $\pm$0.20} & 0.306 {\tiny $\pm$0.26} & 0.686 {\tiny $\pm$0.25} & 0.671 {\tiny $\pm$0.15} \\
CE-LogReg & 0.165 {\tiny $\pm$0.19} & 0.261 {\tiny $\pm$0.10} & 0.588 {\tiny $\pm$0.21} & 0.720 {\tiny $\pm$0.18} & 0.000 & 0.676 {\tiny $\pm$0.26} & 0.669 {\tiny $\pm$0.14} \\
CE-RF & 0.167 {\tiny $\pm$0.19} & 0.239 {\tiny $\pm$0.14} & 0.655 {\tiny $\pm$0.21} & 0.730 {\tiny $\pm$0.20} & 0.340 {\tiny $\pm$0.26} & 0.680 {\tiny $\pm$0.26} & 0.670 {\tiny $\pm$0.15} \\
CE-XGB & 0.165 {\tiny $\pm$0.19} & 0.240 {\tiny $\pm$0.14} & 0.653 {\tiny $\pm$0.21} & 0.730 {\tiny $\pm$0.20} & 0.312 {\tiny $\pm$0.25} & 0.681 {\tiny $\pm$0.26} & 0.669 {\tiny $\pm$0.15} \\
ETTIN & 0.146 {\tiny $\pm$0.20} & 0.215 {\tiny $\pm$0.15} & 0.680 {\tiny $\pm$0.22} & \textbf{0.770} {\tiny $\pm$0.20} & 0.159 {\tiny $\pm$0.11} & 0.752 {\tiny $\pm$0.26} & \textbf{0.706} {\tiny $\pm$0.11} \\
ETTIN-HGA & 0.143 {\tiny $\pm$0.19} & 0.218 {\tiny $\pm$0.15} & 0.684 {\tiny $\pm$0.21} & 0.765 {\tiny $\pm$0.20} & 0.171 {\tiny $\pm$0.14} & 0.745 {\tiny $\pm$0.26} & 0.697 {\tiny $\pm$0.10} \\
GNN-CD-ft-APPNP & 0.256 {\tiny $\pm$0.12} & 0.273 {\tiny $\pm$0.08} & 0.647 {\tiny $\pm$0.18} & 0.703 {\tiny $\pm$0.22} & 0.406 {\tiny $\pm$0.31} & 0.697 {\tiny $\pm$0.25} & 0.615 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-dual & 0.214 {\tiny $\pm$0.19} & 0.264 {\tiny $\pm$0.14} & 0.658 {\tiny $\pm$0.20} & 0.747 {\tiny $\pm$0.19} & 0.296 {\tiny $\pm$0.23} & 0.715 {\tiny $\pm$0.26} & 0.654 {\tiny $\pm$0.11} \\
GNN-CD-ft-GCN2Conv-same & 0.263 {\tiny $\pm$0.13} & 0.271 {\tiny $\pm$0.09} & 0.649 {\tiny $\pm$0.20} & 0.739 {\tiny $\pm$0.19} & 0.321 {\tiny $\pm$0.27} & 0.695 {\tiny $\pm$0.26} & 0.619 {\tiny $\pm$0.11} \\
GNN-CD-ft-TAGConv & 0.447 {\tiny $\pm$0.16} & 0.477 {\tiny $\pm$0.13} & 0.486 {\tiny $\pm$0.12} & 0.515 {\tiny $\pm$0.15} & 0.567 {\tiny $\pm$0.16} & 0.669 {\tiny $\pm$0.22} & 0.499 {\tiny $\pm$0.04} \\
GNN-CD-noft-APPNP & 0.247 {\tiny $\pm$0.17} & 0.280 {\tiny $\pm$0.13} & 0.646 {\tiny $\pm$0.20} & 0.732 {\tiny $\pm$0.19} & 0.337 {\tiny $\pm$0.28} & 0.709 {\tiny $\pm$0.26} & 0.635 {\tiny $\pm$0.11} \\
GNN-CD-noft-GCN2Conv-dual & 0.215 {\tiny $\pm$0.12} & 0.252 {\tiny $\pm$0.09} & 0.620 {\tiny $\pm$0.19} & 0.675 {\tiny $\pm$0.21} & 0.476 {\tiny $\pm$0.23} & 0.721 {\tiny $\pm$0.28} & 0.660 {\tiny $\pm$0.13} \\
GNN-CD-noft-GCN2Conv-same & 0.211 {\tiny $\pm$0.18} & 0.256 {\tiny $\pm$0.14} & 0.656 {\tiny $\pm$0.19} & 0.712 {\tiny $\pm$0.22} & 0.392 {\tiny $\pm$0.31} & 0.716 {\tiny $\pm$0.26} & 0.647 {\tiny $\pm$0.12} \\
GNN-CD-noft-TAGConv & 0.260 {\tiny $\pm$0.11} & 0.261 {\tiny $\pm$0.02} & 0.493 {\tiny $\pm$0.12} & 0.434 {\tiny $\pm$0.21} & \textbf{0.720} {\tiny $\pm$0.23} & 0.679 {\tiny $\pm$0.26} & 0.568 {\tiny $\pm$0.10} \\
GNN-SR-GINE & 0.168 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.11} & 0.666 {\tiny $\pm$0.19} & 0.748 {\tiny $\pm$0.19} & 0.315 {\tiny $\pm$0.25} & 0.705 {\tiny $\pm$0.26} & 0.630 {\tiny $\pm$0.13} \\
GNN-SR-NNConv & 0.210 {\tiny $\pm$0.09} & 0.230 {\tiny $\pm$0.06} & 0.601 {\tiny $\pm$0.19} & 0.584 {\tiny $\pm$0.31} & 0.537 {\tiny $\pm$0.27} & 0.691 {\tiny $\pm$0.27} & 0.608 {\tiny $\pm$0.15} \\
GNN-SR-Transformer & 0.181 {\tiny $\pm$0.15} & 0.227 {\tiny $\pm$0.12} & 0.659 {\tiny $\pm$0.20} & 0.743 {\tiny $\pm$0.19} & 0.316 {\tiny $\pm$0.24} & 0.708 {\tiny $\pm$0.26} & 0.631 {\tiny $\pm$0.13} \\
GNN-SB-GAT & 0.183 {\tiny $\pm$0.20} & 0.242 {\tiny $\pm$0.16} & 0.668 {\tiny $\pm$0.21} & 0.744 {\tiny $\pm$0.20} & 0.295 {\tiny $\pm$0.23} & 0.708 {\tiny $\pm$0.26} & 0.643 {\tiny $\pm$0.12} \\
GNN-SB-GCN & 0.161 {\tiny $\pm$0.20} & 0.232 {\tiny $\pm$0.15} & 0.671 {\tiny $\pm$0.22} & 0.740 {\tiny $\pm$0.22} & 0.279 {\tiny $\pm$0.22} & 0.712 {\tiny $\pm$0.26} & 0.645 {\tiny $\pm$0.12} \\
GNN-SB-GraphSAGE & 0.185 {\tiny $\pm$0.19} & 0.243 {\tiny $\pm$0.15} & 0.656 {\tiny $\pm$0.19} & 0.684 {\tiny $\pm$0.27} & 0.425 {\tiny $\pm$0.35} & 0.700 {\tiny $\pm$0.27} & 0.625 {\tiny $\pm$0.13} \\
LateFusion-ft-Conv & 0.500 {\tiny $\pm$0.13} & 0.497 {\tiny $\pm$0.12} & 0.450 {\tiny $\pm$0.13} & 0.395 {\tiny $\pm$0.18} & 0.635 {\tiny $\pm$0.25} & 0.654 {\tiny $\pm$0.24} & 0.514 {\tiny $\pm$0.05} \\
LateFusion-noft-Conv & 0.253 {\tiny $\pm$0.07} & 0.266 {\tiny $\pm$0.08} & 0.626 {\tiny $\pm$0.12} & 0.685 {\tiny $\pm$0.18} & 0.487 {\tiny $\pm$0.11} & 0.705 {\tiny $\pm$0.27} & 0.641 {\tiny $\pm$0.09} \\
LateFusion-ft-LSTM & 0.234 {\tiny $\pm$0.15} & 0.273 {\tiny $\pm$0.12} & 0.645 {\tiny $\pm$0.19} & 0.721 {\tiny $\pm$0.20} & 0.355 {\tiny $\pm$0.26} & 0.683 {\tiny $\pm$0.26} & 0.599 {\tiny $\pm$0.14} \\
LateFusion-noft-LSTM & 0.234 {\tiny $\pm$0.16} & 0.269 {\tiny $\pm$0.13} & 0.651 {\tiny $\pm$0.20} & 0.726 {\tiny $\pm$0.21} & 0.345 {\tiny $\pm$0.22} & 0.699 {\tiny $\pm$0.27} & 0.631 {\tiny $\pm$0.11} \\
LateFusion-ft-MLP & 0.234 {\tiny $\pm$0.17} & 0.265 {\tiny $\pm$0.15} & 0.655 {\tiny $\pm$0.20} & 0.718 {\tiny $\pm$0.20} & 0.413 {\tiny $\pm$0.21} & 0.716 {\tiny $\pm$0.26} & 0.657 {\tiny $\pm$0.12} \\
LateFusion-noft-MLP & 0.217 {\tiny $\pm$0.19} & 0.263 {\tiny $\pm$0.15} & 0.664 {\tiny $\pm$0.21} & 0.747 {\tiny $\pm$0.20} & 0.293 {\tiny $\pm$0.21} & 0.713 {\tiny $\pm$0.26} & 0.652 {\tiny $\pm$0.10} \\
PHSV & 0.293 {\tiny $\pm$0.07} & 0.294 {\tiny $\pm$0.09} & 0.564 {\tiny $\pm$0.15} & 0.548 {\tiny $\pm$0.23} & 0.526 {\tiny $\pm$0.14} & 0.551 {\tiny $\pm$0.23} & 0.522 {\tiny $\pm$0.08} \\
PHSV-half & 0.287 {\tiny $\pm$0.07} & 0.285 {\tiny $\pm$0.10} & 0.568 {\tiny $\pm$0.15} & 0.576 {\tiny $\pm$0.21} & 0.523 {\tiny $\pm$0.13} & 0.574 {\tiny $\pm$0.25} & 0.557 {\tiny $\pm$0.09} \\
P(IK) & 0.160 {\tiny $\pm$0.20} & 0.232 {\tiny $\pm$0.15} & 0.651 {\tiny $\pm$0.23} & 0.728 {\tiny $\pm$0.22} & 0.172 {\tiny $\pm$0.24} & 0.712 {\tiny $\pm$0.26} & 0.633 {\tiny $\pm$0.09} \\
SFHS-Conv & 0.182 {\tiny $\pm$0.17} & 0.237 {\tiny $\pm$0.13} & 0.657 {\tiny $\pm$0.19} & 0.740 {\tiny $\pm$0.19} & 0.323 {\tiny $\pm$0.25} & 0.706 {\tiny $\pm$0.26} & 0.633 {\tiny $\pm$0.12} \\
SFHS-LSTM & 0.227 {\tiny $\pm$0.15} & 0.259 {\tiny $\pm$0.12} & 0.629 {\tiny $\pm$0.20} & 0.713 {\tiny $\pm$0.19} & 0.365 {\tiny $\pm$0.24} & 0.690 {\tiny $\pm$0.27} & 0.610 {\tiny $\pm$0.13} \\
SFHS-MLP & 0.156 {\tiny $\pm$0.19} & 0.229 {\tiny $\pm$0.15} & 0.668 {\tiny $\pm$0.20} & 0.720 {\tiny $\pm$0.23} & 0.371 {\tiny $\pm$0.30} & 0.715 {\tiny $\pm$0.27} & 0.650 {\tiny $\pm$0.14} \\
TLCC-CONV & 0.145 {\tiny $\pm$0.15} & 0.212 {\tiny $\pm$0.11} & 0.693 {\tiny $\pm$0.19} & 0.759 {\tiny $\pm$0.20} & 0.284 {\tiny $\pm$0.14} & 0.727 {\tiny $\pm$0.26} & 0.667 {\tiny $\pm$0.10} \\
TLCC-LSTM & 0.165 {\tiny $\pm$0.15} & 0.219 {\tiny $\pm$0.12} & 0.685 {\tiny $\pm$0.19} & 0.752 {\tiny $\pm$0.20} & 0.253 {\tiny $\pm$0.11} & 0.718 {\tiny $\pm$0.27} & 0.663 {\tiny $\pm$0.10} \\
TLCC-MLP & \textbf{0.141} {\tiny $\pm$0.08} & \textbf{0.200} {\tiny $\pm$0.08} & \textbf{0.700} {\tiny $\pm$0.15} & 0.730 {\tiny $\pm$0.21} & 0.419 {\tiny $\pm$0.18} & 0.715 {\tiny $\pm$0.25} & 0.640 {\tiny $\pm$0.07} \\
YVCE & 0.182 {\tiny $\pm$0.18} & 0.234 {\tiny $\pm$0.14} & 0.671 {\tiny $\pm$0.21} & 0.754 {\tiny $\pm$0.20} & 0.281 {\tiny $\pm$0.12} & \textbf{0.752} {\tiny $\pm$0.26} & 0.681 {\tiny $\pm$0.10} \\
\addlinespace[3pt]
\midrule
\end{longtable}
\endgroup
\twocolumn

% % Table: Method-only double-averaged across LLMs and datasets
\onecolumn
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l c c c c c c c@{}}
\caption{Overall method performance aggregated across LLMs and datasets using a two-stage \emph{unweighted} average: first average a method across datasets within each LLM, then average those LLM-level means across LLMs. We report mean $\pm$ standard deviation; \textbf{bold} marks the best method per metric.}
\label{tab:method_only_appendix}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\scriptsize\emph{(Continued from previous page)}}\\
\toprule
\textbf{Method} & \textbf{ECE}$\downarrow$ & \textbf{Brier}$\downarrow$ & \textbf{Acc}$\uparrow$ & \textbf{F1}$\uparrow$ & \textbf{Spec}$\uparrow$ & \textbf{AUCPR}$\uparrow$ & \textbf{AUROC}$\uparrow$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize\emph{(Continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
CE-DT & 0.209 {\tiny $\pm$0.02} & 0.266 {\tiny $\pm$0.02} & 0.626 {\tiny $\pm$0.02} & 0.647 {\tiny $\pm$0.13} & 0.316 {\tiny $\pm$0.16} & 0.608 {\tiny $\pm$0.13} & 0.611 {\tiny $\pm$0.01} \\
CE-KNN & 0.193 {\tiny $\pm$0.02} & 0.246 {\tiny $\pm$0.01} & 0.633 {\tiny $\pm$0.02} & 0.651 {\tiny $\pm$0.14} & 0.283 {\tiny $\pm$0.24} & 0.620 {\tiny $\pm$0.13} & 0.648 {\tiny $\pm$0.02} \\
CE-LogReg & 0.209 {\tiny $\pm$0.03} & 0.253 {\tiny $\pm$0.02} & 0.607 {\tiny $\pm$0.06} & 0.654 {\tiny $\pm$0.15} & 0.144 {\tiny $\pm$0.30} & 0.619 {\tiny $\pm$0.13} & 0.651 {\tiny $\pm$0.03} \\
CE-RF & 0.178 {\tiny $\pm$0.02} & 0.236 {\tiny $\pm$0.02} & 0.636 {\tiny $\pm$0.03} & 0.654 {\tiny $\pm$0.13} & 0.277 {\tiny $\pm$0.27} & 0.621 {\tiny $\pm$0.13} & 0.656 {\tiny $\pm$0.02} \\
CE-XGB & 0.190 {\tiny $\pm$0.03} & 0.244 {\tiny $\pm$0.01} & 0.635 {\tiny $\pm$0.02} & 0.652 {\tiny $\pm$0.13} & 0.293 {\tiny $\pm$0.21} & 0.617 {\tiny $\pm$0.13} & 0.648 {\tiny $\pm$0.02} \\
ETTIN & 0.160 {\tiny $\pm$0.01} & 0.217 {\tiny $\pm$0.01} & 0.677 {\tiny $\pm$0.02} & \textbf{0.698} {\tiny $\pm$0.10} & 0.290 {\tiny $\pm$0.22} & 0.680 {\tiny $\pm$0.09} & \textbf{0.672} {\tiny $\pm$0.04} \\
ETTIN-HGA & \textbf{0.148} {\tiny $\pm$0.02} & 0.211 {\tiny $\pm$0.01} & \textbf{0.689} {\tiny $\pm$0.01} & 0.693 {\tiny $\pm$0.12} & 0.282 {\tiny $\pm$0.23} & 0.678 {\tiny $\pm$0.10} & 0.670 {\tiny $\pm$0.03} \\
GNN-CD-ft-APPNP & 0.254 {\tiny $\pm$0.09} & 0.274 {\tiny $\pm$0.07} & 0.640 {\tiny $\pm$0.03} & 0.588 {\tiny $\pm$0.11} & 0.564 {\tiny $\pm$0.11} & 0.642 {\tiny $\pm$0.13} & 0.620 {\tiny $\pm$0.02} \\
GNN-CD-ft-GCN2Conv-dual & 0.219 {\tiny $\pm$0.08} & 0.252 {\tiny $\pm$0.08} & 0.663 {\tiny $\pm$0.04} & 0.645 {\tiny $\pm$0.12} & 0.415 {\tiny $\pm$0.19} & 0.669 {\tiny $\pm$0.10} & 0.641 {\tiny $\pm$0.05} \\
GNN-CD-ft-GCN2Conv-same & 0.223 {\tiny $\pm$0.06} & 0.249 {\tiny $\pm$0.03} & 0.653 {\tiny $\pm$0.01} & 0.600 {\tiny $\pm$0.11} & 0.523 {\tiny $\pm$0.16} & 0.646 {\tiny $\pm$0.11} & 0.635 {\tiny $\pm$0.03} \\
GNN-CD-ft-TAGConv & 0.300 {\tiny $\pm$0.08} & 0.336 {\tiny $\pm$0.08} & 0.621 {\tiny $\pm$0.07} & 0.570 {\tiny $\pm$0.08} & 0.545 {\tiny $\pm$0.08} & 0.652 {\tiny $\pm$0.12} & 0.584 {\tiny $\pm$0.04} \\
GNN-CD-noft-APPNP & 0.247 {\tiny $\pm$0.08} & 0.267 {\tiny $\pm$0.07} & 0.655 {\tiny $\pm$0.02} & 0.622 {\tiny $\pm$0.11} & 0.474 {\tiny $\pm$0.12} & 0.656 {\tiny $\pm$0.13} & 0.628 {\tiny $\pm$0.02} \\
GNN-CD-noft-GCN2Conv-dual & 0.174 {\tiny $\pm$0.04} & 0.223 {\tiny $\pm$0.02} & 0.663 {\tiny $\pm$0.03} & 0.611 {\tiny $\pm$0.10} & 0.523 {\tiny $\pm$0.14} & 0.657 {\tiny $\pm$0.11} & 0.651 {\tiny $\pm$0.02} \\
GNN-CD-noft-GCN2Conv-same & 0.238 {\tiny $\pm$0.08} & 0.267 {\tiny $\pm$0.06} & 0.642 {\tiny $\pm$0.04} & 0.594 {\tiny $\pm$0.12} & 0.506 {\tiny $\pm$0.19} & 0.655 {\tiny $\pm$0.12} & 0.640 {\tiny $\pm$0.02} \\
GNN-CD-noft-TAGConv & 0.250 {\tiny $\pm$0.03} & 0.303 {\tiny $\pm$0.07} & 0.601 {\tiny $\pm$0.07} & 0.553 {\tiny $\pm$0.12} & 0.550 {\tiny $\pm$0.15} & 0.642 {\tiny $\pm$0.13} & 0.584 {\tiny $\pm$0.03} \\
GNN-SR-GINE & 0.194 {\tiny $\pm$0.06} & 0.225 {\tiny $\pm$0.02} & 0.646 {\tiny $\pm$0.07} & 0.582 {\tiny $\pm$0.20} & 0.492 {\tiny $\pm$0.27} & 0.656 {\tiny $\pm$0.10} & 0.641 {\tiny $\pm$0.03} \\
GNN-SR-NNConv & 0.219 {\tiny $\pm$0.04} & 0.232 {\tiny $\pm$0.01} & 0.642 {\tiny $\pm$0.04} & 0.526 {\tiny $\pm$0.15} & \textbf{0.614} {\tiny $\pm$0.21} & 0.657 {\tiny $\pm$0.10} & 0.648 {\tiny $\pm$0.03} \\
GNN-SR-Transformer & 0.175 {\tiny $\pm$0.02} & \textbf{0.208} {\tiny $\pm$0.01} & 0.677 {\tiny $\pm$0.02} & 0.648 {\tiny $\pm$0.12} & 0.432 {\tiny $\pm$0.19} & 0.664 {\tiny $\pm$0.09} & 0.656 {\tiny $\pm$0.03} \\
GNN-SB-GAT & 0.158 {\tiny $\pm$0.02} & 0.218 {\tiny $\pm$0.02} & 0.672 {\tiny $\pm$0.02} & 0.641 {\tiny $\pm$0.11} & 0.430 {\tiny $\pm$0.15} & 0.653 {\tiny $\pm$0.10} & 0.648 {\tiny $\pm$0.02} \\
GNN-SB-GCN & 0.150 {\tiny $\pm$0.02} & 0.216 {\tiny $\pm$0.01} & 0.678 {\tiny $\pm$0.02} & 0.645 {\tiny $\pm$0.10} & 0.432 {\tiny $\pm$0.14} & 0.657 {\tiny $\pm$0.10} & 0.653 {\tiny $\pm$0.03} \\
GNN-SB-GraphSAGE & 0.154 {\tiny $\pm$0.02} & 0.217 {\tiny $\pm$0.01} & 0.675 {\tiny $\pm$0.02} & 0.643 {\tiny $\pm$0.09} & 0.446 {\tiny $\pm$0.15} & 0.664 {\tiny $\pm$0.09} & 0.659 {\tiny $\pm$0.03} \\
LateFusion-ft-Conv & 0.249 {\tiny $\pm$0.13} & 0.273 {\tiny $\pm$0.11} & 0.628 {\tiny $\pm$0.09} & 0.548 {\tiny $\pm$0.20} & 0.519 {\tiny $\pm$0.26} & 0.635 {\tiny $\pm$0.12} & 0.606 {\tiny $\pm$0.05} \\
LateFusion-noft-Conv & 0.206 {\tiny $\pm$0.04} & 0.234 {\tiny $\pm$0.03} & 0.648 {\tiny $\pm$0.02} & 0.592 {\tiny $\pm$0.14} & 0.566 {\tiny $\pm$0.13} & 0.639 {\tiny $\pm$0.13} & 0.623 {\tiny $\pm$0.03} \\
LateFusion-ft-LSTM & 0.204 {\tiny $\pm$0.04} & 0.243 {\tiny $\pm$0.03} & 0.661 {\tiny $\pm$0.02} & 0.627 {\tiny $\pm$0.11} & 0.467 {\tiny $\pm$0.17} & 0.642 {\tiny $\pm$0.11} & 0.633 {\tiny $\pm$0.03} \\
LateFusion-noft-LSTM & 0.213 {\tiny $\pm$0.05} & 0.252 {\tiny $\pm$0.03} & 0.654 {\tiny $\pm$0.02} & 0.641 {\tiny $\pm$0.11} & 0.436 {\tiny $\pm$0.16} & 0.642 {\tiny $\pm$0.10} & 0.625 {\tiny $\pm$0.03} \\
LateFusion-ft-MLP & 0.186 {\tiny $\pm$0.03} & 0.223 {\tiny $\pm$0.02} & 0.674 {\tiny $\pm$0.02} & 0.612 {\tiny $\pm$0.10} & 0.542 {\tiny $\pm$0.12} & 0.658 {\tiny $\pm$0.10} & 0.654 {\tiny $\pm$0.02} \\
LateFusion-noft-MLP & 0.178 {\tiny $\pm$0.03} & 0.222 {\tiny $\pm$0.02} & 0.678 {\tiny $\pm$0.01} & 0.610 {\tiny $\pm$0.10} & 0.530 {\tiny $\pm$0.15} & 0.659 {\tiny $\pm$0.10} & 0.657 {\tiny $\pm$0.02} \\
PHSV & 0.197 {\tiny $\pm$0.05} & 0.251 {\tiny $\pm$0.03} & 0.609 {\tiny $\pm$0.05} & 0.600 {\tiny $\pm$0.12} & 0.389 {\tiny $\pm$0.20} & 0.577 {\tiny $\pm$0.11} & 0.598 {\tiny $\pm$0.04} \\
PHSV-half & 0.213 {\tiny $\pm$0.04} & 0.260 {\tiny $\pm$0.02} & 0.605 {\tiny $\pm$0.05} & 0.603 {\tiny $\pm$0.11} & 0.372 {\tiny $\pm$0.21} & 0.575 {\tiny $\pm$0.11} & 0.594 {\tiny $\pm$0.02} \\
P(IK) & 0.167 {\tiny $\pm$0.03} & 0.227 {\tiny $\pm$0.01} & 0.651 {\tiny $\pm$0.02} & 0.651 {\tiny $\pm$0.13} & 0.237 {\tiny $\pm$0.20} & 0.636 {\tiny $\pm$0.12} & 0.612 {\tiny $\pm$0.04} \\
SFHS-Conv & 0.165 {\tiny $\pm$0.02} & 0.222 {\tiny $\pm$0.01} & 0.676 {\tiny $\pm$0.02} & 0.656 {\tiny $\pm$0.10} & 0.453 {\tiny $\pm$0.14} & 0.659 {\tiny $\pm$0.10} & 0.653 {\tiny $\pm$0.02} \\
SFHS-LSTM & 0.178 {\tiny $\pm$0.03} & 0.229 {\tiny $\pm$0.02} & 0.666 {\tiny $\pm$0.02} & 0.642 {\tiny $\pm$0.10} & 0.452 {\tiny $\pm$0.13} & 0.645 {\tiny $\pm$0.11} & 0.634 {\tiny $\pm$0.02} \\
SFHS-MLP & 0.170 {\tiny $\pm$0.03} & 0.224 {\tiny $\pm$0.02} & 0.674 {\tiny $\pm$0.02} & 0.637 {\tiny $\pm$0.09} & 0.482 {\tiny $\pm$0.13} & 0.659 {\tiny $\pm$0.09} & 0.648 {\tiny $\pm$0.02} \\
TLCC-CONV & 0.178 {\tiny $\pm$0.03} & 0.222 {\tiny $\pm$0.02} & 0.665 {\tiny $\pm$0.03} & 0.669 {\tiny $\pm$0.09} & 0.424 {\tiny $\pm$0.14} & 0.655 {\tiny $\pm$0.10} & 0.639 {\tiny $\pm$0.04} \\
TLCC-LSTM & 0.174 {\tiny $\pm$0.02} & 0.220 {\tiny $\pm$0.01} & 0.665 {\tiny $\pm$0.03} & 0.673 {\tiny $\pm$0.09} & 0.390 {\tiny $\pm$0.16} & 0.655 {\tiny $\pm$0.10} & 0.644 {\tiny $\pm$0.03} \\
TLCC-MLP & 0.169 {\tiny $\pm$0.02} & 0.212 {\tiny $\pm$0.01} & 0.666 {\tiny $\pm$0.03} & 0.664 {\tiny $\pm$0.08} & 0.448 {\tiny $\pm$0.11} & 0.651 {\tiny $\pm$0.10} & 0.634 {\tiny $\pm$0.03} \\
YVCE & 0.279 {\tiny $\pm$0.14} & 0.307 {\tiny $\pm$0.12} & 0.586 {\tiny $\pm$0.14} & 0.671 {\tiny $\pm$0.15} & 0.143 {\tiny $\pm$0.15} & \textbf{0.696} {\tiny $\pm$0.10} & 0.603 {\tiny $\pm$0.06} \\
\end{longtable}
